A breakpoint detection error function for segmentation model selection and evaluation

We consider the multiple breakpoint detection problem, which is concerned with detecting the locations of several distinct changes in a one-dimensional noisy data series. We propose the breakpointError, a function that can be used to evaluate estimated breakpoint locations, given the known locations of true breakpoints. We discuss an application of the breakpointError for finding optimal penalties for breakpoint detection in simulated data. Finally, we show how to relax the breakpointError to obtain an annotation error function which can be used more readily in practice on real data. A fast C implementation of an algorithm that computes the breakpointError is available in an R package on R-Forge.

==> figure-breakpoint-error-pieces.tex <==
% Created by tikzDevice version 0.7.0 on 2015-09-01 11:33:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 33.34, 74.30) rectangle (334.89,167.43);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 33.34, 74.30) rectangle (334.89,167.43);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.34,143.66) --
	(334.89,143.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.34, 78.53) --
	(334.89, 78.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.28, 74.30) --
	( 53.28,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.66, 74.30) --
	( 90.66,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.97, 74.30) --
	(152.97,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.43, 74.30) --
	(165.43,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.27, 74.30) --
	(215.27,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.50, 74.30) --
	(302.50,167.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.96, 74.30) --
	(314.96,167.43);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.29] at ( 53.28,153.48) {$\underline r_1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.29] at ( 90.66,153.48) {$B_1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.29] at (152.97,153.48) {$\overline r_1$};
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.29] at (165.43,153.48) {$\underline r_2$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.29] at (215.27,153.48) {$B_2$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.29] at (302.50,153.48) {$\overline r_2$};
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.28,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.74,121.95) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.20,100.24) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.66, 78.53) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.12, 91.56) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.58,104.58) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.04,117.61) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.50,130.63) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.97,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.43,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.89,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.35,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.81,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.27,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.73,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.19,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.65,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.11,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.57,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.03,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.50,143.66) circle (  3.20);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.28,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.74,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.20,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.66,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.12,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.58,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.04,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.50,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.97,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.43,143.66) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.89,127.38) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.35,111.09) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.81, 94.81) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.27, 78.53) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.73, 87.84) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.19, 97.14) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.65,106.44) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.11,115.75) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.57,125.05) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.03,134.35) circle (  3.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.50,143.66) circle (  3.20);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 2.6pt,line join=round] ( 33.34,143.66) --
	( 53.28,143.66) --
	( 90.66, 78.53) --
	(152.97,143.66) --
	(165.43,143.66) --
	(215.27,143.66) --
	(302.50,143.66) --
	(334.89,143.66);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 33.34,143.66) --
	( 53.28,143.66) --
	( 90.66,143.66) --
	(152.97,143.66) --
	(165.43,143.66) --
	(215.27, 78.53) --
	(302.50,143.66) --
	(334.89,143.66);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.29] at (109.35, 83.39) {$\ell_1 = C_{1,4,9}$};
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.29] at (240.19, 83.39) {$\ell_2 = C_{10,14,21}$};
\end{scope}
\begin{scope}
\path[clip] ( 33.34, 35.17) rectangle (334.89, 70.99);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 33.34, 35.17) rectangle (334.89, 70.99);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.28, 35.17) --
	( 53.28, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.66, 35.17) --
	( 90.66, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.97, 35.17) --
	(152.97, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.43, 35.17) --
	(165.43, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.27, 35.17) --
	(215.27, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.50, 35.17) --
	(302.50, 70.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.96, 35.17) --
	(314.96, 70.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.60,0.94}
\definecolor[named]{fillColor}{rgb}{0.00,0.60,0.94}

\path[draw=drawColor,line width= 2.3pt,line join=round,fill=fillColor] ( 47.05, 36.80) -- ( 96.89, 36.80);

\path[draw=drawColor,line width= 2.3pt,line join=round,fill=fillColor] ( 96.89, 58.51) -- (221.50, 58.51);

\path[draw=drawColor,line width= 2.3pt,line join=round,fill=fillColor] (221.50, 69.36) -- (321.19, 69.36);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 53.28, 44.74) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 65.74, 44.74) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 78.20, 44.74) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at ( 90.66, 44.74) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (103.12, 44.74) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (115.58, 44.74) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (128.04, 44.74) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (140.50, 44.74) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (152.97, 44.74) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (165.43, 44.74) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (177.89, 44.74) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (190.35, 44.74) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (202.81, 44.74) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (215.27, 44.74) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (227.73, 44.74) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (240.19, 44.74) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (252.65, 44.74) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (265.11, 44.74) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (277.57, 44.74) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (290.03, 44.74) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (302.50, 44.74) {N};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.77] at (314.96, 44.74) {N};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 26.23,140.37) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 26.23, 75.24) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07,143.66) --
	( 33.34,143.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.07, 78.53) --
	( 33.34, 78.53);
\end{scope}
\begin{scope}
\path[clip] (334.89, 74.30) rectangle (348.10,167.43);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (334.89, 74.30) rectangle (348.10,167.43);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate=270.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (338.21,120.86) {error};
\end{scope}
\begin{scope}
\path[clip] (334.89, 35.17) rectangle (348.10, 70.99);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (334.89, 35.17) rectangle (348.10, 70.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate=270.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (338.21, 53.08) {signal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.28, 30.90) --
	( 53.28, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.66, 30.90) --
	( 90.66, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.97, 30.90) --
	(152.97, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.43, 30.90) --
	(165.43, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.27, 30.90) --
	(215.27, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.50, 30.90) --
	(302.50, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.96, 30.90) --
	(314.96, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 53.28, 21.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 90.66, 21.48) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (152.97, 21.48) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (165.43, 21.48) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (215.27, 21.48) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (302.50, 21.48) {21};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (314.96, 21.48) {22};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at (184.12,  9.94) {base position};
\end{scope}
\end{tikzpicture}


==> figure-motivation-breakpointError.tex <==
% Created by tikzDevice version 0.7.0 on 2014-05-29 14:49:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 39.69,119.86) rectangle (230.63,132.50);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 39.69,119.86) rectangle (230.63,132.50);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (135.16,122.87) {change in mean};
\end{scope}
\begin{scope}
\path[clip] (230.63,119.86) rectangle (421.57,132.50);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (230.63,119.86) rectangle (421.57,132.50);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (326.10,122.87) {change in variance};
\end{scope}
\begin{scope}
\path[clip] ( 39.69, 34.03) rectangle (230.63,119.86);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 39.69, 34.03) rectangle (230.63,119.86);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69, 46.34) --
	(230.63, 46.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69, 63.16) --
	(230.63, 63.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69, 79.97) --
	(230.63, 79.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69, 96.79) --
	(230.63, 96.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.69,113.61) --
	(230.63,113.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17, 34.03) --
	( 42.17,119.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.36, 34.03) --
	( 79.36,119.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.56, 34.03) --
	(116.56,119.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.76, 34.03) --
	(153.76,119.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.95, 34.03) --
	(190.95,119.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.15, 34.03) --
	(228.15,119.86);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.69, 37.94) --
	(230.63, 37.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.69, 54.75) --
	(230.63, 54.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.69, 71.57) --
	(230.63, 71.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.69, 88.38) --
	(230.63, 88.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 39.69,105.20) --
	(230.63,105.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 60.76, 34.03) --
	( 60.76,119.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 97.96, 34.03) --
	( 97.96,119.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (135.16, 34.03) --
	(135.16,119.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (172.36, 34.03) --
	(172.36,119.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (209.55, 34.03) --
	(209.55,119.86);
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 2.8pt,line join=round] ( 60.76, 37.94) --
	( 97.96, 37.94) --
	(135.16, 37.94) --
	(172.36, 71.57) --
	(209.55,105.20);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 2.8pt,line join=round] ( 60.76,105.20) --
	( 97.96, 71.57) --
	(135.16, 37.94) --
	(172.36, 37.94) --
	(209.55, 37.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 60.76,105.20) --
	( 97.96, 82.33) --
	(135.16, 48.70) --
	(172.36, 76.74) --
	(209.55,115.96);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 60.76, 37.94) --
	( 97.96, 48.70) --
	(135.16, 48.70) --
	(172.36, 43.11) --
	(209.55, 48.70);
\end{scope}
\begin{scope}
\path[clip] ( 39.69, 34.03) rectangle (230.63,119.86);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.59, 44.37) --
	( 57.92, 44.37) --
	( 60.76, 37.94) --
	( 57.92, 34.03) --
	( 44.59, 34.03) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.31, 54.70) --
	( 57.92, 54.70) --
	( 60.76, 37.94) --
	( 57.92, 44.37) --
	( 54.31, 44.37) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.90,105.20) --
	( 57.92,105.20) --
	( 60.76,105.20) --
	( 57.92, 94.87) --
	( 43.90, 94.87) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.12,115.53) --
	( 57.92,115.53) --
	( 60.76,105.20) --
	( 57.92,105.20) --
	( 51.12,105.20) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 39.69, 34.03) rectangle (230.63,119.86);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.55, 37.94) --
	(212.40, 44.37) --
	(226.42, 44.37) --
	(226.42, 34.03) --
	(212.40, 34.03) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.55, 48.70) --
	(212.40, 54.70) --
	(216.01, 54.70) --
	(216.01, 44.37) --
	(212.40, 44.37) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.55,105.20) --
	(212.40,109.53) --
	(225.73,109.53) --
	(225.73, 99.20) --
	(212.40, 99.20) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.55,115.96) --
	(212.40,119.86) --
	(219.20,119.86) --
	(219.20,109.53) --
	(212.40,109.53) --
	cycle;
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.92, 46.09) {I};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.40, 46.09) {I};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.92,106.92) {E};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.40,111.25) {E};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.92, 35.76) {FP};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.92, 96.59) {FN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.40, 35.76) {FN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.40,100.92) {FP};
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.69, 34.03) rectangle (230.63,119.86);
\end{scope}
\begin{scope}
\path[clip] (230.63, 34.03) rectangle (421.57,119.86);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (230.63, 34.03) rectangle (421.57,119.86);
\definecolor[named]{drawColor}{rgb}{0.98,0.98,0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.63, 46.34) --
	(421.57, 46.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.63, 63.16) --
	(421.57, 63.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.63, 79.97) --
	(421.57, 79.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.63, 96.79) --
	(421.57, 96.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.63,113.61) --
	(421.57,113.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.11, 34.03) --
	(233.11,119.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.31, 34.03) --
	(270.31,119.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.50, 34.03) --
	(307.50,119.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.70, 34.03) --
	(344.70,119.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.90, 34.03) --
	(381.90,119.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.10, 34.03) --
	(419.10,119.86);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.63, 37.94) --
	(421.57, 37.94);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.63, 54.75) --
	(421.57, 54.75);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.63, 71.57) --
	(421.57, 71.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.63, 88.38) --
	(421.57, 88.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] (230.63,105.20) --
	(421.57,105.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] (251.71, 34.03) --
	(251.71,119.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (288.91, 34.03) --
	(288.91,119.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (326.10, 34.03) --
	(326.10,119.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (363.30, 34.03) --
	(363.30,119.86);

\path[draw=drawColor,line width= 0.2pt,line join=round] (400.50, 34.03) --
	(400.50,119.86);
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 2.8pt,line join=round] (251.71, 37.94) --
	(288.91, 37.94) --
	(326.10, 37.94) --
	(363.30, 71.57) --
	(400.50,105.20);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 2.8pt,line join=round] (251.71,105.20) --
	(288.91, 71.57) --
	(326.10, 37.94) --
	(363.30, 37.94) --
	(400.50, 37.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.9pt,line join=round] (251.71,105.20) --
	(288.91, 74.94) --
	(326.10, 41.34) --
	(363.30, 77.00) --
	(400.50,108.60);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (251.71, 37.94) --
	(288.91, 41.31) --
	(326.10, 41.34) --
	(363.30, 43.37) --
	(400.50, 41.34);
\end{scope}
\begin{scope}
\path[clip] (230.63, 34.03) rectangle (421.57,119.86);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.53, 44.37) --
	(248.86, 44.37) --
	(251.71, 37.94) --
	(248.86, 34.03) --
	(235.53, 34.03) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.25, 54.70) --
	(248.86, 54.70) --
	(251.71, 37.94) --
	(248.86, 44.37) --
	(245.25, 44.37) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.84,105.20) --
	(248.86,105.20) --
	(251.71,105.20) --
	(248.86, 94.87) --
	(234.84, 94.87) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.06,115.53) --
	(248.86,115.53) --
	(251.71,105.20) --
	(248.86,105.20) --
	(242.06,105.20) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (230.63, 34.03) rectangle (421.57,119.86);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.50, 37.94) --
	(403.34, 44.37) --
	(417.37, 44.37) --
	(417.37, 34.03) --
	(403.34, 34.03) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.50, 41.34) --
	(403.34, 54.70) --
	(406.95, 54.70) --
	(406.95, 44.37) --
	(403.34, 44.37) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.50,105.20) --
	(403.34,106.90) --
	(416.67,106.90) --
	(416.67, 96.57) --
	(403.34, 96.57) --
	cycle;
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (400.50,108.60) --
	(403.34,117.23) --
	(410.15,117.23) --
	(410.15,106.90) --
	(403.34,106.90) --
	cycle;
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (248.86, 46.09) {I};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.34, 46.09) {I};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (248.86,106.92) {E};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.34,108.62) {E};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (248.86, 35.76) {FP};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (248.86, 96.59) {FN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.34, 35.76) {FN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (403.34, 98.29) {FP};
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (230.63, 34.03) rectangle (421.57,119.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57, 34.63) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57, 51.45) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57, 68.26) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57, 85.08) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 32.57,101.89) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42, 37.94) --
	( 39.69, 37.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42, 54.75) --
	( 39.69, 54.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42, 71.57) --
	( 39.69, 71.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42, 88.38) --
	( 39.69, 88.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42,105.20) --
	( 39.69,105.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.76, 29.77) --
	( 60.76, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.96, 29.77) --
	( 97.96, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.16, 29.77) --
	(135.16, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.36, 29.77) --
	(172.36, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.55, 29.77) --
	(209.55, 34.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 60.76, 20.31) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 97.96, 20.31) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (135.16, 20.31) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (172.36, 20.31) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (209.55, 20.31) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.71, 29.77) --
	(251.71, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.91, 29.77) --
	(288.91, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (326.10, 29.77) --
	(326.10, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.30, 29.77) --
	(363.30, 34.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (400.50, 29.77) --
	(400.50, 34.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (251.71, 20.31) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (288.91, 20.31) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (326.10, 20.31) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (363.30, 20.31) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (400.50, 20.31) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (230.63,  9.03) {segments};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 17.30, 76.95) {error};
\end{scope}
\end{tikzpicture}


==> figure-variable-breaks-constant-size-alpha.tex <==
% Created by tikzDevice version 0.7.0 on 2015-09-01 11:33:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.09,157.16) rectangle (407.16,275.83);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 38.09,157.16) rectangle (407.16,275.83);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09,189.52) --
	(407.16,189.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09,226.75) --
	(407.16,226.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09,263.98) --
	(407.16,263.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.79,157.16) --
	(110.79,275.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.63,157.16) --
	(222.63,275.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (334.47,157.16) --
	(334.47,275.83);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09,170.90) --
	(407.16,170.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09,208.14) --
	(407.16,208.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09,245.37) --
	(407.16,245.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.87,157.16) --
	( 54.87,275.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.71,157.16) --
	(166.71,275.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.55,157.16) --
	(278.55,275.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.39,157.16) --
	(390.39,275.83);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.87,236.92) --
	(110.79,214.35) --
	(166.71,169.23) --
	(177.89,168.64) --
	(189.08,164.88) --
	(200.26,165.81) --
	(211.44,166.18) --
	(222.63,162.55) --
	(233.81,164.41) --
	(245.00,164.52) --
	(256.18,166.61) --
	(267.36,173.09) --
	(278.55,174.09) --
	(334.47,242.47) --
	(390.39,270.44);
\end{scope}
\begin{scope}
\path[clip] ( 38.09, 35.17) rectangle (407.16,153.84);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 38.09, 35.17) rectangle (407.16,153.84);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09, 60.13) --
	(407.16, 60.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09, 99.24) --
	(407.16, 99.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09,138.36) --
	(407.16,138.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.79, 35.17) --
	(110.79,153.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.63, 35.17) --
	(222.63,153.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (334.47, 35.17) --
	(334.47,153.84);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 40.57) --
	(407.16, 40.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 79.68) --
	(407.16, 79.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09,118.80) --
	(407.16,118.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.87, 35.17) --
	( 54.87,153.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.71, 35.17) --
	(166.71,153.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.55, 35.17) --
	(278.55,153.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.39, 35.17) --
	(390.39,153.84);
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[fill=fillColor,fill opacity=0.50] ( 54.87,148.45) --
	(110.79,143.48) --
	(166.71,128.25) --
	(177.89,116.49) --
	(189.08, 93.91) --
	(200.26, 74.88) --
	(211.44, 69.73) --
	(222.63, 70.79) --
	(233.81, 77.23) --
	(245.00, 84.79) --
	(256.18, 91.71) --
	(267.36, 98.76) --
	(278.55,104.80) --
	(334.47,121.66) --
	(390.39,129.83) --
	(390.39, 40.57) --
	(334.47, 40.57) --
	(278.55, 40.57) --
	(267.36, 40.57) --
	(256.18, 40.57) --
	(245.00, 40.57) --
	(233.81, 40.57) --
	(222.63, 40.57) --
	(211.44, 40.57) --
	(200.26, 40.57) --
	(189.08, 40.57) --
	(177.89, 40.57) --
	(166.71, 40.57) --
	(110.79, 40.57) --
	( 54.87, 40.57) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.87, 85.49) --
	(110.79, 81.16) --
	(166.71, 70.31) --
	(177.89, 65.26) --
	(189.08, 57.64) --
	(200.26, 52.73) --
	(211.44, 51.43) --
	(222.63, 51.65) --
	(233.81, 53.66) --
	(245.00, 56.41) --
	(256.18, 58.35) --
	(267.36, 61.45) --
	(278.55, 63.83) --
	(334.47, 74.72) --
	(390.39, 79.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,167.61) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,204.84) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,242.08) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,170.90) --
	( 38.09,170.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,208.14) --
	( 38.09,208.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,245.37) --
	( 38.09,245.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 37.27) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 76.39) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,115.51) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 40.57) --
	( 38.09, 40.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 79.68) --
	( 38.09, 79.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,118.80) --
	( 38.09,118.80);
\end{scope}
\begin{scope}
\path[clip] (407.16,157.16) rectangle (420.37,275.83);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (407.16,157.16) rectangle (420.37,275.83);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate=270.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (410.48,216.49) {train};
\end{scope}
\begin{scope}
\path[clip] (407.16, 35.17) rectangle (420.37,153.84);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (407.16, 35.17) rectangle (420.37,153.84);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate=270.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (410.48, 94.51) {test};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.87, 30.90) --
	( 54.87, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.71, 30.90) --
	(166.71, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.55, 30.90) --
	(278.55, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.39, 30.90) --
	(390.39, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 54.87, 21.48) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (166.71, 21.48) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (278.55, 21.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (390.39, 21.48) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at (222.63,  9.94) {penalty exponent $\beta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at ( 18.16,155.50) {total error relative to true breakpoints (breakpointError)};
\end{scope}
\end{tikzpicture}


==> figure-variable-breaks-constant-size-berr.tex <==
% Created by tikzDevice version 0.7.0 on 2015-09-01 11:33:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 38.09,190.35) rectangle (158.91,203.56);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 38.09,190.35) rectangle (158.91,203.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 98.50,193.67) {$\beta = -1$};
\end{scope}
\begin{scope}
\path[clip] (162.22,190.35) rectangle (283.04,203.56);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (162.22,190.35) rectangle (283.04,203.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (222.63,193.67) {$\beta = -0.5$};
\end{scope}
\begin{scope}
\path[clip] (286.35,190.35) rectangle (407.16,203.56);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (286.35,190.35) rectangle (407.16,203.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (346.76,193.67) {$\beta = 0$};
\end{scope}
\begin{scope}
\path[clip] ( 38.09,114.42) rectangle (158.91,190.35);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 38.09,114.42) rectangle (158.91,190.35);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09,135.13) --
	(158.91,135.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09,169.64) --
	(158.91,169.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.84,114.42) --
	( 58.84,190.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.35,114.42) --
	( 89.35,190.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.86,114.42) --
	(119.86,190.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.37,114.42) --
	(150.37,190.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09,117.87) --
	(158.91,117.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09,152.39) --
	(158.91,152.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09,186.90) --
	(158.91,186.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58,114.42) --
	( 43.58,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.09,114.42) --
	( 74.09,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.60,114.42) --
	(104.60,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.11,114.42) --
	(135.11,190.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58,186.90) --
	( 44.14,186.90) --
	( 44.69,186.90) --
	( 45.24,186.90) --
	( 45.79,186.90) --
	( 46.34,186.90) --
	( 46.90,186.90) --
	( 47.45,186.90) --
	( 48.00,186.90) --
	( 48.55,186.90) --
	( 49.10,186.90) --
	( 49.65,186.90) --
	( 50.21,186.90) --
	( 50.76,186.90) --
	( 51.31,186.90) --
	( 51.86,186.90) --
	( 52.41,186.90) --
	( 52.97,186.90) --
	( 53.52,186.90) --
	( 54.07,186.90) --
	( 54.62,186.90) --
	( 55.17,186.90) --
	( 55.73,186.90) --
	( 56.28,186.90) --
	( 56.83,186.90) --
	( 57.38,186.90) --
	( 57.93,186.90) --
	( 58.49,186.90) --
	( 59.04,186.90) --
	( 59.59,186.90) --
	( 60.14,186.90) --
	( 60.69,186.90) --
	( 61.25,186.90) --
	( 61.80,186.90) --
	( 62.35,186.90) --
	( 62.90,186.90) --
	( 63.45,186.90) --
	( 64.00,186.90) --
	( 64.56,186.90) --
	( 65.11,186.90) --
	( 65.66,186.90) --
	( 66.21,186.90) --
	( 66.76,186.90) --
	( 67.32,186.90) --
	( 67.87,186.90) --
	( 68.42,186.90) --
	( 68.97,186.90) --
	( 69.52,186.90) --
	( 70.08,186.90) --
	( 70.63,186.90) --
	( 71.18,186.90) --
	( 71.73,186.90) --
	( 72.28,186.90) --
	( 72.84,186.90) --
	( 73.39,186.90) --
	( 73.94,186.90) --
	( 74.49,186.90) --
	( 75.04,186.90) --
	( 75.60,186.90) --
	( 76.15,186.90) --
	( 76.70,186.90) --
	( 77.25,186.90) --
	( 77.80,186.90) --
	( 78.35,186.90) --
	( 78.91,186.90) --
	( 79.46,186.90) --
	( 80.01,186.90) --
	( 80.56,186.90) --
	( 81.11,186.90) --
	( 81.67,186.90) --
	( 82.22,186.90) --
	( 82.77,186.90) --
	( 83.32,186.90) --
	( 83.87,186.90) --
	( 84.43,186.90) --
	( 84.98,186.90) --
	( 85.53,186.90) --
	( 86.08,186.90) --
	( 86.63,186.90) --
	( 87.19,186.90) --
	( 87.74,186.90) --
	( 88.29,186.90) --
	( 88.84,186.90) --
	( 89.39,186.90) --
	( 89.95,186.90) --
	( 90.50,186.90) --
	( 91.05,186.90) --
	( 91.60,186.90) --
	( 92.15,186.90) --
	( 92.70,186.90) --
	( 93.26,186.90) --
	( 93.81,186.90) --
	( 94.36,186.90) --
	( 94.91,186.90) --
	( 95.46,186.90) --
	( 96.02,186.90) --
	( 96.57,186.90) --
	( 97.12,186.90) --
	( 97.67,186.90) --
	( 98.22,186.90) --
	( 98.78,186.90) --
	( 99.33,186.90) --
	( 99.88,186.90) --
	(100.43,117.87) --
	(100.98,117.87) --
	(101.54,117.87) --
	(102.09,117.87) --
	(102.64,117.87) --
	(103.19,117.87) --
	(103.74,117.87) --
	(104.30,117.87) --
	(104.85,117.87) --
	(105.40,117.87) --
	(105.95,117.87) --
	(106.50,117.87) --
	(107.05,117.87) --
	(107.61,117.87) --
	(108.16,117.87) --
	(108.71,117.87) --
	(109.26,117.87) --
	(109.81,117.87) --
	(110.37,117.87) --
	(110.92,117.87) --
	(111.47,117.87) --
	(112.02,152.39) --
	(112.57,152.39) --
	(113.13,152.39) --
	(113.68,152.39) --
	(114.23,152.39) --
	(114.78,152.39) --
	(115.33,152.39) --
	(115.89,152.39) --
	(116.44,152.39) --
	(116.99,152.39) --
	(117.54,152.39) --
	(118.09,152.39) --
	(118.64,152.39) --
	(119.20,152.39) --
	(119.75,152.39) --
	(120.30,152.39) --
	(120.85,152.39) --
	(121.40,152.39) --
	(121.96,152.39) --
	(122.51,152.39) --
	(123.06,152.39) --
	(123.61,152.39) --
	(124.16,152.39) --
	(124.72,152.39) --
	(125.27,152.39) --
	(125.82,152.39) --
	(126.37,152.39) --
	(126.92,152.39) --
	(127.48,152.39) --
	(128.03,152.39) --
	(128.58,152.39) --
	(129.13,152.39) --
	(129.68,152.39) --
	(130.24,152.39) --
	(130.79,152.39) --
	(131.34,152.39) --
	(131.89,152.39) --
	(132.44,152.39) --
	(132.99,152.39) --
	(133.55,152.39) --
	(134.10,152.39) --
	(134.65,152.39) --
	(135.20,152.39) --
	(135.75,152.39) --
	(136.31,152.39) --
	(136.86,152.39) --
	(137.41,152.39) --
	(137.96,152.39) --
	(138.51,152.39) --
	(139.07,152.39) --
	(139.62,152.39) --
	(140.17,152.39) --
	(140.72,152.39) --
	(141.27,152.39) --
	(141.83,152.39) --
	(142.38,152.39) --
	(142.93,152.39) --
	(143.48,152.39) --
	(144.03,152.39) --
	(144.59,152.39) --
	(145.14,152.39) --
	(145.69,152.39) --
	(146.24,152.39) --
	(146.79,152.39) --
	(147.34,152.39) --
	(147.90,152.39) --
	(148.45,152.39) --
	(149.00,152.39) --
	(149.55,152.39) --
	(150.10,152.39) --
	(150.66,152.39) --
	(151.21,152.39) --
	(151.76,152.39) --
	(152.31,152.39) --
	(152.86,152.39) --
	(153.42,152.39);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.95,117.87) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] ( 38.09, 35.17) rectangle (158.91,111.11);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 38.09, 35.17) rectangle (158.91,111.11);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09, 44.48) --
	(158.91, 44.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09, 64.48) --
	(158.91, 64.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09, 84.47) --
	(158.91, 84.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09,104.47) --
	(158.91,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.84, 35.17) --
	( 58.84,111.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.35, 35.17) --
	( 89.35,111.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.86, 35.17) --
	(119.86,111.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (150.37, 35.17) --
	(150.37,111.11);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 54.48) --
	(158.91, 54.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 74.47) --
	(158.91, 74.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 94.47) --
	(158.91, 94.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58, 35.17) --
	( 43.58,111.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.09, 35.17) --
	( 74.09,111.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.60, 35.17) --
	(104.60,111.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.11, 35.17) --
	(135.11,111.11);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58,107.65) --
	( 44.14,107.65) --
	( 44.69,107.65) --
	( 45.24,107.65) --
	( 45.79,107.65) --
	( 46.34,107.65) --
	( 46.90,107.65) --
	( 47.45,107.65) --
	( 48.00,107.65) --
	( 48.55,107.65) --
	( 49.10,107.65) --
	( 49.65,107.65) --
	( 50.21,107.65) --
	( 50.76,107.65) --
	( 51.31,107.65) --
	( 51.86,107.65) --
	( 52.41,107.65) --
	( 52.97,107.65) --
	( 53.52,107.65) --
	( 54.07,107.65) --
	( 54.62,107.65) --
	( 55.17,107.65) --
	( 55.73,107.65) --
	( 56.28,107.65) --
	( 56.83,107.65) --
	( 57.38,107.65) --
	( 57.93,107.65) --
	( 58.49,107.65) --
	( 59.04,107.65) --
	( 59.59,107.65) --
	( 60.14,107.65) --
	( 60.69,107.65) --
	( 61.25,107.65) --
	( 61.80,107.65) --
	( 62.35,107.65) --
	( 62.90,107.65) --
	( 63.45,107.65) --
	( 64.00,107.65) --
	( 64.56,107.65) --
	( 65.11,107.65) --
	( 65.66,107.65) --
	( 66.21,107.65) --
	( 66.76,107.65) --
	( 67.32,107.65) --
	( 67.87,107.65) --
	( 68.42,107.65) --
	( 68.97,107.65) --
	( 69.52,107.65) --
	( 70.08,107.65) --
	( 70.63,107.65) --
	( 71.18,107.65) --
	( 71.73,107.65) --
	( 72.28,107.65) --
	( 72.84,107.65) --
	( 73.39,107.65) --
	( 73.94,107.65) --
	( 74.49,107.65) --
	( 75.04,107.65) --
	( 75.60,107.65) --
	( 76.15,107.65) --
	( 76.70,107.65) --
	( 77.25,107.65) --
	( 77.80,107.65) --
	( 78.35,107.65) --
	( 78.91,107.65) --
	( 79.46,107.65) --
	( 80.01,107.65) --
	( 80.56,107.65) --
	( 81.11,107.65) --
	( 81.67,107.65) --
	( 82.22,107.65) --
	( 82.77,107.65) --
	( 83.32,107.65) --
	( 83.87,107.65) --
	( 84.43,107.65) --
	( 84.98,107.65) --
	( 85.53,107.65) --
	( 86.08,107.65) --
	( 86.63,107.65) --
	( 87.19,107.65) --
	( 87.74,107.65) --
	( 88.29,107.65) --
	( 88.84,107.65) --
	( 89.39,107.65) --
	( 89.95,107.65) --
	( 90.50,107.65) --
	( 91.05,107.65) --
	( 91.60,107.65) --
	( 92.15,107.65) --
	( 92.70,107.65) --
	( 93.26,107.65) --
	( 93.81,107.65) --
	( 94.36,107.65) --
	( 94.91,107.65) --
	( 95.46,107.65) --
	( 96.02,107.65) --
	( 96.57,107.65) --
	( 97.12,107.65) --
	( 97.67,107.65) --
	( 98.22,107.65) --
	( 98.78,107.65) --
	( 99.33,107.65) --
	( 99.88,107.65) --
	(100.43,107.65) --
	(100.98,107.65) --
	(101.54,107.65) --
	(102.09,107.65) --
	(102.64,107.65) --
	(103.19,107.65) --
	(103.74,107.65) --
	(104.30,107.65) --
	(104.85,107.65) --
	(105.40,107.65) --
	(105.95,107.65) --
	(106.50,107.65) --
	(107.05,107.65) --
	(107.61, 86.90) --
	(108.16, 57.78) --
	(108.71, 44.46) --
	(109.26, 38.82) --
	(109.81, 38.62) --
	(110.37, 40.02) --
	(110.92, 49.46) --
	(111.47, 57.62) --
	(112.02, 66.74) --
	(112.57, 71.14) --
	(113.13, 77.29) --
	(113.68, 84.49) --
	(114.23, 90.99) --
	(114.78, 92.51) --
	(115.33, 93.47) --
	(115.89, 93.47) --
	(116.44, 93.47) --
	(116.99, 93.47) --
	(117.54, 93.47) --
	(118.09, 93.47) --
	(118.64, 93.47) --
	(119.20, 93.47) --
	(119.75, 93.47) --
	(120.30, 93.47) --
	(120.85, 93.47) --
	(121.40, 93.47) --
	(121.96, 93.47) --
	(122.51, 93.47) --
	(123.06, 93.47) --
	(123.61, 93.47) --
	(124.16, 93.47) --
	(124.72, 93.47) --
	(125.27, 93.47) --
	(125.82, 93.47) --
	(126.37, 93.47) --
	(126.92, 93.47) --
	(127.48, 93.47) --
	(128.03, 93.47) --
	(128.58, 93.47) --
	(129.13, 93.47) --
	(129.68, 93.47) --
	(130.24, 93.47) --
	(130.79, 93.47) --
	(131.34, 93.47) --
	(131.89, 93.47) --
	(132.44, 93.47) --
	(132.99, 93.47) --
	(133.55, 93.47) --
	(134.10, 93.47) --
	(134.65, 93.47) --
	(135.20, 93.47) --
	(135.75, 93.47) --
	(136.31, 93.47) --
	(136.86, 93.47) --
	(137.41, 93.47) --
	(137.96, 93.47) --
	(138.51, 93.47) --
	(139.07, 93.47) --
	(139.62, 93.47) --
	(140.17, 93.47) --
	(140.72, 93.47) --
	(141.27, 93.47) --
	(141.83, 93.47) --
	(142.38, 93.47) --
	(142.93, 93.47) --
	(143.48, 93.47) --
	(144.03, 93.47) --
	(144.59, 93.47) --
	(145.14, 93.47) --
	(145.69, 93.47) --
	(146.24, 93.47) --
	(146.79, 93.47) --
	(147.34, 93.47) --
	(147.90, 93.47) --
	(148.45, 93.47) --
	(149.00, 93.47) --
	(149.55, 93.47) --
	(150.10, 93.47) --
	(150.66, 93.47) --
	(151.21, 93.47) --
	(151.76, 93.47) --
	(152.31, 93.47) --
	(152.86, 93.47) --
	(153.42, 93.47);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.81, 38.62) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (162.22,114.42) rectangle (283.04,190.35);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (162.22,114.42) rectangle (283.04,190.35);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.22,135.13) --
	(283.04,135.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.22,169.64) --
	(283.04,169.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (182.97,114.42) --
	(182.97,190.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.48,114.42) --
	(213.48,190.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.98,114.42) --
	(243.98,190.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.49,114.42) --
	(274.49,190.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.22,117.87) --
	(283.04,117.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.22,152.39) --
	(283.04,152.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.22,186.90) --
	(283.04,186.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,114.42) --
	(167.71,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.22,114.42) --
	(198.22,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.73,114.42) --
	(228.73,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.24,114.42) --
	(259.24,190.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,186.90) --
	(168.26,186.90) --
	(168.82,186.90) --
	(169.37,186.90) --
	(169.92,186.90) --
	(170.47,186.90) --
	(171.02,186.90) --
	(171.58,186.90) --
	(172.13,186.90) --
	(172.68,186.90) --
	(173.23,186.90) --
	(173.78,186.90) --
	(174.33,186.90) --
	(174.89,186.90) --
	(175.44,186.90) --
	(175.99,186.90) --
	(176.54,186.90) --
	(177.09,186.90) --
	(177.65,186.90) --
	(178.20,186.90) --
	(178.75,186.90) --
	(179.30,186.90) --
	(179.85,186.90) --
	(180.41,186.90) --
	(180.96,186.90) --
	(181.51,186.90) --
	(182.06,186.90) --
	(182.61,186.90) --
	(183.17,186.90) --
	(183.72,186.90) --
	(184.27,186.90) --
	(184.82,186.90) --
	(185.37,186.90) --
	(185.93,186.90) --
	(186.48,186.90) --
	(187.03,186.90) --
	(187.58,186.90) --
	(188.13,186.90) --
	(188.68,186.90) --
	(189.24,186.90) --
	(189.79,186.90) --
	(190.34,186.90) --
	(190.89,186.90) --
	(191.44,186.90) --
	(192.00,186.90) --
	(192.55,186.90) --
	(193.10,186.90) --
	(193.65,186.90) --
	(194.20,186.90) --
	(194.76,186.90) --
	(195.31,186.90) --
	(195.86,186.90) --
	(196.41,186.90) --
	(196.96,186.90) --
	(197.52,186.90) --
	(198.07,186.90) --
	(198.62,186.90) --
	(199.17,186.90) --
	(199.72,186.90) --
	(200.28,186.90) --
	(200.83,186.90) --
	(201.38,186.90) --
	(201.93,186.90) --
	(202.48,186.90) --
	(203.03,186.90) --
	(203.59,186.90) --
	(204.14,186.90) --
	(204.69,186.90) --
	(205.24,186.90) --
	(205.79,186.90) --
	(206.35,186.90) --
	(206.90,186.90) --
	(207.45,186.90) --
	(208.00,186.90) --
	(208.55,186.90) --
	(209.11,186.90) --
	(209.66,186.90) --
	(210.21,186.90) --
	(210.76,186.90) --
	(211.31,186.90) --
	(211.87,186.90) --
	(212.42,186.90) --
	(212.97,186.90) --
	(213.52,186.90) --
	(214.07,186.90) --
	(214.63,117.87) --
	(215.18,117.87) --
	(215.73,117.87) --
	(216.28,117.87) --
	(216.83,117.87) --
	(217.38,117.87) --
	(217.94,117.87) --
	(218.49,117.87) --
	(219.04,117.87) --
	(219.59,117.87) --
	(220.14,117.87) --
	(220.70,117.87) --
	(221.25,117.87) --
	(221.80,117.87) --
	(222.35,117.87) --
	(222.90,117.87) --
	(223.46,117.87) --
	(224.01,117.87) --
	(224.56,117.87) --
	(225.11,117.87) --
	(225.66,117.87) --
	(226.22,152.39) --
	(226.77,152.39) --
	(227.32,152.39) --
	(227.87,152.39) --
	(228.42,152.39) --
	(228.98,152.39) --
	(229.53,152.39) --
	(230.08,152.39) --
	(230.63,152.39) --
	(231.18,152.39) --
	(231.73,152.39) --
	(232.29,152.39) --
	(232.84,152.39) --
	(233.39,152.39) --
	(233.94,152.39) --
	(234.49,152.39) --
	(235.05,152.39) --
	(235.60,152.39) --
	(236.15,152.39) --
	(236.70,152.39) --
	(237.25,152.39) --
	(237.81,152.39) --
	(238.36,152.39) --
	(238.91,152.39) --
	(239.46,152.39) --
	(240.01,152.39) --
	(240.57,152.39) --
	(241.12,152.39) --
	(241.67,152.39) --
	(242.22,152.39) --
	(242.77,152.39) --
	(243.33,152.39) --
	(243.88,152.39) --
	(244.43,152.39) --
	(244.98,152.39) --
	(245.53,152.39) --
	(246.08,152.39) --
	(246.64,152.39) --
	(247.19,152.39) --
	(247.74,152.39) --
	(248.29,152.39) --
	(248.84,152.39) --
	(249.40,152.39) --
	(249.95,152.39) --
	(250.50,152.39) --
	(251.05,152.39) --
	(251.60,152.39) --
	(252.16,152.39) --
	(252.71,152.39) --
	(253.26,152.39) --
	(253.81,152.39) --
	(254.36,152.39) --
	(254.92,152.39) --
	(255.47,152.39) --
	(256.02,152.39) --
	(256.57,152.39) --
	(257.12,152.39) --
	(257.68,152.39) --
	(258.23,152.39) --
	(258.78,152.39) --
	(259.33,152.39) --
	(259.88,152.39) --
	(260.43,152.39) --
	(260.99,152.39) --
	(261.54,152.39) --
	(262.09,152.39) --
	(262.64,152.39) --
	(263.19,152.39) --
	(263.75,152.39) --
	(264.30,152.39) --
	(264.85,152.39) --
	(265.40,152.39) --
	(265.95,152.39) --
	(266.51,152.39) --
	(267.06,152.39) --
	(267.61,152.39) --
	(268.16,152.39) --
	(268.71,152.39) --
	(269.27,152.39) --
	(269.82,152.39) --
	(270.37,152.39) --
	(270.92,152.39) --
	(271.47,152.39) --
	(272.03,152.39) --
	(272.58,152.39) --
	(273.13,152.39) --
	(273.68,152.39) --
	(274.23,152.39) --
	(274.78,152.39) --
	(275.34,152.39) --
	(275.89,152.39) --
	(276.44,152.39) --
	(276.99,152.39) --
	(277.54,152.39);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.14,117.87) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (162.22, 35.17) rectangle (283.04,111.11);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (162.22, 35.17) rectangle (283.04,111.11);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.22, 44.48) --
	(283.04, 44.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.22, 64.48) --
	(283.04, 64.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.22, 84.47) --
	(283.04, 84.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.22,104.47) --
	(283.04,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (182.97, 35.17) --
	(182.97,111.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.48, 35.17) --
	(213.48,111.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.98, 35.17) --
	(243.98,111.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.49, 35.17) --
	(274.49,111.11);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.22, 54.48) --
	(283.04, 54.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.22, 74.47) --
	(283.04, 74.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.22, 94.47) --
	(283.04, 94.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71, 35.17) --
	(167.71,111.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.22, 35.17) --
	(198.22,111.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.73, 35.17) --
	(228.73,111.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.24, 35.17) --
	(259.24,111.11);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71,107.65) --
	(168.26,107.65) --
	(168.82,107.65) --
	(169.37,107.65) --
	(169.92,107.65) --
	(170.47,107.65) --
	(171.02,107.65) --
	(171.58,107.65) --
	(172.13,107.65) --
	(172.68,107.65) --
	(173.23,107.65) --
	(173.78,107.65) --
	(174.33,107.65) --
	(174.89,107.65) --
	(175.44,107.65) --
	(175.99,107.65) --
	(176.54,107.65) --
	(177.09,107.65) --
	(177.65,107.65) --
	(178.20,107.65) --
	(178.75,107.65) --
	(179.30,107.65) --
	(179.85,107.65) --
	(180.41,107.65) --
	(180.96,107.65) --
	(181.51,107.65) --
	(182.06,107.65) --
	(182.61,107.65) --
	(183.17,107.65) --
	(183.72,107.65) --
	(184.27,107.65) --
	(184.82,107.65) --
	(185.37,107.65) --
	(185.93,107.65) --
	(186.48,107.65) --
	(187.03,107.65) --
	(187.58,107.65) --
	(188.13,107.65) --
	(188.68,107.65) --
	(189.24,107.65) --
	(189.79,107.65) --
	(190.34,107.65) --
	(190.89,107.65) --
	(191.44,107.65) --
	(192.00,107.65) --
	(192.55,107.65) --
	(193.10,107.65) --
	(193.65,107.65) --
	(194.20,107.65) --
	(194.76,107.65) --
	(195.31,107.65) --
	(195.86,107.65) --
	(196.41,107.65) --
	(196.96,107.65) --
	(197.52,107.65) --
	(198.07,107.65) --
	(198.62,107.65) --
	(199.17,107.65) --
	(199.72,107.65) --
	(200.28,107.65) --
	(200.83,107.65) --
	(201.38,107.65) --
	(201.93,107.65) --
	(202.48,107.65) --
	(203.03,107.65) --
	(203.59,107.65) --
	(204.14,107.65) --
	(204.69,107.65) --
	(205.24,107.65) --
	(205.79,107.65) --
	(206.35,107.65) --
	(206.90,107.65) --
	(207.45,107.65) --
	(208.00,107.65) --
	(208.55,107.65) --
	(209.11,107.65) --
	(209.66,107.65) --
	(210.21,107.65) --
	(210.76,107.65) --
	(211.31,107.65) --
	(211.87,107.65) --
	(212.42,107.65) --
	(212.97,107.65) --
	(213.52,107.65) --
	(214.07,107.65) --
	(214.63,107.65) --
	(215.18,107.65) --
	(215.73,107.65) --
	(216.28,107.65) --
	(216.83, 83.90) --
	(217.38, 54.14) --
	(217.94, 44.46) --
	(218.49, 39.62) --
	(219.04, 38.62) --
	(219.59, 40.02) --
	(220.14, 49.10) --
	(220.70, 57.62) --
	(221.25, 66.74) --
	(221.80, 71.14) --
	(222.35, 77.29) --
	(222.90, 88.09) --
	(223.46, 90.99) --
	(224.01, 92.51) --
	(224.56, 93.47) --
	(225.11, 93.47) --
	(225.66, 93.47) --
	(226.22, 93.47) --
	(226.77, 93.47) --
	(227.32, 93.47) --
	(227.87, 93.47) --
	(228.42, 93.47) --
	(228.98, 93.47) --
	(229.53, 93.47) --
	(230.08, 93.47) --
	(230.63, 93.47) --
	(231.18, 93.47) --
	(231.73, 93.47) --
	(232.29, 93.47) --
	(232.84, 93.47) --
	(233.39, 93.47) --
	(233.94, 93.47) --
	(234.49, 93.47) --
	(235.05, 93.47) --
	(235.60, 93.47) --
	(236.15, 93.47) --
	(236.70, 93.47) --
	(237.25, 93.47) --
	(237.81, 93.47) --
	(238.36, 93.47) --
	(238.91, 93.47) --
	(239.46, 93.47) --
	(240.01, 93.47) --
	(240.57, 93.47) --
	(241.12, 93.47) --
	(241.67, 93.47) --
	(242.22, 93.47) --
	(242.77, 93.47) --
	(243.33, 93.47) --
	(243.88, 93.47) --
	(244.43, 93.47) --
	(244.98, 93.47) --
	(245.53, 93.47) --
	(246.08, 93.47) --
	(246.64, 93.47) --
	(247.19, 93.47) --
	(247.74, 93.47) --
	(248.29, 93.47) --
	(248.84, 93.47) --
	(249.40, 93.47) --
	(249.95, 93.47) --
	(250.50, 93.47) --
	(251.05, 93.47) --
	(251.60, 93.47) --
	(252.16, 93.47) --
	(252.71, 93.47) --
	(253.26, 93.47) --
	(253.81, 93.47) --
	(254.36, 93.47) --
	(254.92, 93.47) --
	(255.47, 93.47) --
	(256.02, 93.47) --
	(256.57, 93.47) --
	(257.12, 93.47) --
	(257.68, 93.47) --
	(258.23, 93.47) --
	(258.78, 93.47) --
	(259.33, 93.47) --
	(259.88, 93.47) --
	(260.43, 93.47) --
	(260.99, 93.47) --
	(261.54, 93.47) --
	(262.09, 93.47) --
	(262.64, 93.47) --
	(263.19, 93.47) --
	(263.75, 93.47) --
	(264.30, 93.47) --
	(264.85, 93.47) --
	(265.40, 93.47) --
	(265.95, 93.47) --
	(266.51, 93.47) --
	(267.06, 93.47) --
	(267.61, 93.47) --
	(268.16, 93.47) --
	(268.71, 93.47) --
	(269.27, 93.47) --
	(269.82, 93.47) --
	(270.37, 93.47) --
	(270.92, 93.47) --
	(271.47, 93.47) --
	(272.03, 93.47) --
	(272.58, 93.47) --
	(273.13, 93.47) --
	(273.68, 93.47) --
	(274.23, 93.47) --
	(274.78, 93.47) --
	(275.34, 93.47) --
	(275.89, 93.47) --
	(276.44, 93.47) --
	(276.99, 93.47) --
	(277.54, 93.47);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.04, 38.62) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (286.35,114.42) rectangle (407.16,190.35);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (286.35,114.42) rectangle (407.16,190.35);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.35,135.13) --
	(407.16,135.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.35,169.64) --
	(407.16,169.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.09,114.42) --
	(307.09,190.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.60,114.42) --
	(337.60,190.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (368.11,114.42) --
	(368.11,190.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.62,114.42) --
	(398.62,190.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.35,117.87) --
	(407.16,117.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.35,152.39) --
	(407.16,152.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.35,186.90) --
	(407.16,186.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.84,114.42) --
	(291.84,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.35,114.42) --
	(322.35,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.86,114.42) --
	(352.86,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.37,114.42) --
	(383.37,190.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.84,186.90) --
	(292.39,186.90) --
	(292.94,186.90) --
	(293.50,186.90) --
	(294.05,186.90) --
	(294.60,186.90) --
	(295.15,186.90) --
	(295.70,186.90) --
	(296.26,186.90) --
	(296.81,186.90) --
	(297.36,186.90) --
	(297.91,186.90) --
	(298.46,186.90) --
	(299.01,186.90) --
	(299.57,186.90) --
	(300.12,186.90) --
	(300.67,186.90) --
	(301.22,186.90) --
	(301.77,186.90) --
	(302.33,186.90) --
	(302.88,186.90) --
	(303.43,186.90) --
	(303.98,186.90) --
	(304.53,186.90) --
	(305.09,186.90) --
	(305.64,186.90) --
	(306.19,186.90) --
	(306.74,186.90) --
	(307.29,186.90) --
	(307.85,186.90) --
	(308.40,186.90) --
	(308.95,186.90) --
	(309.50,186.90) --
	(310.05,186.90) --
	(310.61,186.90) --
	(311.16,186.90) --
	(311.71,186.90) --
	(312.26,186.90) --
	(312.81,186.90) --
	(313.36,186.90) --
	(313.92,186.90) --
	(314.47,186.90) --
	(315.02,186.90) --
	(315.57,186.90) --
	(316.12,186.90) --
	(316.68,186.90) --
	(317.23,186.90) --
	(317.78,186.90) --
	(318.33,186.90) --
	(318.88,186.90) --
	(319.44,186.90) --
	(319.99,186.90) --
	(320.54,186.90) --
	(321.09,186.90) --
	(321.64,186.90) --
	(322.20,186.90) --
	(322.75,186.90) --
	(323.30,186.90) --
	(323.85,186.90) --
	(324.40,186.90) --
	(324.96,186.90) --
	(325.51,186.90) --
	(326.06,186.90) --
	(326.61,186.90) --
	(327.16,186.90) --
	(327.71,186.90) --
	(328.27,117.87) --
	(328.82,117.87) --
	(329.37,117.87) --
	(329.92,117.87) --
	(330.47,117.87) --
	(331.03,117.87) --
	(331.58,117.87) --
	(332.13,117.87) --
	(332.68,117.87) --
	(333.23,117.87) --
	(333.79,117.87) --
	(334.34,117.87) --
	(334.89,117.87) --
	(335.44,117.87) --
	(335.99,117.87) --
	(336.55,117.87) --
	(337.10,117.87) --
	(337.65,117.87) --
	(338.20,117.87) --
	(338.75,117.87) --
	(339.31,117.87) --
	(339.86,152.39) --
	(340.41,152.39) --
	(340.96,152.39) --
	(341.51,152.39) --
	(342.06,152.39) --
	(342.62,152.39) --
	(343.17,152.39) --
	(343.72,152.39) --
	(344.27,152.39) --
	(344.82,152.39) --
	(345.38,152.39) --
	(345.93,152.39) --
	(346.48,152.39) --
	(347.03,152.39) --
	(347.58,152.39) --
	(348.14,152.39) --
	(348.69,152.39) --
	(349.24,152.39) --
	(349.79,152.39) --
	(350.34,152.39) --
	(350.90,152.39) --
	(351.45,152.39) --
	(352.00,152.39) --
	(352.55,152.39) --
	(353.10,152.39) --
	(353.66,152.39) --
	(354.21,152.39) --
	(354.76,152.39) --
	(355.31,152.39) --
	(355.86,152.39) --
	(356.41,152.39) --
	(356.97,152.39) --
	(357.52,152.39) --
	(358.07,152.39) --
	(358.62,152.39) --
	(359.17,152.39) --
	(359.73,152.39) --
	(360.28,152.39) --
	(360.83,152.39) --
	(361.38,152.39) --
	(361.93,152.39) --
	(362.49,152.39) --
	(363.04,152.39) --
	(363.59,152.39) --
	(364.14,152.39) --
	(364.69,152.39) --
	(365.25,152.39) --
	(365.80,152.39) --
	(366.35,152.39) --
	(366.90,152.39) --
	(367.45,152.39) --
	(368.01,152.39) --
	(368.56,152.39) --
	(369.11,152.39) --
	(369.66,152.39) --
	(370.21,152.39) --
	(370.76,152.39) --
	(371.32,152.39) --
	(371.87,152.39) --
	(372.42,152.39) --
	(372.97,152.39) --
	(373.52,152.39) --
	(374.08,152.39) --
	(374.63,152.39) --
	(375.18,152.39) --
	(375.73,152.39) --
	(376.28,152.39) --
	(376.84,152.39) --
	(377.39,152.39) --
	(377.94,152.39) --
	(378.49,152.39) --
	(379.04,152.39) --
	(379.60,152.39) --
	(380.15,152.39) --
	(380.70,152.39) --
	(381.25,152.39) --
	(381.80,152.39) --
	(382.36,152.39) --
	(382.91,152.39) --
	(383.46,152.39) --
	(384.01,152.39) --
	(384.56,152.39) --
	(385.11,152.39) --
	(385.67,152.39) --
	(386.22,152.39) --
	(386.77,152.39) --
	(387.32,152.39) --
	(387.87,152.39) --
	(388.43,152.39) --
	(388.98,152.39) --
	(389.53,152.39) --
	(390.08,152.39) --
	(390.63,152.39) --
	(391.19,152.39) --
	(391.74,152.39) --
	(392.29,152.39) --
	(392.84,152.39) --
	(393.39,152.39) --
	(393.95,152.39) --
	(394.50,152.39) --
	(395.05,152.39) --
	(395.60,152.39) --
	(396.15,152.39) --
	(396.71,152.39) --
	(397.26,152.39) --
	(397.81,152.39) --
	(398.36,152.39) --
	(398.91,152.39) --
	(399.46,152.39) --
	(400.02,152.39) --
	(400.57,152.39) --
	(401.12,152.39) --
	(401.67,152.39);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (333.79,117.87) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (286.35, 35.17) rectangle (407.16,111.11);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (286.35, 35.17) rectangle (407.16,111.11);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.35, 44.48) --
	(407.16, 44.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.35, 64.48) --
	(407.16, 64.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.35, 84.47) --
	(407.16, 84.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.35,104.47) --
	(407.16,104.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (307.09, 35.17) --
	(307.09,111.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (337.60, 35.17) --
	(337.60,111.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (368.11, 35.17) --
	(368.11,111.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (398.62, 35.17) --
	(398.62,111.11);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.35, 54.48) --
	(407.16, 54.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.35, 74.47) --
	(407.16, 74.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.35, 94.47) --
	(407.16, 94.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.84, 35.17) --
	(291.84,111.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.35, 35.17) --
	(322.35,111.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.86, 35.17) --
	(352.86,111.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.37, 35.17) --
	(383.37,111.11);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.84,107.65) --
	(292.39,107.65) --
	(292.94,107.65) --
	(293.50,107.65) --
	(294.05,107.65) --
	(294.60,107.65) --
	(295.15,107.65) --
	(295.70,107.65) --
	(296.26,107.65) --
	(296.81,107.65) --
	(297.36,107.65) --
	(297.91,107.65) --
	(298.46,107.65) --
	(299.01,107.65) --
	(299.57,107.65) --
	(300.12,107.65) --
	(300.67,107.65) --
	(301.22,107.65) --
	(301.77,107.65) --
	(302.33,107.65) --
	(302.88,107.65) --
	(303.43,107.65) --
	(303.98,107.65) --
	(304.53,107.65) --
	(305.09,107.65) --
	(305.64,107.65) --
	(306.19,107.65) --
	(306.74,107.65) --
	(307.29,107.65) --
	(307.85,107.65) --
	(308.40,107.65) --
	(308.95,107.65) --
	(309.50,107.65) --
	(310.05,107.65) --
	(310.61,107.65) --
	(311.16,107.65) --
	(311.71,107.65) --
	(312.26,107.65) --
	(312.81,107.65) --
	(313.36,107.65) --
	(313.92,107.65) --
	(314.47,107.65) --
	(315.02,107.65) --
	(315.57,107.65) --
	(316.12,107.65) --
	(316.68,107.65) --
	(317.23,107.65) --
	(317.78,107.65) --
	(318.33,107.65) --
	(318.88,107.65) --
	(319.44,107.65) --
	(319.99,107.65) --
	(320.54,107.65) --
	(321.09,107.65) --
	(321.64,107.65) --
	(322.20,107.65) --
	(322.75,107.65) --
	(323.30,107.65) --
	(323.85,107.65) --
	(324.40,107.65) --
	(324.96,107.65) --
	(325.51,107.65) --
	(326.06, 77.90) --
	(326.61, 53.14) --
	(327.16, 44.46) --
	(327.71, 39.34) --
	(328.27, 38.62) --
	(328.82, 40.02) --
	(329.37, 49.46) --
	(329.92, 57.62) --
	(330.47, 66.74) --
	(331.03, 71.14) --
	(331.58, 77.29) --
	(332.13, 88.09) --
	(332.68, 92.51) --
	(333.23, 92.51) --
	(333.79, 93.47) --
	(334.34, 93.47) --
	(334.89, 93.47) --
	(335.44, 93.47) --
	(335.99, 93.47) --
	(336.55, 93.47) --
	(337.10, 93.47) --
	(337.65, 93.47) --
	(338.20, 93.47) --
	(338.75, 93.47) --
	(339.31, 93.47) --
	(339.86, 93.47) --
	(340.41, 93.47) --
	(340.96, 93.47) --
	(341.51, 93.47) --
	(342.06, 93.47) --
	(342.62, 93.47) --
	(343.17, 93.47) --
	(343.72, 93.47) --
	(344.27, 93.47) --
	(344.82, 93.47) --
	(345.38, 93.47) --
	(345.93, 93.47) --
	(346.48, 93.47) --
	(347.03, 93.47) --
	(347.58, 93.47) --
	(348.14, 93.47) --
	(348.69, 93.47) --
	(349.24, 93.47) --
	(349.79, 93.47) --
	(350.34, 93.47) --
	(350.90, 93.47) --
	(351.45, 93.47) --
	(352.00, 93.47) --
	(352.55, 93.47) --
	(353.10, 93.47) --
	(353.66, 93.47) --
	(354.21, 93.47) --
	(354.76, 93.47) --
	(355.31, 93.47) --
	(355.86, 93.47) --
	(356.41, 93.47) --
	(356.97, 93.47) --
	(357.52, 93.47) --
	(358.07, 93.47) --
	(358.62, 93.47) --
	(359.17, 93.47) --
	(359.73, 93.47) --
	(360.28, 93.47) --
	(360.83, 93.47) --
	(361.38, 93.47) --
	(361.93, 93.47) --
	(362.49, 93.47) --
	(363.04, 93.47) --
	(363.59, 93.47) --
	(364.14, 93.47) --
	(364.69, 93.47) --
	(365.25, 93.47) --
	(365.80, 93.47) --
	(366.35, 93.47) --
	(366.90, 93.47) --
	(367.45, 93.47) --
	(368.01, 93.47) --
	(368.56, 93.47) --
	(369.11, 93.47) --
	(369.66, 93.47) --
	(370.21, 93.47) --
	(370.76, 93.47) --
	(371.32, 93.47) --
	(371.87, 93.47) --
	(372.42, 93.47) --
	(372.97, 93.47) --
	(373.52, 93.47) --
	(374.08, 93.47) --
	(374.63, 93.47) --
	(375.18, 93.47) --
	(375.73, 93.47) --
	(376.28, 93.47) --
	(376.84, 93.47) --
	(377.39, 93.47) --
	(377.94, 93.47) --
	(378.49, 93.47) --
	(379.04, 93.47) --
	(379.60, 93.47) --
	(380.15, 93.47) --
	(380.70, 93.47) --
	(381.25, 93.47) --
	(381.80, 93.47) --
	(382.36, 93.47) --
	(382.91, 93.47) --
	(383.46, 93.47) --
	(384.01, 93.47) --
	(384.56, 93.47) --
	(385.11, 93.47) --
	(385.67, 93.47) --
	(386.22, 93.47) --
	(386.77, 93.47) --
	(387.32, 93.47) --
	(387.87, 93.47) --
	(388.43, 93.47) --
	(388.98, 93.47) --
	(389.53, 93.47) --
	(390.08, 93.47) --
	(390.63, 93.47) --
	(391.19, 93.47) --
	(391.74, 93.47) --
	(392.29, 93.47) --
	(392.84, 93.47) --
	(393.39, 93.47) --
	(393.95, 93.47) --
	(394.50, 93.47) --
	(395.05, 93.47) --
	(395.60, 93.47) --
	(396.15, 93.47) --
	(396.71, 93.47) --
	(397.26, 93.47) --
	(397.81, 93.47) --
	(398.36, 93.47) --
	(398.91, 93.47) --
	(399.46, 93.47) --
	(400.02, 93.47) --
	(400.57, 93.47) --
	(401.12, 93.47) --
	(401.67, 93.47);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (328.27, 38.62) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,114.58) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,149.10) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,183.61) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,117.87) --
	( 38.09,117.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,152.39) --
	( 38.09,152.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,186.90) --
	( 38.09,186.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 51.19) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 71.18) {60};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 91.18) {80};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 54.48) --
	( 38.09, 54.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 74.47) --
	( 38.09, 74.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 94.47) --
	( 38.09, 94.47);
\end{scope}
\begin{scope}
\path[clip] (407.16,114.42) rectangle (420.37,190.35);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (407.16,114.42) rectangle (420.37,190.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate=270.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (410.48,152.39) {$\textrm{length} = 2000$};
\end{scope}
\begin{scope}
\path[clip] (407.16, 35.17) rectangle (420.37,111.11);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (407.16, 35.17) rectangle (420.37,111.11);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate=270.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (410.48, 73.14) {$\textrm{length} = 80000$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.58, 30.90) --
	( 43.58, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.09, 30.90) --
	( 74.09, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.60, 30.90) --
	(104.60, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.11, 30.90) --
	(135.11, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 43.58, 21.48) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 74.09, 21.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (104.60, 21.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (135.11, 21.48) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.71, 30.90) --
	(167.71, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.22, 30.90) --
	(198.22, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.73, 30.90) --
	(228.73, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.24, 30.90) --
	(259.24, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (167.71, 21.48) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (198.22, 21.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (228.73, 21.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (259.24, 21.48) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.84, 30.90) --
	(291.84, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.35, 30.90) --
	(322.35, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.86, 30.90) --
	(352.86, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.37, 30.90) --
	(383.37, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (291.84, 21.48) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (322.35, 21.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (352.86, 21.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (383.37, 21.48) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at (222.63,  9.94) {model complexity tradeoff parameter $\log_{10}(\lambda)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at ( 18.16,112.76) {error $E_i^\beta(\lambda)$};
\end{scope}
\end{tikzpicture}


==> figure-variable-density-berr-flsa.tex <==
% Created by tikzDevice version 0.7.0 on 2015-09-01 11:33:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (505.89,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 38.09,118.08) rectangle (158.98,131.29);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 38.09,118.08) rectangle (158.98,131.29);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 98.53,121.40) {$\alpha = 0$};
\end{scope}
\begin{scope}
\path[clip] (162.29,118.08) rectangle (283.18,131.29);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (162.29,118.08) rectangle (283.18,131.29);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (222.73,121.40) {$\alpha = 1$};
\end{scope}
\begin{scope}
\path[clip] (286.49,118.08) rectangle (407.37,131.29);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (286.49,118.08) rectangle (407.37,131.29);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (346.93,121.40) {$\alpha = 2$};
\end{scope}
\begin{scope}
\path[clip] ( 38.09, 35.17) rectangle (158.98,118.08);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 38.09, 35.17) rectangle (158.98,118.08);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09, 46.28) --
	(158.98, 46.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09, 66.92) --
	(158.98, 66.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09, 87.55) --
	(158.98, 87.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09,108.19) --
	(158.98,108.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.01, 35.17) --
	( 39.01,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.80, 35.17) --
	( 84.80,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (130.59, 35.17) --
	(130.59,118.08);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 35.96) --
	(158.98, 35.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 56.60) --
	(158.98, 56.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 77.24) --
	(158.98, 77.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 97.87) --
	(158.98, 97.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.90, 35.17) --
	( 61.90,118.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.69, 35.17) --
	(107.69,118.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.48, 35.17) --
	(153.48,118.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 43.59,106.81) --
	( 43.95,106.81) --
	( 44.32,106.81) --
	( 44.69,106.81) --
	( 45.06,106.81) --
	( 45.42,106.81) --
	( 45.79,106.81) --
	( 46.16,106.81) --
	( 46.53,106.81) --
	( 46.89,106.81) --
	( 47.26,106.81) --
	( 47.63,106.81) --
	( 48.00,106.81) --
	( 48.36,106.81) --
	( 48.73,106.81) --
	( 49.10,106.81) --
	( 49.47,106.81) --
	( 49.84,106.81) --
	( 50.20,106.81) --
	( 50.57,106.81) --
	( 50.94,106.81) --
	( 51.31,106.81) --
	( 51.67,106.81) --
	( 52.04,106.81) --
	( 52.41,106.81) --
	( 52.78,106.81) --
	( 53.14,106.81) --
	( 53.51,106.81) --
	( 53.88,106.81) --
	( 54.25,106.81) --
	( 54.61,106.81) --
	( 54.98,106.81) --
	( 55.35,106.81) --
	( 55.72,106.81) --
	( 56.08,106.81) --
	( 56.45,106.81) --
	( 56.82,106.81) --
	( 57.19,106.81) --
	( 57.55,106.81) --
	( 57.92,106.81) --
	( 58.29,106.81) --
	( 58.66,106.81) --
	( 59.02,106.81) --
	( 59.39,106.81) --
	( 59.76,106.81) --
	( 60.13,106.81) --
	( 60.49,106.81) --
	( 60.86,106.81) --
	( 61.23,106.81) --
	( 61.60,106.81) --
	( 61.96,106.81) --
	( 62.33,106.81) --
	( 62.70,106.81) --
	( 63.07,106.81) --
	( 63.43,106.81) --
	( 63.80,106.81) --
	( 64.17,106.81) --
	( 64.54,106.81) --
	( 64.90,106.81) --
	( 65.27,106.81) --
	( 65.64,106.81) --
	( 66.01,106.81) --
	( 66.37,106.81) --
	( 66.74,106.81) --
	( 67.11,106.81) --
	( 67.48,106.81) --
	( 67.84,106.81) --
	( 68.21,106.81) --
	( 68.58,106.81) --
	( 68.95,106.81) --
	( 69.31,106.81) --
	( 69.68,106.81) --
	( 70.05,106.81) --
	( 70.42,106.81) --
	( 70.79,106.81) --
	( 71.15,106.81) --
	( 71.52,106.81) --
	( 71.89,106.81) --
	( 72.26,106.81) --
	( 72.62,106.81) --
	( 72.99,106.81) --
	( 73.36,106.81) --
	( 73.73,106.81) --
	( 74.09,106.81) --
	( 74.46,106.81) --
	( 74.83,106.81) --
	( 75.20,106.81) --
	( 75.56,106.81) --
	( 75.93,106.81) --
	( 76.30,106.81) --
	( 76.67,106.81) --
	( 77.03,106.81) --
	( 77.40,106.81) --
	( 77.77,106.81) --
	( 78.14,106.81) --
	( 78.50,106.81) --
	( 78.87,106.81) --
	( 79.24,106.81) --
	( 79.61,106.81) --
	( 79.97,106.81) --
	( 80.34,106.81) --
	( 80.71,106.81) --
	( 81.08,106.81) --
	( 81.44,106.81) --
	( 81.81,106.81) --
	( 82.18,106.81) --
	( 82.55,106.81) --
	( 82.91,106.81) --
	( 83.28,106.81) --
	( 83.65,106.81) --
	( 84.02,106.81) --
	( 84.38,106.81) --
	( 84.75,106.81) --
	( 85.12,106.81) --
	( 85.49,106.81) --
	( 85.85,106.81) --
	( 86.22,106.81) --
	( 86.59,106.81) --
	( 86.96,106.81) --
	( 87.32,106.81) --
	( 87.69,106.81) --
	( 88.06,106.81) --
	( 88.43,106.81) --
	( 88.79,106.81) --
	( 89.16,106.81) --
	( 89.53,106.81) --
	( 89.90,106.81) --
	( 90.27,106.81) --
	( 90.63,106.81) --
	( 91.00,106.81) --
	( 91.37,106.81) --
	( 91.74,106.81) --
	( 92.10,106.81) --
	( 92.47,106.81) --
	( 92.84,106.81) --
	( 93.21,106.81) --
	( 93.57,106.81) --
	( 93.94,106.81) --
	( 94.31,106.81) --
	( 94.68,106.81) --
	( 95.04,106.81) --
	( 95.41,106.81) --
	( 95.78,106.81) --
	( 96.15,106.81) --
	( 96.51,106.81) --
	( 96.88,106.81) --
	( 97.25,106.81) --
	( 97.62,106.81) --
	( 97.98,106.81) --
	( 98.35,106.81) --
	( 98.72,106.81) --
	( 99.09,106.81) --
	( 99.45,106.81) --
	( 99.82,106.81) --
	(100.19,106.81) --
	(100.56,106.81) --
	(100.92,106.81) --
	(101.29,106.81) --
	(101.66,106.81) --
	(102.03,106.81) --
	(102.39,106.81) --
	(102.76,106.81) --
	(103.13,106.81) --
	(103.50,106.81) --
	(103.86,106.81) --
	(104.23,106.81) --
	(104.60,106.81) --
	(104.97,106.81) --
	(105.33,106.81) --
	(105.70,106.81) --
	(106.07,106.81) --
	(106.44,106.81) --
	(106.80,106.81) --
	(107.17,106.81) --
	(107.54,106.81) --
	(107.91,106.81) --
	(108.27,106.81) --
	(108.64,106.81) --
	(109.01,106.81) --
	(109.38,106.81) --
	(109.75,106.81) --
	(110.11,106.81) --
	(110.48,106.81) --
	(110.85,106.81) --
	(111.22,106.81) --
	(111.58,106.81) --
	(111.95,106.81) --
	(112.32,106.81) --
	(112.69,106.81) --
	(113.05,106.81) --
	(113.42,106.81) --
	(113.79,106.81) --
	(114.16,106.81) --
	(114.52,106.81) --
	(114.89,106.81) --
	(115.26,106.81) --
	(115.63,106.81) --
	(115.99,106.81) --
	(116.36,106.81) --
	(116.73,106.81) --
	(117.10,106.81) --
	(117.46,106.81) --
	(117.83,106.81) --
	(118.20,106.81) --
	(118.57,106.81) --
	(118.93,106.81) --
	(119.30,106.81) --
	(119.67,106.81) --
	(120.04,106.81) --
	(120.40,106.81) --
	(120.77,106.81) --
	(121.14,106.81) --
	(121.51,106.81) --
	(121.87,106.81) --
	(122.24,106.81) --
	(122.61,106.81) --
	(122.98,106.81) --
	(123.34,106.81) --
	(123.71,106.81) --
	(124.08,106.81) --
	(124.45,106.81) --
	(124.81,106.81) --
	(125.18,106.81) --
	(125.55,106.81) --
	(125.92,106.81) --
	(126.28,106.81) --
	(126.65,106.81) --
	(127.02,106.81) --
	(127.39,106.81) --
	(127.75,106.81) --
	(128.12,106.81) --
	(128.49,106.81) --
	(128.86,106.81) --
	(129.23,102.69) --
	(129.59,102.69) --
	(129.96,102.69) --
	(130.33,102.69) --
	(130.70,102.69) --
	(131.06, 94.43) --
	(131.43, 86.18) --
	(131.80, 82.05) --
	(132.17, 77.92) --
	(132.53, 73.79) --
	(132.90, 73.79) --
	(133.27, 73.79) --
	(133.64, 73.79) --
	(134.00, 73.79) --
	(134.37, 73.79) --
	(134.74, 69.67) --
	(135.11, 67.83) --
	(135.47, 67.83) --
	(135.84, 67.83) --
	(136.21, 63.71) --
	(136.58, 51.32) --
	(136.94, 47.20) --
	(137.31, 47.20) --
	(137.68, 40.09) --
	(138.05, 40.09) --
	(138.41, 40.09) --
	(138.78, 40.09) --
	(139.15, 40.09) --
	(139.52, 40.09) --
	(139.88, 40.09) --
	(140.25, 40.09) --
	(140.62, 40.09) --
	(140.99, 40.09) --
	(141.35, 40.09) --
	(141.72, 40.09) --
	(142.09, 40.09) --
	(142.46, 40.09) --
	(142.82, 40.09) --
	(143.19, 40.09) --
	(143.56, 40.09) --
	(143.93, 40.09) --
	(144.29, 40.09) --
	(144.66, 40.09) --
	(145.03, 40.09) --
	(145.40, 40.09) --
	(145.76, 40.09) --
	(146.13, 40.09) --
	(146.50, 40.09) --
	(146.87, 40.09) --
	(147.23, 40.09) --
	(147.60, 40.09) --
	(147.97, 40.09) --
	(148.34, 40.09) --
	(148.70, 40.09) --
	(149.07, 40.09) --
	(149.44, 40.09) --
	(149.81, 40.09) --
	(150.18, 40.09) --
	(150.54, 40.09) --
	(150.91, 40.09) --
	(151.28, 40.09) --
	(151.65, 40.09) --
	(152.01, 40.09) --
	(152.38, 40.09) --
	(152.75, 40.09) --
	(153.12, 40.09) --
	(153.48, 40.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.59,110.19) --
	( 43.95,110.19) --
	( 44.32,110.19) --
	( 44.69,110.19) --
	( 45.06,110.19) --
	( 45.42,110.19) --
	( 45.79,110.19) --
	( 46.16,110.19) --
	( 46.53,110.19) --
	( 46.89,110.19) --
	( 47.26,110.19) --
	( 47.63,110.19) --
	( 48.00,110.19) --
	( 48.36,110.19) --
	( 48.73,110.19) --
	( 49.10,110.19) --
	( 49.47,110.19) --
	( 49.84,110.19) --
	( 50.20,110.19) --
	( 50.57,110.19) --
	( 50.94,110.19) --
	( 51.31,110.19) --
	( 51.67,110.19) --
	( 52.04,110.19) --
	( 52.41,110.19) --
	( 52.78,110.19) --
	( 53.14,110.19) --
	( 53.51,110.19) --
	( 53.88,110.19) --
	( 54.25,110.19) --
	( 54.61,110.19) --
	( 54.98,110.19) --
	( 55.35,110.19) --
	( 55.72,110.19) --
	( 56.08,110.19) --
	( 56.45,110.19) --
	( 56.82,110.19) --
	( 57.19,110.19) --
	( 57.55,110.19) --
	( 57.92,110.19) --
	( 58.29,110.19) --
	( 58.66,110.19) --
	( 59.02,110.19) --
	( 59.39,110.19) --
	( 59.76,110.19) --
	( 60.13,110.19) --
	( 60.49,110.19) --
	( 60.86,110.19) --
	( 61.23,110.19) --
	( 61.60,110.19) --
	( 61.96,110.19) --
	( 62.33,110.19) --
	( 62.70,110.19) --
	( 63.07,110.19) --
	( 63.43,110.19) --
	( 63.80,110.19) --
	( 64.17,110.19) --
	( 64.54,110.19) --
	( 64.90,110.19) --
	( 65.27,110.19) --
	( 65.64,110.19) --
	( 66.01,110.19) --
	( 66.37,110.19) --
	( 66.74,110.19) --
	( 67.11,110.19) --
	( 67.48,110.19) --
	( 67.84,110.19) --
	( 68.21,110.19) --
	( 68.58,110.19) --
	( 68.95,110.19) --
	( 69.31,110.19) --
	( 69.68,110.19) --
	( 70.05,110.19) --
	( 70.42,110.19) --
	( 70.79,110.19) --
	( 71.15,110.19) --
	( 71.52,110.19) --
	( 71.89,110.19) --
	( 72.26,110.19) --
	( 72.62,110.19) --
	( 72.99,110.19) --
	( 73.36,110.19) --
	( 73.73,110.19) --
	( 74.09,110.19) --
	( 74.46,110.19) --
	( 74.83,110.19) --
	( 75.20,110.19) --
	( 75.56,110.19) --
	( 75.93,110.19) --
	( 76.30,110.19) --
	( 76.67,110.19) --
	( 77.03,110.19) --
	( 77.40,110.19) --
	( 77.77,110.19) --
	( 78.14,110.19) --
	( 78.50,110.19) --
	( 78.87,110.19) --
	( 79.24,110.19) --
	( 79.61,110.19) --
	( 79.97,110.19) --
	( 80.34,110.19) --
	( 80.71,110.19) --
	( 81.08,110.19) --
	( 81.44,110.19) --
	( 81.81,110.19) --
	( 82.18,110.19) --
	( 82.55,110.19) --
	( 82.91,110.19) --
	( 83.28,110.19) --
	( 83.65,110.19) --
	( 84.02,110.19) --
	( 84.38,110.19) --
	( 84.75,110.19) --
	( 85.12,110.19) --
	( 85.49,110.19) --
	( 85.85,110.19) --
	( 86.22,110.19) --
	( 86.59,110.19) --
	( 86.96,110.19) --
	( 87.32,110.19) --
	( 87.69,110.19) --
	( 88.06,110.19) --
	( 88.43,110.19) --
	( 88.79,110.19) --
	( 89.16,110.19) --
	( 89.53,110.19) --
	( 89.90,110.19) --
	( 90.27,110.19) --
	( 90.63,110.19) --
	( 91.00,110.19) --
	( 91.37,110.19) --
	( 91.74,110.19) --
	( 92.10,110.19) --
	( 92.47,110.19) --
	( 92.84,110.19) --
	( 93.21,110.19) --
	( 93.57,110.19) --
	( 93.94,110.19) --
	( 94.31,110.19) --
	( 94.68,110.19) --
	( 95.04,110.19) --
	( 95.41,110.19) --
	( 95.78,110.19) --
	( 96.15,110.19) --
	( 96.51,110.19) --
	( 96.88,110.19) --
	( 97.25,110.19) --
	( 97.62,110.19) --
	( 97.98,110.19) --
	( 98.35,110.19) --
	( 98.72,110.19) --
	( 99.09,110.19) --
	( 99.45,110.19) --
	( 99.82,110.19) --
	(100.19,110.19) --
	(100.56,110.19) --
	(100.92,110.19) --
	(101.29,110.19) --
	(101.66,110.19) --
	(102.03,110.19) --
	(102.39,110.19) --
	(102.76,110.19) --
	(103.13,110.19) --
	(103.50,110.19) --
	(103.86,110.19) --
	(104.23,110.19) --
	(104.60,110.19) --
	(104.97,110.19) --
	(105.33,110.19) --
	(105.70,110.19) --
	(106.07,110.19) --
	(106.44,110.19) --
	(106.80,110.19) --
	(107.17,110.19) --
	(107.54,110.19) --
	(107.91,110.19) --
	(108.27,110.19) --
	(108.64,110.19) --
	(109.01,110.19) --
	(109.38,110.19) --
	(109.75,110.19) --
	(110.11,110.19) --
	(110.48,110.19) --
	(110.85,110.19) --
	(111.22,110.19) --
	(111.58,110.19) --
	(111.95,110.19) --
	(112.32,106.06) --
	(112.69,106.06) --
	(113.05,106.06) --
	(113.42,106.06) --
	(113.79,106.06) --
	(114.16,101.93) --
	(114.52,101.93) --
	(114.89, 93.68) --
	(115.26, 93.68) --
	(115.63, 89.55) --
	(115.99, 85.42) --
	(116.36, 77.17) --
	(116.73, 77.17) --
	(117.10, 73.04) --
	(117.46, 64.79) --
	(117.83, 60.66) --
	(118.20, 56.53) --
	(118.57, 56.53) --
	(118.93, 52.45) --
	(119.30, 52.45) --
	(119.67, 48.32) --
	(120.04, 48.32) --
	(120.40, 40.07) --
	(120.77, 40.07) --
	(121.14, 40.07) --
	(121.51, 40.07) --
	(121.87, 40.09) --
	(122.24, 40.09) --
	(122.61, 40.09) --
	(122.98, 40.09) --
	(123.34, 40.09) --
	(123.71, 40.09) --
	(124.08, 40.09) --
	(124.45, 40.09) --
	(124.81, 40.09) --
	(125.18, 40.09) --
	(125.55, 40.09) --
	(125.92, 40.09) --
	(126.28, 40.09) --
	(126.65, 40.09) --
	(127.02, 40.09) --
	(127.39, 40.09) --
	(127.75, 40.09) --
	(128.12, 40.09) --
	(128.49, 40.09) --
	(128.86, 40.09) --
	(129.23, 40.09) --
	(129.59, 40.09) --
	(129.96, 40.09) --
	(130.33, 40.09) --
	(130.70, 40.09) --
	(131.06, 40.09) --
	(131.43, 40.09) --
	(131.80, 40.09) --
	(132.17, 40.09) --
	(132.53, 40.09) --
	(132.90, 40.09) --
	(133.27, 40.09) --
	(133.64, 40.09) --
	(134.00, 40.09) --
	(134.37, 40.09) --
	(134.74, 40.09) --
	(135.11, 40.09) --
	(135.47, 40.09) --
	(135.84, 40.09) --
	(136.21, 40.09) --
	(136.58, 40.09) --
	(136.94, 40.09) --
	(137.31, 40.09) --
	(137.68, 40.09) --
	(138.05, 40.09) --
	(138.41, 40.09) --
	(138.78, 40.09) --
	(139.15, 40.09) --
	(139.52, 40.09) --
	(139.88, 40.09) --
	(140.25, 40.09) --
	(140.62, 40.09) --
	(140.99, 40.09) --
	(141.35, 40.09) --
	(141.72, 40.09) --
	(142.09, 40.09) --
	(142.46, 40.09) --
	(142.82, 40.09) --
	(143.19, 40.09) --
	(143.56, 40.09) --
	(143.93, 40.09) --
	(144.29, 40.09) --
	(144.66, 40.09) --
	(145.03, 40.09) --
	(145.40, 40.09) --
	(145.76, 40.09) --
	(146.13, 40.09) --
	(146.50, 40.09) --
	(146.87, 40.09) --
	(147.23, 40.09) --
	(147.60, 40.09) --
	(147.97, 40.09) --
	(148.34, 40.09) --
	(148.70, 40.09) --
	(149.07, 40.09) --
	(149.44, 40.09) --
	(149.81, 40.09) --
	(150.18, 40.09) --
	(150.54, 40.09) --
	(150.91, 40.09) --
	(151.28, 40.09) --
	(151.65, 40.09) --
	(152.01, 40.09) --
	(152.38, 40.09) --
	(152.75, 40.09) --
	(153.12, 40.09) --
	(153.48, 40.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.77, 40.07) circle (  2.13);
\definecolor[named]{fillColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.40, 40.09) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (162.29, 35.17) rectangle (283.18,118.08);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (162.29, 35.17) rectangle (283.18,118.08);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.29, 46.28) --
	(283.18, 46.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.29, 66.92) --
	(283.18, 66.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.29, 87.55) --
	(283.18, 87.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.29,108.19) --
	(283.18,108.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.21, 35.17) --
	(163.21,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (209.00, 35.17) --
	(209.00,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (254.79, 35.17) --
	(254.79,118.08);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.29, 35.96) --
	(283.18, 35.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.29, 56.60) --
	(283.18, 56.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.29, 77.24) --
	(283.18, 77.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.29, 97.87) --
	(283.18, 97.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.10, 35.17) --
	(186.10,118.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.89, 35.17) --
	(231.89,118.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.68, 35.17) --
	(277.68,118.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 1.1pt,line join=round] (167.79,106.81) --
	(168.15,106.81) --
	(168.52,106.81) --
	(168.89,106.81) --
	(169.26,106.81) --
	(169.62,106.81) --
	(169.99,106.81) --
	(170.36,106.81) --
	(170.73,106.81) --
	(171.09,106.81) --
	(171.46,106.81) --
	(171.83,106.81) --
	(172.20,106.81) --
	(172.56,106.81) --
	(172.93,106.81) --
	(173.30,106.81) --
	(173.67,106.81) --
	(174.03,106.81) --
	(174.40,106.81) --
	(174.77,106.81) --
	(175.14,106.81) --
	(175.50,106.81) --
	(175.87,106.81) --
	(176.24,106.81) --
	(176.61,106.81) --
	(176.97,106.81) --
	(177.34,106.81) --
	(177.71,106.81) --
	(178.08,106.81) --
	(178.44,106.81) --
	(178.81,106.81) --
	(179.18,106.81) --
	(179.55,106.81) --
	(179.91,106.81) --
	(180.28,106.81) --
	(180.65,106.81) --
	(181.02,106.81) --
	(181.38,106.81) --
	(181.75,106.81) --
	(182.12,106.81) --
	(182.49,106.81) --
	(182.85,106.81) --
	(183.22,106.81) --
	(183.59,106.81) --
	(183.96,106.81) --
	(184.32,106.81) --
	(184.69,106.81) --
	(185.06,106.81) --
	(185.43,106.81) --
	(185.79,106.81) --
	(186.16,106.81) --
	(186.53,106.81) --
	(186.90,106.81) --
	(187.27,106.81) --
	(187.63,106.81) --
	(188.00,106.81) --
	(188.37,106.81) --
	(188.74,106.81) --
	(189.10,106.81) --
	(189.47,106.81) --
	(189.84,106.81) --
	(190.21,106.81) --
	(190.57,106.81) --
	(190.94,106.81) --
	(191.31,106.81) --
	(191.68,106.81) --
	(192.04,106.81) --
	(192.41,106.81) --
	(192.78,106.81) --
	(193.15,106.81) --
	(193.51,106.81) --
	(193.88,106.81) --
	(194.25,106.81) --
	(194.62,106.81) --
	(194.98,106.81) --
	(195.35,106.81) --
	(195.72,106.81) --
	(196.09,106.81) --
	(196.45,106.81) --
	(196.82,106.81) --
	(197.19,106.81) --
	(197.56,106.81) --
	(197.92,106.81) --
	(198.29,106.81) --
	(198.66,106.81) --
	(199.03,106.81) --
	(199.39,106.81) --
	(199.76,106.81) --
	(200.13,106.81) --
	(200.50,106.81) --
	(200.86,106.81) --
	(201.23,106.81) --
	(201.60,106.81) --
	(201.97,106.81) --
	(202.33,106.81) --
	(202.70,106.81) --
	(203.07,106.81) --
	(203.44,106.81) --
	(203.80,106.81) --
	(204.17,106.81) --
	(204.54,106.81) --
	(204.91,106.81) --
	(205.27,106.81) --
	(205.64,106.81) --
	(206.01,106.81) --
	(206.38,106.81) --
	(206.75,106.81) --
	(207.11,106.81) --
	(207.48,106.81) --
	(207.85,106.81) --
	(208.22,106.81) --
	(208.58,106.81) --
	(208.95,106.81) --
	(209.32,106.81) --
	(209.69,106.81) --
	(210.05,106.81) --
	(210.42,106.81) --
	(210.79,106.81) --
	(211.16,106.81) --
	(211.52,106.81) --
	(211.89,106.81) --
	(212.26,106.81) --
	(212.63,106.81) --
	(212.99,106.81) --
	(213.36,106.81) --
	(213.73,106.81) --
	(214.10,106.81) --
	(214.46,106.81) --
	(214.83,106.81) --
	(215.20,106.81) --
	(215.57,106.81) --
	(215.93,106.81) --
	(216.30,106.81) --
	(216.67,106.81) --
	(217.04,102.69) --
	(217.40,102.69) --
	(217.77,102.69) --
	(218.14,102.69) --
	(218.51,102.69) --
	(218.87, 90.30) --
	(219.24, 86.18) --
	(219.61, 82.05) --
	(219.98, 73.79) --
	(220.34, 73.79) --
	(220.71, 73.79) --
	(221.08, 73.79) --
	(221.45, 73.79) --
	(221.81, 73.79) --
	(222.18, 73.79) --
	(222.55, 69.67) --
	(222.92, 67.83) --
	(223.28, 67.83) --
	(223.65, 67.83) --
	(224.02, 63.71) --
	(224.39, 47.20) --
	(224.75, 47.20) --
	(225.12, 43.07) --
	(225.49, 40.09) --
	(225.86, 40.09) --
	(226.22, 40.09) --
	(226.59, 40.09) --
	(226.96, 40.09) --
	(227.33, 40.09) --
	(227.70, 40.09) --
	(228.06, 40.09) --
	(228.43, 40.09) --
	(228.80, 40.09) --
	(229.17, 40.09) --
	(229.53, 40.09) --
	(229.90, 40.09) --
	(230.27, 40.09) --
	(230.64, 40.09) --
	(231.00, 40.09) --
	(231.37, 40.09) --
	(231.74, 40.09) --
	(232.11, 40.09) --
	(232.47, 40.09) --
	(232.84, 40.09) --
	(233.21, 40.09) --
	(233.58, 40.09) --
	(233.94, 40.09) --
	(234.31, 40.09) --
	(234.68, 40.09) --
	(235.05, 40.09) --
	(235.41, 40.09) --
	(235.78, 40.09) --
	(236.15, 40.09) --
	(236.52, 40.09) --
	(236.88, 40.09) --
	(237.25, 40.09) --
	(237.62, 40.09) --
	(237.99, 40.09) --
	(238.35, 40.09) --
	(238.72, 40.09) --
	(239.09, 40.09) --
	(239.46, 40.09) --
	(239.82, 40.09) --
	(240.19, 40.09) --
	(240.56, 40.09) --
	(240.93, 40.09) --
	(241.29, 40.09) --
	(241.66, 40.09) --
	(242.03, 40.09) --
	(242.40, 40.09) --
	(242.76, 40.09) --
	(243.13, 40.09) --
	(243.50, 40.09) --
	(243.87, 40.09) --
	(244.23, 40.09) --
	(244.60, 40.09) --
	(244.97, 40.09) --
	(245.34, 40.09) --
	(245.70, 40.09) --
	(246.07, 40.09) --
	(246.44, 40.09) --
	(246.81, 40.09) --
	(247.18, 40.09) --
	(247.54, 40.09) --
	(247.91, 40.09) --
	(248.28, 40.09) --
	(248.65, 40.09) --
	(249.01, 40.09) --
	(249.38, 40.09) --
	(249.75, 40.09) --
	(250.12, 40.09) --
	(250.48, 40.09) --
	(250.85, 40.09) --
	(251.22, 40.09) --
	(251.59, 40.09) --
	(251.95, 40.09) --
	(252.32, 40.09) --
	(252.69, 40.09) --
	(253.06, 40.09) --
	(253.42, 40.09) --
	(253.79, 40.09) --
	(254.16, 40.09) --
	(254.53, 40.09) --
	(254.89, 40.09) --
	(255.26, 40.09) --
	(255.63, 40.09) --
	(256.00, 40.09) --
	(256.36, 40.09) --
	(256.73, 40.09) --
	(257.10, 40.09) --
	(257.47, 40.09) --
	(257.83, 40.09) --
	(258.20, 40.09) --
	(258.57, 40.09) --
	(258.94, 40.09) --
	(259.30, 40.09) --
	(259.67, 40.09) --
	(260.04, 40.09) --
	(260.41, 40.09) --
	(260.77, 40.09) --
	(261.14, 40.09) --
	(261.51, 40.09) --
	(261.88, 40.09) --
	(262.24, 40.09) --
	(262.61, 40.09) --
	(262.98, 40.09) --
	(263.35, 40.09) --
	(263.71, 40.09) --
	(264.08, 40.09) --
	(264.45, 40.09) --
	(264.82, 40.09) --
	(265.18, 40.09) --
	(265.55, 40.09) --
	(265.92, 40.09) --
	(266.29, 40.09) --
	(266.66, 40.09) --
	(267.02, 40.09) --
	(267.39, 40.09) --
	(267.76, 40.09) --
	(268.13, 40.09) --
	(268.49, 40.09) --
	(268.86, 40.09) --
	(269.23, 40.09) --
	(269.60, 40.09) --
	(269.96, 40.09) --
	(270.33, 40.09) --
	(270.70, 40.09) --
	(271.07, 40.09) --
	(271.43, 40.09) --
	(271.80, 40.09) --
	(272.17, 40.09) --
	(272.54, 40.09) --
	(272.90, 40.09) --
	(273.27, 40.09) --
	(273.64, 40.09) --
	(274.01, 40.09) --
	(274.37, 40.09) --
	(274.74, 40.09) --
	(275.11, 40.09) --
	(275.48, 40.09) --
	(275.84, 40.09) --
	(276.21, 40.09) --
	(276.58, 40.09) --
	(276.95, 40.09) --
	(277.31, 40.09) --
	(277.68, 40.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.79,114.32) --
	(168.15,114.32) --
	(168.52,114.32) --
	(168.89,114.32) --
	(169.26,114.32) --
	(169.62,114.32) --
	(169.99,114.32) --
	(170.36,114.32) --
	(170.73,114.32) --
	(171.09,114.32) --
	(171.46,114.32) --
	(171.83,114.32) --
	(172.20,114.32) --
	(172.56,114.32) --
	(172.93,114.32) --
	(173.30,114.32) --
	(173.67,114.32) --
	(174.03,114.32) --
	(174.40,114.32) --
	(174.77,114.32) --
	(175.14,114.32) --
	(175.50,114.32) --
	(175.87,114.32) --
	(176.24,114.32) --
	(176.61,114.32) --
	(176.97,114.32) --
	(177.34,114.32) --
	(177.71,114.32) --
	(178.08,114.32) --
	(178.44,114.32) --
	(178.81,114.32) --
	(179.18,114.32) --
	(179.55,114.32) --
	(179.91,114.32) --
	(180.28,114.32) --
	(180.65,114.32) --
	(181.02,114.32) --
	(181.38,114.32) --
	(181.75,114.32) --
	(182.12,114.32) --
	(182.49,114.32) --
	(182.85,114.32) --
	(183.22,114.32) --
	(183.59,114.32) --
	(183.96,114.32) --
	(184.32,114.32) --
	(184.69,114.32) --
	(185.06,114.32) --
	(185.43,114.32) --
	(185.79,114.32) --
	(186.16,114.32) --
	(186.53,114.32) --
	(186.90,114.32) --
	(187.27,114.32) --
	(187.63,114.32) --
	(188.00,114.32) --
	(188.37,114.32) --
	(188.74,114.32) --
	(189.10,114.32) --
	(189.47,114.32) --
	(189.84,114.32) --
	(190.21,114.32) --
	(190.57,114.32) --
	(190.94,114.32) --
	(191.31,114.32) --
	(191.68,114.32) --
	(192.04,114.32) --
	(192.41,114.32) --
	(192.78,114.32) --
	(193.15,114.32) --
	(193.51,114.32) --
	(193.88,114.32) --
	(194.25,114.32) --
	(194.62,114.32) --
	(194.98,114.32) --
	(195.35,114.32) --
	(195.72,114.32) --
	(196.09,114.32) --
	(196.45,114.32) --
	(196.82,114.32) --
	(197.19,114.32) --
	(197.56,114.32) --
	(197.92,114.32) --
	(198.29,114.32) --
	(198.66,114.32) --
	(199.03,114.32) --
	(199.39,114.32) --
	(199.76,114.32) --
	(200.13,114.32) --
	(200.50,114.32) --
	(200.86,114.32) --
	(201.23,114.32) --
	(201.60,114.32) --
	(201.97,114.32) --
	(202.33,114.32) --
	(202.70,114.32) --
	(203.07,114.32) --
	(203.44,114.32) --
	(203.80,114.32) --
	(204.17,114.32) --
	(204.54,114.32) --
	(204.91,114.32) --
	(205.27,114.32) --
	(205.64,114.32) --
	(206.01,114.32) --
	(206.38,114.32) --
	(206.75,114.32) --
	(207.11,114.32) --
	(207.48,114.32) --
	(207.85,114.32) --
	(208.22,114.32) --
	(208.58,114.32) --
	(208.95,114.32) --
	(209.32,114.32) --
	(209.69,114.32) --
	(210.05,114.32) --
	(210.42,114.32) --
	(210.79,114.32) --
	(211.16,114.32) --
	(211.52,114.32) --
	(211.89,114.32) --
	(212.26,114.32) --
	(212.63,114.32) --
	(212.99,114.32) --
	(213.36,114.32) --
	(213.73,114.32) --
	(214.10,114.32) --
	(214.46,114.32) --
	(214.83,114.32) --
	(215.20,114.32) --
	(215.57,110.19) --
	(215.93,106.06) --
	(216.30,106.06) --
	(216.67,106.06) --
	(217.04,106.06) --
	(217.40,106.06) --
	(217.77,101.93) --
	(218.14, 97.81) --
	(218.51, 93.68) --
	(218.87, 89.55) --
	(219.24, 85.42) --
	(219.61, 81.30) --
	(219.98, 77.17) --
	(220.34, 73.04) --
	(220.71, 64.79) --
	(221.08, 60.66) --
	(221.45, 56.53) --
	(221.81, 56.53) --
	(222.18, 52.45) --
	(222.55, 52.45) --
	(222.92, 52.45) --
	(223.28, 48.32) --
	(223.65, 44.20) --
	(224.02, 40.07) --
	(224.39, 40.07) --
	(224.75, 40.07) --
	(225.12, 40.09) --
	(225.49, 40.09) --
	(225.86, 40.09) --
	(226.22, 40.09) --
	(226.59, 40.09) --
	(226.96, 40.09) --
	(227.33, 40.09) --
	(227.70, 40.09) --
	(228.06, 40.09) --
	(228.43, 40.09) --
	(228.80, 40.09) --
	(229.17, 40.09) --
	(229.53, 40.09) --
	(229.90, 40.09) --
	(230.27, 40.09) --
	(230.64, 40.09) --
	(231.00, 40.09) --
	(231.37, 40.09) --
	(231.74, 40.09) --
	(232.11, 40.09) --
	(232.47, 40.09) --
	(232.84, 40.09) --
	(233.21, 40.09) --
	(233.58, 40.09) --
	(233.94, 40.09) --
	(234.31, 40.09) --
	(234.68, 40.09) --
	(235.05, 40.09) --
	(235.41, 40.09) --
	(235.78, 40.09) --
	(236.15, 40.09) --
	(236.52, 40.09) --
	(236.88, 40.09) --
	(237.25, 40.09) --
	(237.62, 40.09) --
	(237.99, 40.09) --
	(238.35, 40.09) --
	(238.72, 40.09) --
	(239.09, 40.09) --
	(239.46, 40.09) --
	(239.82, 40.09) --
	(240.19, 40.09) --
	(240.56, 40.09) --
	(240.93, 40.09) --
	(241.29, 40.09) --
	(241.66, 40.09) --
	(242.03, 40.09) --
	(242.40, 40.09) --
	(242.76, 40.09) --
	(243.13, 40.09) --
	(243.50, 40.09) --
	(243.87, 40.09) --
	(244.23, 40.09) --
	(244.60, 40.09) --
	(244.97, 40.09) --
	(245.34, 40.09) --
	(245.70, 40.09) --
	(246.07, 40.09) --
	(246.44, 40.09) --
	(246.81, 40.09) --
	(247.18, 40.09) --
	(247.54, 40.09) --
	(247.91, 40.09) --
	(248.28, 40.09) --
	(248.65, 40.09) --
	(249.01, 40.09) --
	(249.38, 40.09) --
	(249.75, 40.09) --
	(250.12, 40.09) --
	(250.48, 40.09) --
	(250.85, 40.09) --
	(251.22, 40.09) --
	(251.59, 40.09) --
	(251.95, 40.09) --
	(252.32, 40.09) --
	(252.69, 40.09) --
	(253.06, 40.09) --
	(253.42, 40.09) --
	(253.79, 40.09) --
	(254.16, 40.09) --
	(254.53, 40.09) --
	(254.89, 40.09) --
	(255.26, 40.09) --
	(255.63, 40.09) --
	(256.00, 40.09) --
	(256.36, 40.09) --
	(256.73, 40.09) --
	(257.10, 40.09) --
	(257.47, 40.09) --
	(257.83, 40.09) --
	(258.20, 40.09) --
	(258.57, 40.09) --
	(258.94, 40.09) --
	(259.30, 40.09) --
	(259.67, 40.09) --
	(260.04, 40.09) --
	(260.41, 40.09) --
	(260.77, 40.09) --
	(261.14, 40.09) --
	(261.51, 40.09) --
	(261.88, 40.09) --
	(262.24, 40.09) --
	(262.61, 40.09) --
	(262.98, 40.09) --
	(263.35, 40.09) --
	(263.71, 40.09) --
	(264.08, 40.09) --
	(264.45, 40.09) --
	(264.82, 40.09) --
	(265.18, 40.09) --
	(265.55, 40.09) --
	(265.92, 40.09) --
	(266.29, 40.09) --
	(266.66, 40.09) --
	(267.02, 40.09) --
	(267.39, 40.09) --
	(267.76, 40.09) --
	(268.13, 40.09) --
	(268.49, 40.09) --
	(268.86, 40.09) --
	(269.23, 40.09) --
	(269.60, 40.09) --
	(269.96, 40.09) --
	(270.33, 40.09) --
	(270.70, 40.09) --
	(271.07, 40.09) --
	(271.43, 40.09) --
	(271.80, 40.09) --
	(272.17, 40.09) --
	(272.54, 40.09) --
	(272.90, 40.09) --
	(273.27, 40.09) --
	(273.64, 40.09) --
	(274.01, 40.09) --
	(274.37, 40.09) --
	(274.74, 40.09) --
	(275.11, 40.09) --
	(275.48, 40.09) --
	(275.84, 40.09) --
	(276.21, 40.09) --
	(276.58, 40.09) --
	(276.95, 40.09) --
	(277.31, 40.09) --
	(277.68, 40.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.39, 40.07) circle (  2.13);
\definecolor[named]{fillColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.59, 40.09) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (286.49, 35.17) rectangle (407.37,118.08);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (286.49, 35.17) rectangle (407.37,118.08);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.49, 46.28) --
	(407.37, 46.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.49, 66.92) --
	(407.37, 66.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.49, 87.55) --
	(407.37, 87.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (286.49,108.19) --
	(407.37,108.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (287.40, 35.17) --
	(287.40,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (333.19, 35.17) --
	(333.19,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (378.98, 35.17) --
	(378.98,118.08);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.49, 35.96) --
	(407.37, 35.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.49, 56.60) --
	(407.37, 56.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.49, 77.24) --
	(407.37, 77.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.49, 97.87) --
	(407.37, 97.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.30, 35.17) --
	(310.30,118.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.09, 35.17) --
	(356.09,118.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.88, 35.17) --
	(401.88,118.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 1.1pt,line join=round] (291.98,106.81) --
	(292.35,106.81) --
	(292.72,106.81) --
	(293.09,106.81) --
	(293.45,106.81) --
	(293.82,106.81) --
	(294.19,106.81) --
	(294.56,106.81) --
	(294.92,106.81) --
	(295.29,106.81) --
	(295.66,106.81) --
	(296.03,106.81) --
	(296.39,106.81) --
	(296.76,106.81) --
	(297.13,106.81) --
	(297.50,106.81) --
	(297.86,106.81) --
	(298.23,106.81) --
	(298.60,106.81) --
	(298.97,106.81) --
	(299.33,106.81) --
	(299.70,106.81) --
	(300.07,106.81) --
	(300.44,106.81) --
	(300.80,106.81) --
	(301.17,106.81) --
	(301.54,106.81) --
	(301.91,106.81) --
	(302.27,106.81) --
	(302.64,106.81) --
	(303.01,106.81) --
	(303.38,106.81) --
	(303.74,106.81) --
	(304.11,106.81) --
	(304.48,102.69) --
	(304.85,102.69) --
	(305.22,102.69) --
	(305.58,102.69) --
	(305.95,102.69) --
	(306.32, 94.43) --
	(306.69, 90.30) --
	(307.05, 82.05) --
	(307.42, 82.05) --
	(307.79, 73.79) --
	(308.16, 73.79) --
	(308.52, 73.79) --
	(308.89, 73.79) --
	(309.26, 73.79) --
	(309.63, 73.79) --
	(309.99, 69.67) --
	(310.36, 67.83) --
	(310.73, 67.83) --
	(311.10, 67.83) --
	(311.46, 67.83) --
	(311.83, 55.45) --
	(312.20, 47.20) --
	(312.57, 47.20) --
	(312.93, 38.94) --
	(313.30, 40.09) --
	(313.67, 40.09) --
	(314.04, 40.09) --
	(314.40, 40.09) --
	(314.77, 40.09) --
	(315.14, 40.09) --
	(315.51, 40.09) --
	(315.87, 40.09) --
	(316.24, 40.09) --
	(316.61, 40.09) --
	(316.98, 40.09) --
	(317.34, 40.09) --
	(317.71, 40.09) --
	(318.08, 40.09) --
	(318.45, 40.09) --
	(318.81, 40.09) --
	(319.18, 40.09) --
	(319.55, 40.09) --
	(319.92, 40.09) --
	(320.28, 40.09) --
	(320.65, 40.09) --
	(321.02, 40.09) --
	(321.39, 40.09) --
	(321.75, 40.09) --
	(322.12, 40.09) --
	(322.49, 40.09) --
	(322.86, 40.09) --
	(323.22, 40.09) --
	(323.59, 40.09) --
	(323.96, 40.09) --
	(324.33, 40.09) --
	(324.70, 40.09) --
	(325.06, 40.09) --
	(325.43, 40.09) --
	(325.80, 40.09) --
	(326.17, 40.09) --
	(326.53, 40.09) --
	(326.90, 40.09) --
	(327.27, 40.09) --
	(327.64, 40.09) --
	(328.00, 40.09) --
	(328.37, 40.09) --
	(328.74, 40.09) --
	(329.11, 40.09) --
	(329.47, 40.09) --
	(329.84, 40.09) --
	(330.21, 40.09) --
	(330.58, 40.09) --
	(330.94, 40.09) --
	(331.31, 40.09) --
	(331.68, 40.09) --
	(332.05, 40.09) --
	(332.41, 40.09) --
	(332.78, 40.09) --
	(333.15, 40.09) --
	(333.52, 40.09) --
	(333.88, 40.09) --
	(334.25, 40.09) --
	(334.62, 40.09) --
	(334.99, 40.09) --
	(335.35, 40.09) --
	(335.72, 40.09) --
	(336.09, 40.09) --
	(336.46, 40.09) --
	(336.82, 40.09) --
	(337.19, 40.09) --
	(337.56, 40.09) --
	(337.93, 40.09) --
	(338.29, 40.09) --
	(338.66, 40.09) --
	(339.03, 40.09) --
	(339.40, 40.09) --
	(339.76, 40.09) --
	(340.13, 40.09) --
	(340.50, 40.09) --
	(340.87, 40.09) --
	(341.23, 40.09) --
	(341.60, 40.09) --
	(341.97, 40.09) --
	(342.34, 40.09) --
	(342.70, 40.09) --
	(343.07, 40.09) --
	(343.44, 40.09) --
	(343.81, 40.09) --
	(344.18, 40.09) --
	(344.54, 40.09) --
	(344.91, 40.09) --
	(345.28, 40.09) --
	(345.65, 40.09) --
	(346.01, 40.09) --
	(346.38, 40.09) --
	(346.75, 40.09) --
	(347.12, 40.09) --
	(347.48, 40.09) --
	(347.85, 40.09) --
	(348.22, 40.09) --
	(348.59, 40.09) --
	(348.95, 40.09) --
	(349.32, 40.09) --
	(349.69, 40.09) --
	(350.06, 40.09) --
	(350.42, 40.09) --
	(350.79, 40.09) --
	(351.16, 40.09) --
	(351.53, 40.09) --
	(351.89, 40.09) --
	(352.26, 40.09) --
	(352.63, 40.09) --
	(353.00, 40.09) --
	(353.36, 40.09) --
	(353.73, 40.09) --
	(354.10, 40.09) --
	(354.47, 40.09) --
	(354.83, 40.09) --
	(355.20, 40.09) --
	(355.57, 40.09) --
	(355.94, 40.09) --
	(356.30, 40.09) --
	(356.67, 40.09) --
	(357.04, 40.09) --
	(357.41, 40.09) --
	(357.77, 40.09) --
	(358.14, 40.09) --
	(358.51, 40.09) --
	(358.88, 40.09) --
	(359.24, 40.09) --
	(359.61, 40.09) --
	(359.98, 40.09) --
	(360.35, 40.09) --
	(360.71, 40.09) --
	(361.08, 40.09) --
	(361.45, 40.09) --
	(361.82, 40.09) --
	(362.18, 40.09) --
	(362.55, 40.09) --
	(362.92, 40.09) --
	(363.29, 40.09) --
	(363.66, 40.09) --
	(364.02, 40.09) --
	(364.39, 40.09) --
	(364.76, 40.09) --
	(365.13, 40.09) --
	(365.49, 40.09) --
	(365.86, 40.09) --
	(366.23, 40.09) --
	(366.60, 40.09) --
	(366.96, 40.09) --
	(367.33, 40.09) --
	(367.70, 40.09) --
	(368.07, 40.09) --
	(368.43, 40.09) --
	(368.80, 40.09) --
	(369.17, 40.09) --
	(369.54, 40.09) --
	(369.90, 40.09) --
	(370.27, 40.09) --
	(370.64, 40.09) --
	(371.01, 40.09) --
	(371.37, 40.09) --
	(371.74, 40.09) --
	(372.11, 40.09) --
	(372.48, 40.09) --
	(372.84, 40.09) --
	(373.21, 40.09) --
	(373.58, 40.09) --
	(373.95, 40.09) --
	(374.31, 40.09) --
	(374.68, 40.09) --
	(375.05, 40.09) --
	(375.42, 40.09) --
	(375.78, 40.09) --
	(376.15, 40.09) --
	(376.52, 40.09) --
	(376.89, 40.09) --
	(377.25, 40.09) --
	(377.62, 40.09) --
	(377.99, 40.09) --
	(378.36, 40.09) --
	(378.72, 40.09) --
	(379.09, 40.09) --
	(379.46, 40.09) --
	(379.83, 40.09) --
	(380.19, 40.09) --
	(380.56, 40.09) --
	(380.93, 40.09) --
	(381.30, 40.09) --
	(381.66, 40.09) --
	(382.03, 40.09) --
	(382.40, 40.09) --
	(382.77, 40.09) --
	(383.13, 40.09) --
	(383.50, 40.09) --
	(383.87, 40.09) --
	(384.24, 40.09) --
	(384.61, 40.09) --
	(384.97, 40.09) --
	(385.34, 40.09) --
	(385.71, 40.09) --
	(386.08, 40.09) --
	(386.44, 40.09) --
	(386.81, 40.09) --
	(387.18, 40.09) --
	(387.55, 40.09) --
	(387.91, 40.09) --
	(388.28, 40.09) --
	(388.65, 40.09) --
	(389.02, 40.09) --
	(389.38, 40.09) --
	(389.75, 40.09) --
	(390.12, 40.09) --
	(390.49, 40.09) --
	(390.85, 40.09) --
	(391.22, 40.09) --
	(391.59, 40.09) --
	(391.96, 40.09) --
	(392.32, 40.09) --
	(392.69, 40.09) --
	(393.06, 40.09) --
	(393.43, 40.09) --
	(393.79, 40.09) --
	(394.16, 40.09) --
	(394.53, 40.09) --
	(394.90, 40.09) --
	(395.26, 40.09) --
	(395.63, 40.09) --
	(396.00, 40.09) --
	(396.37, 40.09) --
	(396.73, 40.09) --
	(397.10, 40.09) --
	(397.47, 40.09) --
	(397.84, 40.09) --
	(398.20, 40.09) --
	(398.57, 40.09) --
	(398.94, 40.09) --
	(399.31, 40.09) --
	(399.67, 40.09) --
	(400.04, 40.09) --
	(400.41, 40.09) --
	(400.78, 40.09) --
	(401.14, 40.09) --
	(401.51, 40.09) --
	(401.88, 40.09);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.98,114.32) --
	(292.35,114.32) --
	(292.72,114.32) --
	(293.09,114.32) --
	(293.45,114.32) --
	(293.82,114.32) --
	(294.19,114.32) --
	(294.56,114.32) --
	(294.92,114.32) --
	(295.29,114.32) --
	(295.66,114.32) --
	(296.03,114.32) --
	(296.39,114.32) --
	(296.76,114.32) --
	(297.13,114.32) --
	(297.50,114.32) --
	(297.86,114.32) --
	(298.23,114.32) --
	(298.60,114.32) --
	(298.97,114.32) --
	(299.33,114.32) --
	(299.70,114.32) --
	(300.07,114.32) --
	(300.44,114.32) --
	(300.80,114.32) --
	(301.17,114.32) --
	(301.54,114.32) --
	(301.91,114.32) --
	(302.27,114.32) --
	(302.64,114.32) --
	(303.01,114.32) --
	(303.38,114.32) --
	(303.74,114.32) --
	(304.11,114.32) --
	(304.48,114.32) --
	(304.85,114.32) --
	(305.22,114.32) --
	(305.58,114.32) --
	(305.95,114.32) --
	(306.32,114.32) --
	(306.69,114.32) --
	(307.05,114.32) --
	(307.42,114.32) --
	(307.79,114.32) --
	(308.16,114.32) --
	(308.52,114.32) --
	(308.89,114.32) --
	(309.26,114.32) --
	(309.63,114.32) --
	(309.99,114.32) --
	(310.36,114.32) --
	(310.73,114.32) --
	(311.10,114.32) --
	(311.46,114.32) --
	(311.83,114.32) --
	(312.20,114.32) --
	(312.57,114.32) --
	(312.93,114.32) --
	(313.30,114.32) --
	(313.67,114.32) --
	(314.04,114.32) --
	(314.40,114.32) --
	(314.77,114.32) --
	(315.14,114.32) --
	(315.51,114.32) --
	(315.87,114.32) --
	(316.24,114.32) --
	(316.61,114.32) --
	(316.98,114.32) --
	(317.34,114.32) --
	(317.71,114.32) --
	(318.08,114.32) --
	(318.45,114.32) --
	(318.81,110.19) --
	(319.18,106.06) --
	(319.55,106.06) --
	(319.92,106.06) --
	(320.28,106.06) --
	(320.65,106.06) --
	(321.02,101.93) --
	(321.39,101.93) --
	(321.75, 93.68) --
	(322.12, 93.68) --
	(322.49, 85.42) --
	(322.86, 81.30) --
	(323.22, 77.17) --
	(323.59, 77.17) --
	(323.96, 73.04) --
	(324.33, 64.79) --
	(324.70, 56.53) --
	(325.06, 56.53) --
	(325.43, 52.45) --
	(325.80, 52.45) --
	(326.17, 52.45) --
	(326.53, 48.32) --
	(326.90, 44.20) --
	(327.27, 40.07) --
	(327.64, 40.07) --
	(328.00, 40.07) --
	(328.37, 40.07) --
	(328.74, 40.09) --
	(329.11, 40.09) --
	(329.47, 40.09) --
	(329.84, 40.09) --
	(330.21, 40.09) --
	(330.58, 40.09) --
	(330.94, 40.09) --
	(331.31, 40.09) --
	(331.68, 40.09) --
	(332.05, 40.09) --
	(332.41, 40.09) --
	(332.78, 40.09) --
	(333.15, 40.09) --
	(333.52, 40.09) --
	(333.88, 40.09) --
	(334.25, 40.09) --
	(334.62, 40.09) --
	(334.99, 40.09) --
	(335.35, 40.09) --
	(335.72, 40.09) --
	(336.09, 40.09) --
	(336.46, 40.09) --
	(336.82, 40.09) --
	(337.19, 40.09) --
	(337.56, 40.09) --
	(337.93, 40.09) --
	(338.29, 40.09) --
	(338.66, 40.09) --
	(339.03, 40.09) --
	(339.40, 40.09) --
	(339.76, 40.09) --
	(340.13, 40.09) --
	(340.50, 40.09) --
	(340.87, 40.09) --
	(341.23, 40.09) --
	(341.60, 40.09) --
	(341.97, 40.09) --
	(342.34, 40.09) --
	(342.70, 40.09) --
	(343.07, 40.09) --
	(343.44, 40.09) --
	(343.81, 40.09) --
	(344.18, 40.09) --
	(344.54, 40.09) --
	(344.91, 40.09) --
	(345.28, 40.09) --
	(345.65, 40.09) --
	(346.01, 40.09) --
	(346.38, 40.09) --
	(346.75, 40.09) --
	(347.12, 40.09) --
	(347.48, 40.09) --
	(347.85, 40.09) --
	(348.22, 40.09) --
	(348.59, 40.09) --
	(348.95, 40.09) --
	(349.32, 40.09) --
	(349.69, 40.09) --
	(350.06, 40.09) --
	(350.42, 40.09) --
	(350.79, 40.09) --
	(351.16, 40.09) --
	(351.53, 40.09) --
	(351.89, 40.09) --
	(352.26, 40.09) --
	(352.63, 40.09) --
	(353.00, 40.09) --
	(353.36, 40.09) --
	(353.73, 40.09) --
	(354.10, 40.09) --
	(354.47, 40.09) --
	(354.83, 40.09) --
	(355.20, 40.09) --
	(355.57, 40.09) --
	(355.94, 40.09) --
	(356.30, 40.09) --
	(356.67, 40.09) --
	(357.04, 40.09) --
	(357.41, 40.09) --
	(357.77, 40.09) --
	(358.14, 40.09) --
	(358.51, 40.09) --
	(358.88, 40.09) --
	(359.24, 40.09) --
	(359.61, 40.09) --
	(359.98, 40.09) --
	(360.35, 40.09) --
	(360.71, 40.09) --
	(361.08, 40.09) --
	(361.45, 40.09) --
	(361.82, 40.09) --
	(362.18, 40.09) --
	(362.55, 40.09) --
	(362.92, 40.09) --
	(363.29, 40.09) --
	(363.66, 40.09) --
	(364.02, 40.09) --
	(364.39, 40.09) --
	(364.76, 40.09) --
	(365.13, 40.09) --
	(365.49, 40.09) --
	(365.86, 40.09) --
	(366.23, 40.09) --
	(366.60, 40.09) --
	(366.96, 40.09) --
	(367.33, 40.09) --
	(367.70, 40.09) --
	(368.07, 40.09) --
	(368.43, 40.09) --
	(368.80, 40.09) --
	(369.17, 40.09) --
	(369.54, 40.09) --
	(369.90, 40.09) --
	(370.27, 40.09) --
	(370.64, 40.09) --
	(371.01, 40.09) --
	(371.37, 40.09) --
	(371.74, 40.09) --
	(372.11, 40.09) --
	(372.48, 40.09) --
	(372.84, 40.09) --
	(373.21, 40.09) --
	(373.58, 40.09) --
	(373.95, 40.09) --
	(374.31, 40.09) --
	(374.68, 40.09) --
	(375.05, 40.09) --
	(375.42, 40.09) --
	(375.78, 40.09) --
	(376.15, 40.09) --
	(376.52, 40.09) --
	(376.89, 40.09) --
	(377.25, 40.09) --
	(377.62, 40.09) --
	(377.99, 40.09) --
	(378.36, 40.09) --
	(378.72, 40.09) --
	(379.09, 40.09) --
	(379.46, 40.09) --
	(379.83, 40.09) --
	(380.19, 40.09) --
	(380.56, 40.09) --
	(380.93, 40.09) --
	(381.30, 40.09) --
	(381.66, 40.09) --
	(382.03, 40.09) --
	(382.40, 40.09) --
	(382.77, 40.09) --
	(383.13, 40.09) --
	(383.50, 40.09) --
	(383.87, 40.09) --
	(384.24, 40.09) --
	(384.61, 40.09) --
	(384.97, 40.09) --
	(385.34, 40.09) --
	(385.71, 40.09) --
	(386.08, 40.09) --
	(386.44, 40.09) --
	(386.81, 40.09) --
	(387.18, 40.09) --
	(387.55, 40.09) --
	(387.91, 40.09) --
	(388.28, 40.09) --
	(388.65, 40.09) --
	(389.02, 40.09) --
	(389.38, 40.09) --
	(389.75, 40.09) --
	(390.12, 40.09) --
	(390.49, 40.09) --
	(390.85, 40.09) --
	(391.22, 40.09) --
	(391.59, 40.09) --
	(391.96, 40.09) --
	(392.32, 40.09) --
	(392.69, 40.09) --
	(393.06, 40.09) --
	(393.43, 40.09) --
	(393.79, 40.09) --
	(394.16, 40.09) --
	(394.53, 40.09) --
	(394.90, 40.09) --
	(395.26, 40.09) --
	(395.63, 40.09) --
	(396.00, 40.09) --
	(396.37, 40.09) --
	(396.73, 40.09) --
	(397.10, 40.09) --
	(397.47, 40.09) --
	(397.84, 40.09) --
	(398.20, 40.09) --
	(398.57, 40.09) --
	(398.94, 40.09) --
	(399.31, 40.09) --
	(399.67, 40.09) --
	(400.04, 40.09) --
	(400.41, 40.09) --
	(400.78, 40.09) --
	(401.14, 40.09) --
	(401.51, 40.09) --
	(401.88, 40.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (327.64, 40.07) circle (  2.13);
\definecolor[named]{fillColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.93, 38.94) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 32.67) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 53.31) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 73.94) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 94.58) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 35.96) --
	( 38.09, 35.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 56.60) --
	( 38.09, 56.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 77.24) --
	( 38.09, 77.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 97.87) --
	( 38.09, 97.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.90, 30.90) --
	( 61.90, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.69, 30.90) --
	(107.69, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.48, 30.90) --
	(153.48, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 61.90, 21.48) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (107.69, 21.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (153.48, 21.48) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.10, 30.90) --
	(186.10, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.89, 30.90) --
	(231.89, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.68, 30.90) --
	(277.68, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (186.10, 21.48) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (231.89, 21.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (277.68, 21.48) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.30, 30.90) --
	(310.30, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.09, 30.90) --
	(356.09, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.88, 30.90) --
	(401.88, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (310.30, 21.48) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (356.09, 21.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (401.88, 21.48) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at (222.73,  9.94) {model complexity tradeoff parameter $\log_{10}(\lambda)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at ( 18.16, 76.63) {error $E_i^\alpha(\lambda)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (416.84, 51.18) rectangle (483.17,102.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (421.11, 91.22) {\bfseries bases/probe};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (421.11, 71.34) rectangle (437.01, 87.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 1.1pt,line join=round] (422.70, 79.29) -- (435.42, 79.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.06, 79.29) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (421.11, 55.44) rectangle (437.01, 71.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] (422.70, 63.39) -- (435.42, 63.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (429.06, 63.39) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (439.00, 76.00) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (439.00, 60.10) {374};
\end{scope}
\end{tikzpicture}


==> figure-variable-density-berr-k.tex <==
% Created by tikzDevice version 0.7.0 on 2015-09-01 11:33:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 38.09,154.22) rectangle (227.58,167.43);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 38.09,154.22) rectangle (227.58,167.43);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (132.83,157.53) {bases/probe = 374};
\end{scope}
\begin{scope}
\path[clip] (230.89,154.22) rectangle (420.37,167.43);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (230.89,154.22) rectangle (420.37,167.43);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (325.63,157.53) {bases/probe = 7};
\end{scope}
\begin{scope}
\path[clip] ( 38.09, 35.17) rectangle (227.58,154.22);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 38.09, 35.17) rectangle (227.58,154.22);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 40.31) --
	(227.58, 40.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 48.01) --
	(227.58, 48.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 86.50) --
	(227.58, 86.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09,140.39) --
	(227.58,140.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09,148.09) --
	(227.58,148.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.70, 35.17) --
	( 46.70,154.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.10, 35.17) --
	(101.10,154.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.96, 35.17) --
	(218.96,154.22);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.70, 86.50) --
	( 55.77, 79.92) --
	( 64.84, 79.47) --
	( 73.90, 72.95) --
	( 82.97, 60.41) --
	( 92.04, 61.69) --
	(101.10, 49.15) --
	(110.17, 58.00) --
	(119.23, 65.70) --
	(128.30, 71.83) --
	(137.37, 79.52) --
	(146.43, 87.22) --
	(155.50, 94.92) --
	(164.57,102.62) --
	(173.63,110.32) --
	(182.70,118.02) --
	(191.76,125.71) --
	(200.83,133.41) --
	(209.90,141.11) --
	(218.96,148.81);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[fill=fillColor] ( 46.70, 86.50) circle (  2.13);

\path[fill=fillColor] ( 55.77, 79.92) circle (  2.13);

\path[fill=fillColor] ( 64.84, 79.47) circle (  2.13);

\path[fill=fillColor] ( 73.90, 72.95) circle (  2.13);

\path[fill=fillColor] ( 82.97, 60.41) circle (  2.13);

\path[fill=fillColor] ( 92.04, 61.69) circle (  2.13);

\path[fill=fillColor] (101.10, 49.15) circle (  2.13);

\path[fill=fillColor] (110.17, 58.00) circle (  2.13);

\path[fill=fillColor] (119.23, 65.70) circle (  2.13);

\path[fill=fillColor] (128.30, 71.83) circle (  2.13);

\path[fill=fillColor] (137.37, 79.52) circle (  2.13);

\path[fill=fillColor] (146.43, 87.22) circle (  2.13);

\path[fill=fillColor] (155.50, 94.92) circle (  2.13);

\path[fill=fillColor] (164.57,102.62) circle (  2.13);

\path[fill=fillColor] (173.63,110.32) circle (  2.13);

\path[fill=fillColor] (182.70,118.02) circle (  2.13);

\path[fill=fillColor] (191.76,125.71) circle (  2.13);

\path[fill=fillColor] (200.83,133.41) circle (  2.13);

\path[fill=fillColor] (209.90,141.11) circle (  2.13);

\path[fill=fillColor] (218.96,148.81) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (230.89, 35.17) rectangle (420.37,154.22);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (230.89, 35.17) rectangle (420.37,154.22);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.89, 40.31) --
	(420.37, 40.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.89, 48.01) --
	(420.37, 48.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.89, 86.50) --
	(420.37, 86.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.89,140.39) --
	(420.37,140.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.89,148.09) --
	(420.37,148.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.50, 35.17) --
	(239.50,154.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.90, 35.17) --
	(293.90,154.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.76, 35.17) --
	(411.76,154.22);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.50, 86.50) --
	(248.57, 78.83) --
	(257.63, 71.11) --
	(266.70, 63.46) --
	(275.76, 55.75) --
	(284.83, 48.25) --
	(293.90, 40.58) --
	(302.96, 48.28) --
	(312.03, 55.98) --
	(321.10, 63.68) --
	(330.16, 71.38) --
	(339.23, 79.07) --
	(348.29, 86.75) --
	(357.36, 94.47) --
	(366.43,102.17) --
	(375.49,109.87) --
	(384.56,117.54) --
	(393.63,125.24) --
	(402.69,132.94) --
	(411.76,140.64);
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[fill=fillColor] (239.50, 86.50) circle (  2.13);

\path[fill=fillColor] (248.57, 78.83) circle (  2.13);

\path[fill=fillColor] (257.63, 71.11) circle (  2.13);

\path[fill=fillColor] (266.70, 63.46) circle (  2.13);

\path[fill=fillColor] (275.76, 55.75) circle (  2.13);

\path[fill=fillColor] (284.83, 48.25) circle (  2.13);

\path[fill=fillColor] (293.90, 40.58) circle (  2.13);

\path[fill=fillColor] (302.96, 48.28) circle (  2.13);

\path[fill=fillColor] (312.03, 55.98) circle (  2.13);

\path[fill=fillColor] (321.10, 63.68) circle (  2.13);

\path[fill=fillColor] (330.16, 71.38) circle (  2.13);

\path[fill=fillColor] (339.23, 79.07) circle (  2.13);

\path[fill=fillColor] (348.29, 86.75) circle (  2.13);

\path[fill=fillColor] (357.36, 94.47) circle (  2.13);

\path[fill=fillColor] (366.43,102.17) circle (  2.13);

\path[fill=fillColor] (375.49,109.87) circle (  2.13);

\path[fill=fillColor] (384.56,117.54) circle (  2.13);

\path[fill=fillColor] (393.63,125.24) circle (  2.13);

\path[fill=fillColor] (402.69,132.94) circle (  2.13);

\path[fill=fillColor] (411.76,140.64) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 37.02) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 44.72) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 83.21) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,137.10) {13};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,144.79) {14};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 40.31) --
	( 38.09, 40.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 48.01) --
	( 38.09, 48.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 86.50) --
	( 38.09, 86.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,140.39) --
	( 38.09,140.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,148.09) --
	( 38.09,148.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.70, 30.90) --
	( 46.70, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.10, 30.90) --
	(101.10, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.96, 30.90) --
	(218.96, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 46.70, 21.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (101.10, 21.48) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (218.96, 21.48) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.50, 30.90) --
	(239.50, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.90, 30.90) --
	(293.90, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.76, 30.90) --
	(411.76, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (239.50, 21.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (293.90, 21.48) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (411.76, 21.48) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at (229.23,  9.94) {Number of segments $k$ in estimated maximum likelihood model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,180.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at ( 18.16, 94.70) {breakpointError $\textrm{BErr}_i(k)$};
\end{scope}
\end{tikzpicture}


==> figure-variable-density-berr.tex <==
% Created by tikzDevice version 0.7.0 on 2015-09-01 11:33:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00, -0.00) rectangle (433.62,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 38.09,118.08) rectangle (134.89,131.29);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 38.09,118.08) rectangle (134.89,131.29);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 86.49,121.40) {$\alpha = 0$};
\end{scope}
\begin{scope}
\path[clip] (138.20,118.08) rectangle (235.00,131.29);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (138.20,118.08) rectangle (235.00,131.29);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (186.60,121.40) {$\alpha = 0.5$};
\end{scope}
\begin{scope}
\path[clip] (238.31,118.08) rectangle (335.10,131.29);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (238.31,118.08) rectangle (335.10,131.29);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (286.71,121.40) {$\alpha = 1$};
\end{scope}
\begin{scope}
\path[clip] ( 38.09, 35.17) rectangle (134.89,118.08);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 38.09, 35.17) rectangle (134.89,118.08);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09, 52.15) --
	(134.89, 52.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09, 78.96) --
	(134.89, 78.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09,105.77) --
	(134.89,105.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.82, 35.17) --
	( 49.82,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.27, 35.17) --
	( 74.27,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.71, 35.17) --
	( 98.71,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.16, 35.17) --
	(123.16,118.08);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 38.75) --
	(134.89, 38.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 65.56) --
	(134.89, 65.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 92.37) --
	(134.89, 92.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.05, 35.17) --
	( 62.05,118.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.49, 35.17) --
	( 86.49,118.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.93, 35.17) --
	(110.93,118.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.49,108.62) --
	( 42.93,108.62) --
	( 43.38,108.62) --
	( 43.82,108.62) --
	( 44.26,108.62) --
	( 44.70,108.62) --
	( 45.14,108.62) --
	( 45.59,108.62) --
	( 46.03,108.62) --
	( 46.47,108.62) --
	( 46.91,108.62) --
	( 47.36,108.62) --
	( 47.80,108.62) --
	( 48.24,108.62) --
	( 48.68,108.62) --
	( 49.12,108.62) --
	( 49.57,108.62) --
	( 50.01,108.62) --
	( 50.45,108.62) --
	( 50.89,108.62) --
	( 51.34,108.62) --
	( 51.78,108.62) --
	( 52.22,108.62) --
	( 52.66,108.62) --
	( 53.10,108.62) --
	( 53.55,108.62) --
	( 53.99,108.62) --
	( 54.43,108.62) --
	( 54.87,108.62) --
	( 55.32,108.62) --
	( 55.76,108.62) --
	( 56.20,108.62) --
	( 56.64,108.62) --
	( 57.08,108.62) --
	( 57.53,108.62) --
	( 57.97,108.62) --
	( 58.41,108.62) --
	( 58.85,108.62) --
	( 59.30,108.62) --
	( 59.74,108.62) --
	( 60.18,108.62) --
	( 60.62,108.62) --
	( 61.06,108.62) --
	( 61.51,108.62) --
	( 61.95,108.62) --
	( 62.39,108.62) --
	( 62.83,108.62) --
	( 63.27,108.62) --
	( 63.72,108.62) --
	( 64.16,108.62) --
	( 64.60,108.62) --
	( 65.04,108.62) --
	( 65.49,108.62) --
	( 65.93,108.62) --
	( 66.37,108.62) --
	( 66.81,108.62) --
	( 67.25,108.62) --
	( 67.70,108.62) --
	( 68.14,108.62) --
	( 68.58,108.62) --
	( 69.02,108.62) --
	( 69.47,108.62) --
	( 69.91,108.62) --
	( 70.35,108.62) --
	( 70.79,108.62) --
	( 71.23,108.62) --
	( 71.68,108.62) --
	( 72.12,108.62) --
	( 72.56,108.62) --
	( 73.00,108.62) --
	( 73.45,108.62) --
	( 73.89,108.62) --
	( 74.33,108.62) --
	( 74.77,108.62) --
	( 75.21,108.62) --
	( 75.66,108.62) --
	( 76.10,108.62) --
	( 76.54,108.62) --
	( 76.98,108.62) --
	( 77.42,108.62) --
	( 77.87,108.62) --
	( 78.31,108.62) --
	( 78.75,108.62) --
	( 79.19,108.62) --
	( 79.64,108.62) --
	( 80.08,108.62) --
	( 80.52,108.62) --
	( 80.96,108.62) --
	( 81.40,108.62) --
	( 81.85,108.62) --
	( 82.29,108.62) --
	( 82.73,108.62) --
	( 83.17,108.62) --
	( 83.62,108.62) --
	( 84.06,108.62) --
	( 84.50,108.62) --
	( 84.94,108.62) --
	( 85.38,108.62) --
	( 85.83,108.62) --
	( 86.27,108.62) --
	( 86.71,108.62) --
	( 87.15,108.62) --
	( 87.60,108.62) --
	( 88.04,108.62) --
	( 88.48,108.62) --
	( 88.92,108.62) --
	( 89.36,108.62) --
	( 89.81,108.62) --
	( 90.25,108.62) --
	( 90.69,108.62) --
	( 91.13,103.26) --
	( 91.58, 65.75) --
	( 92.02, 49.66) --
	( 92.46, 38.94) --
	( 92.90, 38.94) --
	( 93.34, 38.94) --
	( 93.79, 38.94) --
	( 94.23, 38.94) --
	( 94.67, 38.94) --
	( 95.11, 38.94) --
	( 95.55, 38.94) --
	( 96.00, 38.94) --
	( 96.44, 38.94) --
	( 96.88, 38.94) --
	( 97.32, 38.94) --
	( 97.77, 38.94) --
	( 98.21, 38.94) --
	( 98.65, 44.28) --
	( 99.09, 54.87) --
	( 99.53, 54.87) --
	( 99.98, 54.87) --
	(100.42, 65.58) --
	(100.86, 65.58) --
	(101.30, 65.58) --
	(101.75, 65.58) --
	(102.19, 65.58) --
	(102.63, 65.58) --
	(103.07, 70.92) --
	(103.51, 70.92) --
	(103.96, 70.92) --
	(104.40, 70.92) --
	(104.84, 70.92) --
	(105.28, 70.92) --
	(105.73, 70.92) --
	(106.17, 70.92) --
	(106.61, 70.92) --
	(107.05, 70.92) --
	(107.49, 70.92) --
	(107.94, 70.92) --
	(108.38, 70.92) --
	(108.82, 70.92) --
	(109.26, 70.92) --
	(109.71, 70.92) --
	(110.15, 70.92) --
	(110.59, 70.92) --
	(111.03, 70.92) --
	(111.47, 70.92) --
	(111.92, 70.92) --
	(112.36, 70.92) --
	(112.80, 70.92) --
	(113.24, 70.92) --
	(113.68, 70.92) --
	(114.13, 70.92) --
	(114.57, 70.92) --
	(115.01, 70.92) --
	(115.45, 70.92) --
	(115.90, 70.92) --
	(116.34, 70.92) --
	(116.78, 70.92) --
	(117.22, 70.92) --
	(117.66, 70.92) --
	(118.11, 70.92) --
	(118.55, 70.92) --
	(118.99, 70.92) --
	(119.43, 70.92) --
	(119.88, 70.92) --
	(120.32, 70.92) --
	(120.76, 70.92) --
	(121.20, 70.92) --
	(121.64, 70.92) --
	(122.09, 70.92) --
	(122.53, 70.92) --
	(122.97, 70.92) --
	(123.41, 70.92) --
	(123.86, 70.92) --
	(124.30, 70.92) --
	(124.74, 70.92) --
	(125.18, 70.92) --
	(125.62, 70.92) --
	(126.07, 70.92) --
	(126.51, 70.92) --
	(126.95, 70.92) --
	(127.39, 70.92) --
	(127.83, 70.92) --
	(128.28, 70.92) --
	(128.72, 70.92) --
	(129.16, 70.92) --
	(129.60, 70.92) --
	(130.05, 70.92) --
	(130.49, 70.92);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.49,114.32) --
	( 42.93,114.32) --
	( 43.38,114.32) --
	( 43.82,114.32) --
	( 44.26,114.32) --
	( 44.70,114.32) --
	( 45.14,114.32) --
	( 45.59,114.32) --
	( 46.03,114.32) --
	( 46.47,114.32) --
	( 46.91,114.32) --
	( 47.36,114.32) --
	( 47.80,114.32) --
	( 48.24,114.32) --
	( 48.68,114.32) --
	( 49.12,114.32) --
	( 49.57,114.32) --
	( 50.01,114.32) --
	( 50.45,114.32) --
	( 50.89,114.32) --
	( 51.34,114.32) --
	( 51.78,114.32) --
	( 52.22,114.32) --
	( 52.66,114.32) --
	( 53.10,114.32) --
	( 53.55,114.32) --
	( 53.99,114.32) --
	( 54.43,114.32) --
	( 54.87,114.32) --
	( 55.32,114.32) --
	( 55.76,114.32) --
	( 56.20,114.32) --
	( 56.64,114.32) --
	( 57.08,114.32) --
	( 57.53,114.32) --
	( 57.97,114.32) --
	( 58.41,114.32) --
	( 58.85,114.32) --
	( 59.30,114.32) --
	( 59.74,114.32) --
	( 60.18,114.32) --
	( 60.62,114.32) --
	( 61.06,114.32) --
	( 61.51,114.32) --
	( 61.95,114.32) --
	( 62.39,114.32) --
	( 62.83,114.32) --
	( 63.27,114.32) --
	( 63.72,114.32) --
	( 64.16,114.32) --
	( 64.60,114.32) --
	( 65.04,114.32) --
	( 65.49,114.32) --
	( 65.93,114.32) --
	( 66.37,114.32) --
	( 66.81,114.32) --
	( 67.25,114.32) --
	( 67.70,114.32) --
	( 68.14,114.32) --
	( 68.58,114.32) --
	( 69.02,114.32) --
	( 69.47,114.32) --
	( 69.91,114.32) --
	( 70.35,114.32) --
	( 70.79,114.32) --
	( 71.23,114.32) --
	( 71.68,114.32) --
	( 72.12,114.32) --
	( 72.56,114.32) --
	( 73.00,114.32) --
	( 73.45,114.32) --
	( 73.89,114.32) --
	( 74.33,114.32) --
	( 74.77,114.32) --
	( 75.21,114.32) --
	( 75.66,114.32) --
	( 76.10,114.32) --
	( 76.54,114.32) --
	( 76.98,114.32) --
	( 77.42,114.32) --
	( 77.87,114.32) --
	( 78.31,114.32) --
	( 78.75,114.32) --
	( 79.19,114.32) --
	( 79.64,114.32) --
	( 80.08,114.32) --
	( 80.52,114.32) --
	( 80.96,114.32) --
	( 81.40,114.32) --
	( 81.85,114.32) --
	( 82.29,114.32) --
	( 82.73,114.32) --
	( 83.17,114.32) --
	( 83.62,114.32) --
	( 84.06,114.32) --
	( 84.50,114.32) --
	( 84.94,114.32) --
	( 85.38,114.32) --
	( 85.83,114.32) --
	( 86.27,114.32) --
	( 86.71,114.32) --
	( 87.15,114.32) --
	( 87.60,114.32) --
	( 88.04,114.32) --
	( 88.48, 92.87) --
	( 88.92, 76.78) --
	( 89.36, 66.06) --
	( 89.81, 56.44) --
	( 90.25, 44.91) --
	( 90.69, 44.91) --
	( 91.13, 53.64) --
	( 91.58, 53.64) --
	( 92.02, 53.64) --
	( 92.46, 66.34) --
	( 92.90, 66.34) --
	( 93.34, 66.34) --
	( 93.79, 66.34) --
	( 94.23, 70.92) --
	( 94.67, 70.92) --
	( 95.11, 70.92) --
	( 95.55, 70.92) --
	( 96.00, 70.92) --
	( 96.44, 70.92) --
	( 96.88, 70.92) --
	( 97.32, 70.92) --
	( 97.77, 70.92) --
	( 98.21, 70.92) --
	( 98.65, 70.92) --
	( 99.09, 70.92) --
	( 99.53, 70.92) --
	( 99.98, 70.92) --
	(100.42, 70.92) --
	(100.86, 70.92) --
	(101.30, 70.92) --
	(101.75, 70.92) --
	(102.19, 70.92) --
	(102.63, 70.92) --
	(103.07, 70.92) --
	(103.51, 70.92) --
	(103.96, 70.92) --
	(104.40, 70.92) --
	(104.84, 70.92) --
	(105.28, 70.92) --
	(105.73, 70.92) --
	(106.17, 70.92) --
	(106.61, 70.92) --
	(107.05, 70.92) --
	(107.49, 70.92) --
	(107.94, 70.92) --
	(108.38, 70.92) --
	(108.82, 70.92) --
	(109.26, 70.92) --
	(109.71, 70.92) --
	(110.15, 70.92) --
	(110.59, 70.92) --
	(111.03, 70.92) --
	(111.47, 70.92) --
	(111.92, 70.92) --
	(112.36, 70.92) --
	(112.80, 70.92) --
	(113.24, 70.92) --
	(113.68, 70.92) --
	(114.13, 70.92) --
	(114.57, 70.92) --
	(115.01, 70.92) --
	(115.45, 70.92) --
	(115.90, 70.92) --
	(116.34, 70.92) --
	(116.78, 70.92) --
	(117.22, 70.92) --
	(117.66, 70.92) --
	(118.11, 70.92) --
	(118.55, 70.92) --
	(118.99, 70.92) --
	(119.43, 70.92) --
	(119.88, 70.92) --
	(120.32, 70.92) --
	(120.76, 70.92) --
	(121.20, 70.92) --
	(121.64, 70.92) --
	(122.09, 70.92) --
	(122.53, 70.92) --
	(122.97, 70.92) --
	(123.41, 70.92) --
	(123.86, 70.92) --
	(124.30, 70.92) --
	(124.74, 70.92) --
	(125.18, 70.92) --
	(125.62, 70.92) --
	(126.07, 70.92) --
	(126.51, 70.92) --
	(126.95, 70.92) --
	(127.39, 70.92) --
	(127.83, 70.92) --
	(128.28, 70.92) --
	(128.72, 70.92) --
	(129.16, 70.92) --
	(129.60, 70.92) --
	(130.05, 70.92) --
	(130.49, 70.92);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.25, 44.91) circle (  2.13);
\definecolor[named]{fillColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.11, 38.94) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (138.20, 35.17) rectangle (235.00,118.08);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (138.20, 35.17) rectangle (235.00,118.08);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.20, 52.15) --
	(235.00, 52.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.20, 78.96) --
	(235.00, 78.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.20,105.77) --
	(235.00,105.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.93, 35.17) --
	(149.93,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.38, 35.17) --
	(174.38,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (198.82, 35.17) --
	(198.82,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (223.26, 35.17) --
	(223.26,118.08);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.20, 38.75) --
	(235.00, 38.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.20, 65.56) --
	(235.00, 65.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.20, 92.37) --
	(235.00, 92.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.15, 35.17) --
	(162.15,118.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.60, 35.17) --
	(186.60,118.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.04, 35.17) --
	(211.04,118.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 1.1pt,line join=round] (142.60,108.62) --
	(143.04,108.62) --
	(143.48,108.62) --
	(143.93,108.62) --
	(144.37,108.62) --
	(144.81,108.62) --
	(145.25,108.62) --
	(145.70,108.62) --
	(146.14,108.62) --
	(146.58,108.62) --
	(147.02,108.62) --
	(147.46,108.62) --
	(147.91,108.62) --
	(148.35,108.62) --
	(148.79,108.62) --
	(149.23,108.62) --
	(149.68,108.62) --
	(150.12,108.62) --
	(150.56,108.62) --
	(151.00,108.62) --
	(151.44,108.62) --
	(151.89,108.62) --
	(152.33,108.62) --
	(152.77,108.62) --
	(153.21,108.62) --
	(153.65,108.62) --
	(154.10,108.62) --
	(154.54,108.62) --
	(154.98,108.62) --
	(155.42,108.62) --
	(155.87,108.62) --
	(156.31,108.62) --
	(156.75,108.62) --
	(157.19,108.62) --
	(157.63,108.62) --
	(158.08,108.62) --
	(158.52,108.62) --
	(158.96,108.62) --
	(159.40,108.62) --
	(159.85,108.62) --
	(160.29,108.62) --
	(160.73,108.62) --
	(161.17,108.62) --
	(161.61,108.62) --
	(162.06,108.62) --
	(162.50,108.62) --
	(162.94,108.62) --
	(163.38,108.62) --
	(163.83,108.62) --
	(164.27,108.62) --
	(164.71,108.62) --
	(165.15,108.62) --
	(165.59,108.62) --
	(166.04,108.62) --
	(166.48,108.62) --
	(166.92,108.62) --
	(167.36,108.62) --
	(167.81,108.62) --
	(168.25,108.62) --
	(168.69,108.62) --
	(169.13,108.62) --
	(169.57,108.62) --
	(170.02,108.62) --
	(170.46,108.62) --
	(170.90,108.62) --
	(171.34,108.62) --
	(171.78,108.62) --
	(172.23,108.62) --
	(172.67,108.62) --
	(173.11,108.62) --
	(173.55,108.62) --
	(174.00,108.62) --
	(174.44,108.62) --
	(174.88,108.62) --
	(175.32,108.62) --
	(175.76,108.62) --
	(176.21,108.62) --
	(176.65,108.62) --
	(177.09,108.62) --
	(177.53,108.62) --
	(177.98,108.62) --
	(178.42,108.62) --
	(178.86,108.62) --
	(179.30,108.62) --
	(179.74,108.62) --
	(180.19,108.62) --
	(180.63,108.62) --
	(181.07,108.62) --
	(181.51,103.26) --
	(181.96, 65.75) --
	(182.40, 49.66) --
	(182.84, 38.94) --
	(183.28, 38.94) --
	(183.72, 38.94) --
	(184.17, 38.94) --
	(184.61, 38.94) --
	(185.05, 38.94) --
	(185.49, 38.94) --
	(185.93, 38.94) --
	(186.38, 38.94) --
	(186.82, 38.94) --
	(187.26, 38.94) --
	(187.70, 38.94) --
	(188.15, 38.94) --
	(188.59, 38.94) --
	(189.03, 44.28) --
	(189.47, 54.87) --
	(189.91, 54.87) --
	(190.36, 54.87) --
	(190.80, 65.58) --
	(191.24, 65.58) --
	(191.68, 65.58) --
	(192.13, 65.58) --
	(192.57, 65.58) --
	(193.01, 65.58) --
	(193.45, 70.92) --
	(193.89, 70.92) --
	(194.34, 70.92) --
	(194.78, 70.92) --
	(195.22, 70.92) --
	(195.66, 70.92) --
	(196.11, 70.92) --
	(196.55, 70.92) --
	(196.99, 70.92) --
	(197.43, 70.92) --
	(197.87, 70.92) --
	(198.32, 70.92) --
	(198.76, 70.92) --
	(199.20, 70.92) --
	(199.64, 70.92) --
	(200.09, 70.92) --
	(200.53, 70.92) --
	(200.97, 70.92) --
	(201.41, 70.92) --
	(201.85, 70.92) --
	(202.30, 70.92) --
	(202.74, 70.92) --
	(203.18, 70.92) --
	(203.62, 70.92) --
	(204.06, 70.92) --
	(204.51, 70.92) --
	(204.95, 70.92) --
	(205.39, 70.92) --
	(205.83, 70.92) --
	(206.28, 70.92) --
	(206.72, 70.92) --
	(207.16, 70.92) --
	(207.60, 70.92) --
	(208.04, 70.92) --
	(208.49, 70.92) --
	(208.93, 70.92) --
	(209.37, 70.92) --
	(209.81, 70.92) --
	(210.26, 70.92) --
	(210.70, 70.92) --
	(211.14, 70.92) --
	(211.58, 70.92) --
	(212.02, 70.92) --
	(212.47, 70.92) --
	(212.91, 70.92) --
	(213.35, 70.92) --
	(213.79, 70.92) --
	(214.24, 70.92) --
	(214.68, 70.92) --
	(215.12, 70.92) --
	(215.56, 70.92) --
	(216.00, 70.92) --
	(216.45, 70.92) --
	(216.89, 70.92) --
	(217.33, 70.92) --
	(217.77, 70.92) --
	(218.22, 70.92) --
	(218.66, 70.92) --
	(219.10, 70.92) --
	(219.54, 70.92) --
	(219.98, 70.92) --
	(220.43, 70.92) --
	(220.87, 70.92) --
	(221.31, 70.92) --
	(221.75, 70.92) --
	(222.19, 70.92) --
	(222.64, 70.92) --
	(223.08, 70.92) --
	(223.52, 70.92) --
	(223.96, 70.92) --
	(224.41, 70.92) --
	(224.85, 70.92) --
	(225.29, 70.92) --
	(225.73, 70.92) --
	(226.17, 70.92) --
	(226.62, 70.92) --
	(227.06, 70.92) --
	(227.50, 70.92) --
	(227.94, 70.92) --
	(228.39, 70.92) --
	(228.83, 70.92) --
	(229.27, 70.92) --
	(229.71, 70.92) --
	(230.15, 70.92) --
	(230.60, 70.92);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.60,114.32) --
	(143.04,114.32) --
	(143.48,114.32) --
	(143.93,114.32) --
	(144.37,114.32) --
	(144.81,114.32) --
	(145.25,114.32) --
	(145.70,114.32) --
	(146.14,114.32) --
	(146.58,114.32) --
	(147.02,114.32) --
	(147.46,114.32) --
	(147.91,114.32) --
	(148.35,114.32) --
	(148.79,114.32) --
	(149.23,114.32) --
	(149.68,114.32) --
	(150.12,114.32) --
	(150.56,114.32) --
	(151.00,114.32) --
	(151.44,114.32) --
	(151.89,114.32) --
	(152.33,114.32) --
	(152.77,114.32) --
	(153.21,114.32) --
	(153.65,114.32) --
	(154.10,114.32) --
	(154.54,114.32) --
	(154.98,114.32) --
	(155.42,114.32) --
	(155.87,114.32) --
	(156.31,114.32) --
	(156.75,114.32) --
	(157.19,114.32) --
	(157.63,114.32) --
	(158.08,114.32) --
	(158.52,114.32) --
	(158.96,114.32) --
	(159.40,114.32) --
	(159.85,114.32) --
	(160.29,114.32) --
	(160.73,114.32) --
	(161.17,114.32) --
	(161.61,114.32) --
	(162.06,114.32) --
	(162.50,114.32) --
	(162.94,114.32) --
	(163.38,114.32) --
	(163.83,114.32) --
	(164.27,114.32) --
	(164.71,114.32) --
	(165.15,114.32) --
	(165.59,114.32) --
	(166.04,114.32) --
	(166.48,114.32) --
	(166.92,114.32) --
	(167.36,114.32) --
	(167.81,114.32) --
	(168.25,114.32) --
	(168.69,114.32) --
	(169.13,114.32) --
	(169.57,114.32) --
	(170.02,114.32) --
	(170.46,114.32) --
	(170.90,114.32) --
	(171.34,114.32) --
	(171.78,114.32) --
	(172.23,114.32) --
	(172.67,114.32) --
	(173.11,114.32) --
	(173.55,114.32) --
	(174.00,114.32) --
	(174.44,114.32) --
	(174.88,114.32) --
	(175.32,114.32) --
	(175.76,114.32) --
	(176.21,114.32) --
	(176.65,114.32) --
	(177.09,114.32) --
	(177.53,114.32) --
	(177.98,114.32) --
	(178.42,114.32) --
	(178.86,114.32) --
	(179.30,114.32) --
	(179.74,114.32) --
	(180.19,114.32) --
	(180.63,114.32) --
	(181.07,114.32) --
	(181.51,114.32) --
	(181.96,114.32) --
	(182.40,114.32) --
	(182.84,114.32) --
	(183.28, 82.15) --
	(183.72, 76.78) --
	(184.17, 56.44) --
	(184.61, 44.91) --
	(185.05, 44.91) --
	(185.49, 53.64) --
	(185.93, 53.64) --
	(186.38, 53.64) --
	(186.82, 61.48) --
	(187.26, 66.34) --
	(187.70, 66.34) --
	(188.15, 66.34) --
	(188.59, 66.34) --
	(189.03, 70.92) --
	(189.47, 70.92) --
	(189.91, 70.92) --
	(190.36, 70.92) --
	(190.80, 70.92) --
	(191.24, 70.92) --
	(191.68, 70.92) --
	(192.13, 70.92) --
	(192.57, 70.92) --
	(193.01, 70.92) --
	(193.45, 70.92) --
	(193.89, 70.92) --
	(194.34, 70.92) --
	(194.78, 70.92) --
	(195.22, 70.92) --
	(195.66, 70.92) --
	(196.11, 70.92) --
	(196.55, 70.92) --
	(196.99, 70.92) --
	(197.43, 70.92) --
	(197.87, 70.92) --
	(198.32, 70.92) --
	(198.76, 70.92) --
	(199.20, 70.92) --
	(199.64, 70.92) --
	(200.09, 70.92) --
	(200.53, 70.92) --
	(200.97, 70.92) --
	(201.41, 70.92) --
	(201.85, 70.92) --
	(202.30, 70.92) --
	(202.74, 70.92) --
	(203.18, 70.92) --
	(203.62, 70.92) --
	(204.06, 70.92) --
	(204.51, 70.92) --
	(204.95, 70.92) --
	(205.39, 70.92) --
	(205.83, 70.92) --
	(206.28, 70.92) --
	(206.72, 70.92) --
	(207.16, 70.92) --
	(207.60, 70.92) --
	(208.04, 70.92) --
	(208.49, 70.92) --
	(208.93, 70.92) --
	(209.37, 70.92) --
	(209.81, 70.92) --
	(210.26, 70.92) --
	(210.70, 70.92) --
	(211.14, 70.92) --
	(211.58, 70.92) --
	(212.02, 70.92) --
	(212.47, 70.92) --
	(212.91, 70.92) --
	(213.35, 70.92) --
	(213.79, 70.92) --
	(214.24, 70.92) --
	(214.68, 70.92) --
	(215.12, 70.92) --
	(215.56, 70.92) --
	(216.00, 70.92) --
	(216.45, 70.92) --
	(216.89, 70.92) --
	(217.33, 70.92) --
	(217.77, 70.92) --
	(218.22, 70.92) --
	(218.66, 70.92) --
	(219.10, 70.92) --
	(219.54, 70.92) --
	(219.98, 70.92) --
	(220.43, 70.92) --
	(220.87, 70.92) --
	(221.31, 70.92) --
	(221.75, 70.92) --
	(222.19, 70.92) --
	(222.64, 70.92) --
	(223.08, 70.92) --
	(223.52, 70.92) --
	(223.96, 70.92) --
	(224.41, 70.92) --
	(224.85, 70.92) --
	(225.29, 70.92) --
	(225.73, 70.92) --
	(226.17, 70.92) --
	(226.62, 70.92) --
	(227.06, 70.92) --
	(227.50, 70.92) --
	(227.94, 70.92) --
	(228.39, 70.92) --
	(228.83, 70.92) --
	(229.27, 70.92) --
	(229.71, 70.92) --
	(230.15, 70.92) --
	(230.60, 70.92);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.61, 44.91) circle (  2.13);
\definecolor[named]{fillColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.49, 38.94) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (238.31, 35.17) rectangle (335.10,118.08);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (238.31, 35.17) rectangle (335.10,118.08);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.31, 52.15) --
	(335.10, 52.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.31, 78.96) --
	(335.10, 78.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (238.31,105.77) --
	(335.10,105.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.04, 35.17) --
	(250.04,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.48, 35.17) --
	(274.48,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (298.93, 35.17) --
	(298.93,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (323.37, 35.17) --
	(323.37,118.08);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.31, 38.75) --
	(335.10, 38.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.31, 65.56) --
	(335.10, 65.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.31, 92.37) --
	(335.10, 92.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.26, 35.17) --
	(262.26,118.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.71, 35.17) --
	(286.71,118.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.15, 35.17) --
	(311.15,118.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 1.1pt,line join=round] (242.71,108.62) --
	(243.15,108.62) --
	(243.59,108.62) --
	(244.04,108.62) --
	(244.48,108.62) --
	(244.92,108.62) --
	(245.36,108.62) --
	(245.80,108.62) --
	(246.25,108.62) --
	(246.69,108.62) --
	(247.13,108.62) --
	(247.57,108.62) --
	(248.01,108.62) --
	(248.46,108.62) --
	(248.90,108.62) --
	(249.34,108.62) --
	(249.78,108.62) --
	(250.23,108.62) --
	(250.67,108.62) --
	(251.11,108.62) --
	(251.55,108.62) --
	(251.99,108.62) --
	(252.44,108.62) --
	(252.88,108.62) --
	(253.32,108.62) --
	(253.76,108.62) --
	(254.21,108.62) --
	(254.65,108.62) --
	(255.09,108.62) --
	(255.53,108.62) --
	(255.97,108.62) --
	(256.42,108.62) --
	(256.86,108.62) --
	(257.30,108.62) --
	(257.74,108.62) --
	(258.19,108.62) --
	(258.63,108.62) --
	(259.07,108.62) --
	(259.51,108.62) --
	(259.95,108.62) --
	(260.40,108.62) --
	(260.84,108.62) --
	(261.28,108.62) --
	(261.72,108.62) --
	(262.16,108.62) --
	(262.61,108.62) --
	(263.05,108.62) --
	(263.49,108.62) --
	(263.93,108.62) --
	(264.38,108.62) --
	(264.82,108.62) --
	(265.26,108.62) --
	(265.70,108.62) --
	(266.14,108.62) --
	(266.59,108.62) --
	(267.03,108.62) --
	(267.47,108.62) --
	(267.91,108.62) --
	(268.36,108.62) --
	(268.80,108.62) --
	(269.24,108.62) --
	(269.68,108.62) --
	(270.12,108.62) --
	(270.57,108.62) --
	(271.01,108.62) --
	(271.45,108.62) --
	(271.89,103.26) --
	(272.34, 65.75) --
	(272.78, 49.66) --
	(273.22, 38.94) --
	(273.66, 38.94) --
	(274.10, 38.94) --
	(274.55, 38.94) --
	(274.99, 38.94) --
	(275.43, 38.94) --
	(275.87, 38.94) --
	(276.32, 38.94) --
	(276.76, 38.94) --
	(277.20, 38.94) --
	(277.64, 38.94) --
	(278.08, 38.94) --
	(278.53, 38.94) --
	(278.97, 38.94) --
	(279.41, 44.28) --
	(279.85, 54.87) --
	(280.29, 54.87) --
	(280.74, 54.87) --
	(281.18, 65.58) --
	(281.62, 65.58) --
	(282.06, 65.58) --
	(282.51, 65.58) --
	(282.95, 65.58) --
	(283.39, 65.58) --
	(283.83, 70.92) --
	(284.27, 70.92) --
	(284.72, 70.92) --
	(285.16, 70.92) --
	(285.60, 70.92) --
	(286.04, 70.92) --
	(286.49, 70.92) --
	(286.93, 70.92) --
	(287.37, 70.92) --
	(287.81, 70.92) --
	(288.25, 70.92) --
	(288.70, 70.92) --
	(289.14, 70.92) --
	(289.58, 70.92) --
	(290.02, 70.92) --
	(290.47, 70.92) --
	(290.91, 70.92) --
	(291.35, 70.92) --
	(291.79, 70.92) --
	(292.23, 70.92) --
	(292.68, 70.92) --
	(293.12, 70.92) --
	(293.56, 70.92) --
	(294.00, 70.92) --
	(294.45, 70.92) --
	(294.89, 70.92) --
	(295.33, 70.92) --
	(295.77, 70.92) --
	(296.21, 70.92) --
	(296.66, 70.92) --
	(297.10, 70.92) --
	(297.54, 70.92) --
	(297.98, 70.92) --
	(298.42, 70.92) --
	(298.87, 70.92) --
	(299.31, 70.92) --
	(299.75, 70.92) --
	(300.19, 70.92) --
	(300.64, 70.92) --
	(301.08, 70.92) --
	(301.52, 70.92) --
	(301.96, 70.92) --
	(302.40, 70.92) --
	(302.85, 70.92) --
	(303.29, 70.92) --
	(303.73, 70.92) --
	(304.17, 70.92) --
	(304.62, 70.92) --
	(305.06, 70.92) --
	(305.50, 70.92) --
	(305.94, 70.92) --
	(306.38, 70.92) --
	(306.83, 70.92) --
	(307.27, 70.92) --
	(307.71, 70.92) --
	(308.15, 70.92) --
	(308.60, 70.92) --
	(309.04, 70.92) --
	(309.48, 70.92) --
	(309.92, 70.92) --
	(310.36, 70.92) --
	(310.81, 70.92) --
	(311.25, 70.92) --
	(311.69, 70.92) --
	(312.13, 70.92) --
	(312.57, 70.92) --
	(313.02, 70.92) --
	(313.46, 70.92) --
	(313.90, 70.92) --
	(314.34, 70.92) --
	(314.79, 70.92) --
	(315.23, 70.92) --
	(315.67, 70.92) --
	(316.11, 70.92) --
	(316.55, 70.92) --
	(317.00, 70.92) --
	(317.44, 70.92) --
	(317.88, 70.92) --
	(318.32, 70.92) --
	(318.77, 70.92) --
	(319.21, 70.92) --
	(319.65, 70.92) --
	(320.09, 70.92) --
	(320.53, 70.92) --
	(320.98, 70.92) --
	(321.42, 70.92) --
	(321.86, 70.92) --
	(322.30, 70.92) --
	(322.75, 70.92) --
	(323.19, 70.92) --
	(323.63, 70.92) --
	(324.07, 70.92) --
	(324.51, 70.92) --
	(324.96, 70.92) --
	(325.40, 70.92) --
	(325.84, 70.92) --
	(326.28, 70.92) --
	(326.73, 70.92) --
	(327.17, 70.92) --
	(327.61, 70.92) --
	(328.05, 70.92) --
	(328.49, 70.92) --
	(328.94, 70.92) --
	(329.38, 70.92) --
	(329.82, 70.92) --
	(330.26, 70.92) --
	(330.70, 70.92);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.71,114.32) --
	(243.15,114.32) --
	(243.59,114.32) --
	(244.04,114.32) --
	(244.48,114.32) --
	(244.92,114.32) --
	(245.36,114.32) --
	(245.80,114.32) --
	(246.25,114.32) --
	(246.69,114.32) --
	(247.13,114.32) --
	(247.57,114.32) --
	(248.01,114.32) --
	(248.46,114.32) --
	(248.90,114.32) --
	(249.34,114.32) --
	(249.78,114.32) --
	(250.23,114.32) --
	(250.67,114.32) --
	(251.11,114.32) --
	(251.55,114.32) --
	(251.99,114.32) --
	(252.44,114.32) --
	(252.88,114.32) --
	(253.32,114.32) --
	(253.76,114.32) --
	(254.21,114.32) --
	(254.65,114.32) --
	(255.09,114.32) --
	(255.53,114.32) --
	(255.97,114.32) --
	(256.42,114.32) --
	(256.86,114.32) --
	(257.30,114.32) --
	(257.74,114.32) --
	(258.19,114.32) --
	(258.63,114.32) --
	(259.07,114.32) --
	(259.51,114.32) --
	(259.95,114.32) --
	(260.40,114.32) --
	(260.84,114.32) --
	(261.28,114.32) --
	(261.72,114.32) --
	(262.16,114.32) --
	(262.61,114.32) --
	(263.05,114.32) --
	(263.49,114.32) --
	(263.93,114.32) --
	(264.38,114.32) --
	(264.82,114.32) --
	(265.26,114.32) --
	(265.70,114.32) --
	(266.14,114.32) --
	(266.59,114.32) --
	(267.03,114.32) --
	(267.47,114.32) --
	(267.91,114.32) --
	(268.36,114.32) --
	(268.80,114.32) --
	(269.24,114.32) --
	(269.68,114.32) --
	(270.12,114.32) --
	(270.57,114.32) --
	(271.01,114.32) --
	(271.45,114.32) --
	(271.89,114.32) --
	(272.34,114.32) --
	(272.78,114.32) --
	(273.22,114.32) --
	(273.66,114.32) --
	(274.10,114.32) --
	(274.55,114.32) --
	(274.99,114.32) --
	(275.43,114.32) --
	(275.87,114.32) --
	(276.32,114.32) --
	(276.76,114.32) --
	(277.20,114.32) --
	(277.64, 92.87) --
	(278.08, 76.78) --
	(278.53, 66.06) --
	(278.97, 56.44) --
	(279.41, 44.91) --
	(279.85, 44.91) --
	(280.29, 53.64) --
	(280.74, 53.64) --
	(281.18, 53.64) --
	(281.62, 66.34) --
	(282.06, 66.34) --
	(282.51, 66.34) --
	(282.95, 66.34) --
	(283.39, 70.92) --
	(283.83, 70.92) --
	(284.27, 70.92) --
	(284.72, 70.92) --
	(285.16, 70.92) --
	(285.60, 70.92) --
	(286.04, 70.92) --
	(286.49, 70.92) --
	(286.93, 70.92) --
	(287.37, 70.92) --
	(287.81, 70.92) --
	(288.25, 70.92) --
	(288.70, 70.92) --
	(289.14, 70.92) --
	(289.58, 70.92) --
	(290.02, 70.92) --
	(290.47, 70.92) --
	(290.91, 70.92) --
	(291.35, 70.92) --
	(291.79, 70.92) --
	(292.23, 70.92) --
	(292.68, 70.92) --
	(293.12, 70.92) --
	(293.56, 70.92) --
	(294.00, 70.92) --
	(294.45, 70.92) --
	(294.89, 70.92) --
	(295.33, 70.92) --
	(295.77, 70.92) --
	(296.21, 70.92) --
	(296.66, 70.92) --
	(297.10, 70.92) --
	(297.54, 70.92) --
	(297.98, 70.92) --
	(298.42, 70.92) --
	(298.87, 70.92) --
	(299.31, 70.92) --
	(299.75, 70.92) --
	(300.19, 70.92) --
	(300.64, 70.92) --
	(301.08, 70.92) --
	(301.52, 70.92) --
	(301.96, 70.92) --
	(302.40, 70.92) --
	(302.85, 70.92) --
	(303.29, 70.92) --
	(303.73, 70.92) --
	(304.17, 70.92) --
	(304.62, 70.92) --
	(305.06, 70.92) --
	(305.50, 70.92) --
	(305.94, 70.92) --
	(306.38, 70.92) --
	(306.83, 70.92) --
	(307.27, 70.92) --
	(307.71, 70.92) --
	(308.15, 70.92) --
	(308.60, 70.92) --
	(309.04, 70.92) --
	(309.48, 70.92) --
	(309.92, 70.92) --
	(310.36, 70.92) --
	(310.81, 70.92) --
	(311.25, 70.92) --
	(311.69, 70.92) --
	(312.13, 70.92) --
	(312.57, 70.92) --
	(313.02, 70.92) --
	(313.46, 70.92) --
	(313.90, 70.92) --
	(314.34, 70.92) --
	(314.79, 70.92) --
	(315.23, 70.92) --
	(315.67, 70.92) --
	(316.11, 70.92) --
	(316.55, 70.92) --
	(317.00, 70.92) --
	(317.44, 70.92) --
	(317.88, 70.92) --
	(318.32, 70.92) --
	(318.77, 70.92) --
	(319.21, 70.92) --
	(319.65, 70.92) --
	(320.09, 70.92) --
	(320.53, 70.92) --
	(320.98, 70.92) --
	(321.42, 70.92) --
	(321.86, 70.92) --
	(322.30, 70.92) --
	(322.75, 70.92) --
	(323.19, 70.92) --
	(323.63, 70.92) --
	(324.07, 70.92) --
	(324.51, 70.92) --
	(324.96, 70.92) --
	(325.40, 70.92) --
	(325.84, 70.92) --
	(326.28, 70.92) --
	(326.73, 70.92) --
	(327.17, 70.92) --
	(327.61, 70.92) --
	(328.05, 70.92) --
	(328.49, 70.92) --
	(328.94, 70.92) --
	(329.38, 70.92) --
	(329.82, 70.92) --
	(330.26, 70.92) --
	(330.70, 70.92);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.41, 44.91) circle (  2.13);
\definecolor[named]{fillColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.87, 38.94) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 35.46) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 62.27) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 89.08) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 38.75) --
	( 38.09, 38.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 65.56) --
	( 38.09, 65.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 92.37) --
	( 38.09, 92.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.05, 30.90) --
	( 62.05, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.49, 30.90) --
	( 86.49, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.93, 30.90) --
	(110.93, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 62.05, 21.48) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 86.49, 21.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (110.93, 21.48) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.15, 30.90) --
	(162.15, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.60, 30.90) --
	(186.60, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.04, 30.90) --
	(211.04, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (162.15, 21.48) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (186.60, 21.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (211.04, 21.48) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.26, 30.90) --
	(262.26, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.71, 30.90) --
	(286.71, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.15, 30.90) --
	(311.15, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (262.26, 21.48) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (286.71, 21.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (311.15, 21.48) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at (186.60,  9.94) {model complexity tradeoff parameter $\log_{10}(\lambda)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at ( 18.16, 76.63) {error $E_i^\alpha(\lambda)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (344.57, 51.18) rectangle (410.90,102.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (348.84, 91.22) {\bfseries bases/probe};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (348.84, 71.34) rectangle (364.74, 87.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 1.1pt,line join=round] (350.43, 79.29) -- (363.15, 79.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.79, 79.29) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (348.84, 55.44) rectangle (364.74, 71.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.43, 63.39) -- (363.15, 63.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (356.79, 63.39) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (366.73, 76.00) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (366.73, 60.10) {374};
\end{scope}
\end{tikzpicture}


==> figure-variable-density-error-alpha-flsa.tex <==
% Created by tikzDevice version 0.7.0 on 2015-09-01 11:33:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 42.84,139.09) rectangle (407.16,239.70);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 42.84,139.09) rectangle (407.16,239.70);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84,142.81) --
	(407.16,142.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84,163.33) --
	(407.16,163.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84,183.84) --
	(407.16,183.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84,204.35) --
	(407.16,204.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84,224.87) --
	(407.16,224.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.80,139.09) --
	(100.80,239.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.60,139.09) --
	(183.60,239.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.40,139.09) --
	(266.40,239.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.20,139.09) --
	(349.20,239.70);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84,153.07) --
	(407.16,153.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84,173.58) --
	(407.16,173.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84,194.10) --
	(407.16,194.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84,214.61) --
	(407.16,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84,235.12) --
	(407.16,235.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.40,139.09) --
	( 59.40,239.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.20,139.09) --
	(142.20,239.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.00,139.09) --
	(225.00,239.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.80,139.09) --
	(307.80,239.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.60,139.09) --
	(390.60,239.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,fill=fillColor] (218.38,139.09) -- (218.38,239.70);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.29] at (218.38,225.41) {0.96};

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.40,214.61) --
	(142.20,202.89) --
	(208.44,164.17) --
	(210.10,164.17) --
	(211.76,143.66) --
	(213.41,143.66) --
	(215.07,143.66) --
	(216.72,143.66) --
	(218.38,143.66) --
	(220.04,154.22) --
	(221.69,150.70) --
	(223.35,223.63) --
	(225.00,235.09) --
	(226.66,235.12) --
	(228.32,235.09) --
	(229.97,235.12) --
	(231.63,235.12) --
	(233.28,235.09) --
	(234.94,235.12) --
	(236.60,235.09) --
	(238.25,235.12) --
	(239.91,235.09) --
	(241.56,235.12) --
	(307.80,235.09) --
	(390.60,235.09);
\end{scope}
\begin{scope}
\path[clip] ( 42.84, 35.17) rectangle (407.16,135.78);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 42.84, 35.17) rectangle (407.16,135.78);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84, 51.31) --
	(407.16, 51.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84, 76.28) --
	(407.16, 76.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84,101.25) --
	(407.16,101.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84,126.22) --
	(407.16,126.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.80, 35.17) --
	(100.80,135.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.60, 35.17) --
	(183.60,135.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (266.40, 35.17) --
	(266.40,135.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (349.20, 35.17) --
	(349.20,135.78);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84, 38.83) --
	(407.16, 38.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84, 63.80) --
	(407.16, 63.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84, 88.76) --
	(407.16, 88.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84,113.73) --
	(407.16,113.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.40, 35.17) --
	( 59.40,135.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.20, 35.17) --
	(142.20,135.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.00, 35.17) --
	(225.00,135.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.80, 35.17) --
	(307.80,135.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.60, 35.17) --
	(390.60,135.78);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,fill=fillColor] (229.97, 35.17) -- (229.97,135.78);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.29] at (229.97,121.49) {1.03};
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[fill=fillColor,fill opacity=0.50] ( 59.40,121.45) --
	(142.20,107.88) --
	(208.44, 72.98) --
	(210.10, 71.44) --
	(211.76, 70.65) --
	(213.41, 69.22) --
	(215.07, 68.05) --
	(216.72, 67.10) --
	(218.38, 64.81) --
	(220.04, 64.90) --
	(221.69, 63.20) --
	(223.35, 63.12) --
	(225.00, 61.85) --
	(226.66, 59.95) --
	(228.32, 60.12) --
	(229.97, 59.55) --
	(231.63, 60.58) --
	(233.28, 61.69) --
	(234.94, 62.36) --
	(236.60, 62.66) --
	(238.25, 63.14) --
	(239.91, 64.03) --
	(241.56, 65.39) --
	(307.80,107.30) --
	(390.60,131.20) --
	(390.60, 40.16) --
	(307.80, 39.74) --
	(241.56, 47.12) --
	(239.91, 47.88) --
	(238.25, 47.96) --
	(236.60, 47.92) --
	(234.94, 47.79) --
	(233.28, 47.84) --
	(231.63, 47.76) --
	(229.97, 47.91) --
	(228.32, 47.88) --
	(226.66, 48.12) --
	(225.00, 47.34) --
	(223.35, 46.75) --
	(221.69, 46.11) --
	(220.04, 45.74) --
	(218.38, 45.68) --
	(216.72, 45.75) --
	(215.07, 45.84) --
	(213.41, 45.27) --
	(211.76, 45.39) --
	(210.10, 45.46) --
	(208.44, 45.56) --
	(142.20, 43.00) --
	( 59.40, 42.03) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.40, 81.74) --
	(142.20, 75.44) --
	(208.44, 59.27) --
	(210.10, 58.45) --
	(211.76, 58.02) --
	(213.41, 57.25) --
	(215.07, 56.95) --
	(216.72, 56.42) --
	(218.38, 55.25) --
	(220.04, 55.32) --
	(221.69, 54.65) --
	(223.35, 54.94) --
	(225.00, 54.59) --
	(226.66, 54.04) --
	(228.32, 54.00) --
	(229.97, 53.73) --
	(231.63, 54.17) --
	(233.28, 54.76) --
	(234.94, 55.07) --
	(236.60, 55.29) --
	(238.25, 55.55) --
	(239.91, 55.95) --
	(241.56, 56.26) --
	(307.80, 73.52) --
	(390.60, 85.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 35.73,149.78) {152};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 35.73,170.29) {153};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 35.73,190.81) {154};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 35.73,211.32) {155};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 35.73,231.83) {156};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,153.07) --
	( 42.84,153.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,173.58) --
	( 42.84,173.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,194.10) --
	( 42.84,194.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,214.61) --
	( 42.84,214.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,235.12) --
	( 42.84,235.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 35.73, 35.54) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 35.73, 60.51) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 35.73, 85.47) {12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 35.73,110.44) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58, 38.83) --
	( 42.84, 38.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58, 63.80) --
	( 42.84, 63.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58, 88.76) --
	( 42.84, 88.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,113.73) --
	( 42.84,113.73);
\end{scope}
\begin{scope}
\path[clip] (407.16,139.09) rectangle (420.37,239.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (407.16,139.09) rectangle (420.37,239.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate=270.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (410.48,189.39) {train};
\end{scope}
\begin{scope}
\path[clip] (407.16, 35.17) rectangle (420.37,135.78);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (407.16, 35.17) rectangle (420.37,135.78);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate=270.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (410.48, 85.47) {test};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.40, 30.90) --
	( 59.40, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.20, 30.90) --
	(142.20, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.00, 30.90) --
	(225.00, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.80, 30.90) --
	(307.80, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.60, 30.90) --
	(390.60, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 59.40, 21.48) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (142.20, 21.48) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (225.00, 21.48) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (307.80, 21.48) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (390.60, 21.48) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at (225.00,  9.94) {penalty exponent $\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at ( 18.16,137.43) {total error relative to true breakpoints (breakpointError)};
\end{scope}
\end{tikzpicture}


==> figure-variable-density-error-alpha.tex <==
% Created by tikzDevice version 0.7.0 on 2015-09-01 11:33:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 42.84,139.09) rectangle (407.16,239.70);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 42.84,139.09) rectangle (407.16,239.70);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84,150.85) --
	(407.16,150.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84,185.60) --
	(407.16,185.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84,220.35) --
	(407.16,220.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.60,139.09) --
	(114.60,239.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.00,139.09) --
	(225.00,239.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (335.40,139.09) --
	(335.40,239.70);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84,168.23) --
	(407.16,168.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84,202.97) --
	(407.16,202.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84,237.72) --
	(407.16,237.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.40,139.09) --
	( 59.40,239.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.80,139.09) --
	(169.80,239.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.20,139.09) --
	(280.20,239.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.60,139.09) --
	(390.60,239.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.40,194.92) --
	(114.60,179.37) --
	(169.80,153.94) --
	(180.84,147.95) --
	(191.88,144.95) --
	(202.92,144.10) --
	(213.96,143.66) --
	(219.48,144.35) --
	(225.00,145.13) --
	(230.52,145.13) --
	(236.04,145.13) --
	(247.08,145.13) --
	(258.12,145.14) --
	(269.16,147.90) --
	(280.20,154.30) --
	(291.24,165.30) --
	(302.28,182.50) --
	(313.32,201.00) --
	(324.36,212.96) --
	(335.40,220.55) --
	(390.60,235.12);
\end{scope}
\begin{scope}
\path[clip] ( 42.84, 35.17) rectangle (407.16,135.78);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 42.84, 35.17) rectangle (407.16,135.78);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84, 57.15) --
	(407.16, 57.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84, 91.96) --
	(407.16, 91.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84,126.77) --
	(407.16,126.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.60, 35.17) --
	(114.60,135.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.00, 35.17) --
	(225.00,135.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (335.40, 35.17) --
	(335.40,135.78);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84, 39.74) --
	(407.16, 39.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84, 74.55) --
	(407.16, 74.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84,109.36) --
	(407.16,109.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.40, 35.17) --
	( 59.40,135.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.80, 35.17) --
	(169.80,135.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.20, 35.17) --
	(280.20,135.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.60, 35.17) --
	(390.60,135.78);
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[fill=fillColor,fill opacity=0.50] ( 59.40,125.89) --
	(114.60,119.45) --
	(169.80, 95.29) --
	(180.84, 80.63) --
	(191.88, 66.63) --
	(202.92, 61.28) --
	(213.96, 56.13) --
	(219.48, 53.88) --
	(225.00, 53.95) --
	(230.52, 54.45) --
	(236.04, 56.14) --
	(247.08, 72.65) --
	(258.12, 92.03) --
	(269.16,102.93) --
	(280.20,109.21) --
	(291.24,114.94) --
	(302.28,118.98) --
	(313.32,122.15) --
	(324.36,124.96) --
	(335.40,126.73) --
	(390.60,131.20) --
	(390.60, 56.52) --
	(335.40, 46.44) --
	(324.36, 44.20) --
	(313.32, 40.89) --
	(302.28, 39.74) --
	(291.24, 39.74) --
	(280.20, 39.74) --
	(269.16, 39.74) --
	(258.12, 39.74) --
	(247.08, 39.74) --
	(236.04, 39.74) --
	(230.52, 39.74) --
	(225.00, 39.74) --
	(219.48, 39.74) --
	(213.96, 39.74) --
	(202.92, 39.74) --
	(191.88, 39.74) --
	(180.84, 39.74) --
	(169.80, 39.74) --
	(114.60, 49.69) --
	( 59.40, 58.26) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.40, 92.07) --
	(114.60, 84.57) --
	(169.80, 65.98) --
	(180.84, 57.34) --
	(191.88, 51.20) --
	(202.92, 48.38) --
	(213.96, 46.22) --
	(219.48, 45.07) --
	(225.00, 44.87) --
	(230.52, 44.83) --
	(236.04, 45.42) --
	(247.08, 51.29) --
	(258.12, 58.97) --
	(269.16, 64.84) --
	(280.20, 69.11) --
	(291.24, 74.01) --
	(302.28, 77.93) --
	(313.32, 81.52) --
	(324.36, 84.58) --
	(335.40, 86.59) --
	(390.60, 93.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 35.73,164.94) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 35.73,199.68) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 35.73,234.43) {150};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,168.23) --
	( 42.84,168.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,202.97) --
	( 42.84,202.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,237.72) --
	( 42.84,237.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 35.73, 36.45) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 35.73, 71.26) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 35.73,106.07) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58, 39.74) --
	( 42.84, 39.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58, 74.55) --
	( 42.84, 74.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,109.36) --
	( 42.84,109.36);
\end{scope}
\begin{scope}
\path[clip] (407.16,139.09) rectangle (420.37,239.70);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (407.16,139.09) rectangle (420.37,239.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate=270.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (410.48,189.39) {train};
\end{scope}
\begin{scope}
\path[clip] (407.16, 35.17) rectangle (420.37,135.78);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (407.16, 35.17) rectangle (420.37,135.78);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate=270.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (410.48, 85.47) {test};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.40, 30.90) --
	( 59.40, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.80, 30.90) --
	(169.80, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.20, 30.90) --
	(280.20, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.60, 30.90) --
	(390.60, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 59.40, 21.48) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (169.80, 21.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (280.20, 21.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (390.60, 21.48) {2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at (225.00,  9.94) {penalty exponent $\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,252.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at ( 18.16,137.43) {total error relative to true breakpoints (breakpointError)};
\end{scope}
\end{tikzpicture}


==> figure-variable-density-error-train.tex <==
% Created by tikzDevice version 0.7.0 on 2015-09-01 11:33:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (433.62,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 42.84,118.08) rectangle (166.48,131.29);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 42.84,118.08) rectangle (166.48,131.29);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (104.66,121.40) {$\alpha = 0$};
\end{scope}
\begin{scope}
\path[clip] (169.79,118.08) rectangle (293.42,131.29);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (169.79,118.08) rectangle (293.42,131.29);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (231.61,121.40) {$\alpha = 0.5$};
\end{scope}
\begin{scope}
\path[clip] (296.74,118.08) rectangle (420.37,131.29);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (296.74,118.08) rectangle (420.37,131.29);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (358.55,121.40) {$\alpha = 1$};
\end{scope}
\begin{scope}
\path[clip] ( 42.84, 35.17) rectangle (166.48,118.08);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 42.84, 35.17) rectangle (166.48,118.08);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84, 46.47) --
	(166.48, 46.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84, 69.14) --
	(166.48, 69.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84, 91.80) --
	(166.48, 91.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.84,114.46) --
	(166.48,114.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.83, 35.17) --
	( 57.83,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.05, 35.17) --
	( 89.05,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.27, 35.17) --
	(120.27,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.49, 35.17) --
	(151.49,118.08);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84, 57.80) --
	(166.48, 57.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84, 80.47) --
	(166.48, 80.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84,103.13) --
	(166.48,103.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.44, 35.17) --
	( 73.44,118.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.66, 35.17) --
	(104.66,118.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.88, 35.17) --
	(135.88,118.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 48.46,114.32) --
	( 49.03,114.32) --
	( 49.59,114.32) --
	( 50.16,114.32) --
	( 50.72,114.32) --
	( 51.29,114.32) --
	( 51.85,114.32) --
	( 52.42,114.32) --
	( 52.98,114.32) --
	( 53.55,114.32) --
	( 54.11,114.32) --
	( 54.68,114.32) --
	( 55.24,114.32) --
	( 55.81,114.32) --
	( 56.37,114.32) --
	( 56.93,114.32) --
	( 57.50,114.32) --
	( 58.06,114.32) --
	( 58.63,114.32) --
	( 59.19,114.32) --
	( 59.76,114.32) --
	( 60.32,114.32) --
	( 60.89,114.32) --
	( 61.45,114.32) --
	( 62.02,114.32) --
	( 62.58,114.32) --
	( 63.15,114.32) --
	( 63.71,114.32) --
	( 64.28,114.32) --
	( 64.84,114.32) --
	( 65.41,114.32) --
	( 65.97,114.32) --
	( 66.54,114.32) --
	( 67.10,114.32) --
	( 67.67,114.32) --
	( 68.23,114.32) --
	( 68.80,114.32) --
	( 69.36,114.32) --
	( 69.93,114.32) --
	( 70.49,114.32) --
	( 71.05,114.32) --
	( 71.62,114.32) --
	( 72.18,114.32) --
	( 72.75,114.32) --
	( 73.31,114.32) --
	( 73.88,114.32) --
	( 74.44,114.32) --
	( 75.01,114.32) --
	( 75.57,114.32) --
	( 76.14,114.32) --
	( 76.70,114.32) --
	( 77.27,114.32) --
	( 77.83,114.32) --
	( 78.40,114.32) --
	( 78.96,114.32) --
	( 79.53,114.32) --
	( 80.09,114.32) --
	( 80.66,114.32) --
	( 81.22,114.32) --
	( 81.79,114.32) --
	( 82.35,114.32) --
	( 82.92,114.32) --
	( 83.48,114.32) --
	( 84.04,114.32) --
	( 84.61,114.32) --
	( 85.17,114.32) --
	( 85.74,114.32) --
	( 86.30,114.32) --
	( 86.87,114.32) --
	( 87.43,114.32) --
	( 88.00,114.32) --
	( 88.56,114.32) --
	( 89.13,114.32) --
	( 89.69,114.32) --
	( 90.26,114.32) --
	( 90.82,114.32) --
	( 91.39,114.32) --
	( 91.95,114.32) --
	( 92.52,114.32) --
	( 93.08,114.32) --
	( 93.65,114.32) --
	( 94.21,114.32) --
	( 94.78,114.32) --
	( 95.34,114.32) --
	( 95.91,114.32) --
	( 96.47,114.32) --
	( 97.04,114.32) --
	( 97.60,114.32) --
	( 98.16,114.32) --
	( 98.73,114.32) --
	( 99.29,114.32) --
	( 99.86,114.32) --
	(100.42,114.32) --
	(100.99,114.32) --
	(101.55,114.32) --
	(102.12,114.32) --
	(102.68,114.32) --
	(103.25,114.32) --
	(103.81,114.32) --
	(104.38,114.32) --
	(104.94,113.46) --
	(105.51,112.55) --
	(106.07,111.43) --
	(106.64,110.30) --
	(107.20,108.49) --
	(107.77,106.87) --
	(108.33,102.70) --
	(108.90, 99.14) --
	(109.46, 93.05) --
	(110.03, 81.92) --
	(110.59, 67.06) --
	(111.16, 50.07) --
	(111.72, 42.10) --
	(112.28, 41.81) --
	(112.85, 42.87) --
	(113.41, 43.72) --
	(113.98, 45.88) --
	(114.54, 47.65) --
	(115.11, 48.07) --
	(115.67, 48.07) --
	(116.24, 48.80) --
	(116.80, 49.37) --
	(117.37, 50.26) --
	(117.93, 51.40) --
	(118.50, 52.73) --
	(119.06, 53.89) --
	(119.63, 54.98) --
	(120.19, 56.72) --
	(120.76, 57.39) --
	(121.32, 58.29) --
	(121.89, 58.52) --
	(122.45, 59.65) --
	(123.02, 60.54) --
	(123.58, 61.67) --
	(124.15, 62.58) --
	(124.71, 64.16) --
	(125.28, 65.52) --
	(125.84, 66.65) --
	(126.40, 67.55) --
	(126.97, 68.01) --
	(127.53, 68.91) --
	(128.10, 69.14) --
	(128.66, 69.36) --
	(129.23, 69.59) --
	(129.79, 69.82) --
	(130.36, 70.04) --
	(130.92, 70.27) --
	(131.49, 70.49) --
	(132.05, 70.49) --
	(132.62, 70.49) --
	(133.18, 70.49) --
	(133.75, 70.49) --
	(134.31, 70.49) --
	(134.88, 70.49) --
	(135.44, 70.49) --
	(136.01, 70.49) --
	(136.57, 70.49) --
	(137.14, 70.49) --
	(137.70, 70.49) --
	(138.27, 70.49) --
	(138.83, 70.49) --
	(139.40, 70.49) --
	(139.96, 70.49) --
	(140.52, 70.49) --
	(141.09, 70.49) --
	(141.65, 70.49) --
	(142.22, 70.49) --
	(142.78, 70.49) --
	(143.35, 70.49) --
	(143.91, 70.49) --
	(144.48, 70.49) --
	(145.04, 70.49) --
	(145.61, 70.49) --
	(146.17, 70.49) --
	(146.74, 70.49) --
	(147.30, 70.49) --
	(147.87, 70.49) --
	(148.43, 70.49) --
	(149.00, 70.49) --
	(149.56, 70.49) --
	(150.13, 70.49) --
	(150.69, 70.49) --
	(151.26, 70.49) --
	(151.82, 70.49) --
	(152.39, 70.49) --
	(152.95, 70.49) --
	(153.52, 70.49) --
	(154.08, 70.49) --
	(154.64, 70.49) --
	(155.21, 70.49) --
	(155.77, 70.49) --
	(156.34, 70.49) --
	(156.90, 70.49) --
	(157.47, 70.49) --
	(158.03, 70.49) --
	(158.60, 70.49) --
	(159.16, 70.49) --
	(159.73, 70.49) --
	(160.29, 70.49) --
	(160.86, 70.49);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (112.28, 41.81) -- ( 54.71, 41.81);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.29] at ( 54.71, 46.67) {29.4};
\end{scope}
\begin{scope}
\path[clip] (169.79, 35.17) rectangle (293.42,118.08);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (169.79, 35.17) rectangle (293.42,118.08);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.79, 46.47) --
	(293.42, 46.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.79, 69.14) --
	(293.42, 69.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.79, 91.80) --
	(293.42, 91.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.79,114.46) --
	(293.42,114.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (184.78, 35.17) --
	(184.78,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.00, 35.17) --
	(216.00,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (247.22, 35.17) --
	(247.22,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (278.44, 35.17) --
	(278.44,118.08);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.79, 57.80) --
	(293.42, 57.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.79, 80.47) --
	(293.42, 80.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.79,103.13) --
	(293.42,103.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.39, 35.17) --
	(200.39,118.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.61, 35.17) --
	(231.61,118.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.83, 35.17) --
	(262.83,118.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 1.2pt,line join=round] (175.41,114.32) --
	(175.97,114.32) --
	(176.54,114.32) --
	(177.10,114.32) --
	(177.67,114.32) --
	(178.23,114.32) --
	(178.80,114.32) --
	(179.36,114.32) --
	(179.93,114.32) --
	(180.49,114.32) --
	(181.06,114.32) --
	(181.62,114.32) --
	(182.19,114.32) --
	(182.75,114.32) --
	(183.32,114.32) --
	(183.88,114.32) --
	(184.45,114.32) --
	(185.01,114.32) --
	(185.58,114.32) --
	(186.14,114.32) --
	(186.71,114.32) --
	(187.27,114.32) --
	(187.83,114.32) --
	(188.40,114.32) --
	(188.96,114.32) --
	(189.53,114.32) --
	(190.09,114.32) --
	(190.66,114.32) --
	(191.22,114.32) --
	(191.79,114.32) --
	(192.35,114.32) --
	(192.92,114.32) --
	(193.48,114.32) --
	(194.05,114.32) --
	(194.61,114.32) --
	(195.18,114.32) --
	(195.74,114.32) --
	(196.31,114.32) --
	(196.87,114.32) --
	(197.44,114.32) --
	(198.00,114.32) --
	(198.57,114.32) --
	(199.13,114.32) --
	(199.70,114.32) --
	(200.26,114.32) --
	(200.83,114.32) --
	(201.39,114.32) --
	(201.95,114.32) --
	(202.52,114.32) --
	(203.08,114.32) --
	(203.65,114.32) --
	(204.21,114.32) --
	(204.78,114.32) --
	(205.34,114.32) --
	(205.91,114.32) --
	(206.47,114.32) --
	(207.04,114.32) --
	(207.60,114.32) --
	(208.17,114.32) --
	(208.73,114.32) --
	(209.30,114.32) --
	(209.86,114.32) --
	(210.43,114.32) --
	(210.99,114.32) --
	(211.56,114.32) --
	(212.12,114.32) --
	(212.69,114.32) --
	(213.25,114.32) --
	(213.82,114.32) --
	(214.38,114.32) --
	(214.95,114.32) --
	(215.51,114.32) --
	(216.07,114.32) --
	(216.64,114.32) --
	(217.20,114.32) --
	(217.77,114.32) --
	(218.33,114.32) --
	(218.90,114.32) --
	(219.46,114.32) --
	(220.03,114.32) --
	(220.59,114.32) --
	(221.16,114.32) --
	(221.72,114.32) --
	(222.29,114.09) --
	(222.85,113.18) --
	(223.42,108.88) --
	(223.98, 99.13) --
	(224.55, 93.92) --
	(225.11, 91.42) --
	(225.68, 87.17) --
	(226.24, 76.52) --
	(226.81, 69.73) --
	(227.37, 58.60) --
	(227.94, 50.77) --
	(228.50, 42.09) --
	(229.07, 39.61) --
	(229.63, 38.94) --
	(230.19, 39.09) --
	(230.76, 40.29) --
	(231.32, 41.13) --
	(231.89, 43.56) --
	(232.45, 45.57) --
	(233.02, 47.29) --
	(233.58, 49.22) --
	(234.15, 51.28) --
	(234.71, 53.27) --
	(235.28, 55.05) --
	(235.84, 56.80) --
	(236.41, 58.80) --
	(236.97, 61.46) --
	(237.54, 62.82) --
	(238.10, 65.53) --
	(238.67, 66.21) --
	(239.23, 67.56) --
	(239.80, 68.46) --
	(240.36, 68.91) --
	(240.93, 68.91) --
	(241.49, 69.36) --
	(242.06, 69.82) --
	(242.62, 70.04) --
	(243.19, 70.49) --
	(243.75, 70.49) --
	(244.31, 70.49) --
	(244.88, 70.49) --
	(245.44, 70.49) --
	(246.01, 70.49) --
	(246.57, 70.49) --
	(247.14, 70.49) --
	(247.70, 70.49) --
	(248.27, 70.49) --
	(248.83, 70.49) --
	(249.40, 70.49) --
	(249.96, 70.49) --
	(250.53, 70.49) --
	(251.09, 70.49) --
	(251.66, 70.49) --
	(252.22, 70.49) --
	(252.79, 70.49) --
	(253.35, 70.49) --
	(253.92, 70.49) --
	(254.48, 70.49) --
	(255.05, 70.49) --
	(255.61, 70.49) --
	(256.18, 70.49) --
	(256.74, 70.49) --
	(257.31, 70.49) --
	(257.87, 70.49) --
	(258.43, 70.49) --
	(259.00, 70.49) --
	(259.56, 70.49) --
	(260.13, 70.49) --
	(260.69, 70.49) --
	(261.26, 70.49) --
	(261.82, 70.49) --
	(262.39, 70.49) --
	(262.95, 70.49) --
	(263.52, 70.49) --
	(264.08, 70.49) --
	(264.65, 70.49) --
	(265.21, 70.49) --
	(265.78, 70.49) --
	(266.34, 70.49) --
	(266.91, 70.49) --
	(267.47, 70.49) --
	(268.04, 70.49) --
	(268.60, 70.49) --
	(269.17, 70.49) --
	(269.73, 70.49) --
	(270.30, 70.49) --
	(270.86, 70.49) --
	(271.42, 70.49) --
	(271.99, 70.49) --
	(272.55, 70.49) --
	(273.12, 70.49) --
	(273.68, 70.49) --
	(274.25, 70.49) --
	(274.81, 70.49) --
	(275.38, 70.49) --
	(275.94, 70.49) --
	(276.51, 70.49) --
	(277.07, 70.49) --
	(277.64, 70.49) --
	(278.20, 70.49) --
	(278.77, 70.49) --
	(279.33, 70.49) --
	(279.90, 70.49) --
	(280.46, 70.49) --
	(281.03, 70.49) --
	(281.59, 70.49) --
	(282.16, 70.49) --
	(282.72, 70.49) --
	(283.29, 70.49) --
	(283.85, 70.49) --
	(284.42, 70.49) --
	(284.98, 70.49) --
	(285.54, 70.49) --
	(286.11, 70.49) --
	(286.67, 70.49) --
	(287.24, 70.49) --
	(287.80, 70.49);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (229.63, 38.94) -- (181.65, 38.94);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.29] at (181.65, 43.80) {16.8};
\end{scope}
\begin{scope}
\path[clip] (296.74, 35.17) rectangle (420.37,118.08);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (296.74, 35.17) rectangle (420.37,118.08);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.74, 46.47) --
	(420.37, 46.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.74, 69.14) --
	(420.37, 69.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.74, 91.80) --
	(420.37, 91.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (296.74,114.46) --
	(420.37,114.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (311.72, 35.17) --
	(311.72,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (342.94, 35.17) --
	(342.94,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (374.16, 35.17) --
	(374.16,118.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (405.38, 35.17) --
	(405.38,118.08);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.74, 57.80) --
	(420.37, 57.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.74, 80.47) --
	(420.37, 80.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.74,103.13) --
	(420.37,103.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.33, 35.17) --
	(327.33,118.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.55, 35.17) --
	(358.55,118.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.77, 35.17) --
	(389.77,118.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 1.2pt,line join=round] (302.36,114.32) --
	(302.92,114.32) --
	(303.49,114.32) --
	(304.05,114.32) --
	(304.62,114.32) --
	(305.18,114.32) --
	(305.74,114.32) --
	(306.31,114.32) --
	(306.87,114.32) --
	(307.44,114.32) --
	(308.00,114.32) --
	(308.57,114.32) --
	(309.13,114.32) --
	(309.70,114.32) --
	(310.26,114.32) --
	(310.83,114.32) --
	(311.39,114.32) --
	(311.96,114.32) --
	(312.52,114.32) --
	(313.09,114.32) --
	(313.65,114.32) --
	(314.22,114.32) --
	(314.78,114.32) --
	(315.35,114.32) --
	(315.91,114.32) --
	(316.48,114.32) --
	(317.04,114.32) --
	(317.61,114.32) --
	(318.17,114.32) --
	(318.74,114.32) --
	(319.30,114.32) --
	(319.86,114.32) --
	(320.43,114.32) --
	(320.99,114.32) --
	(321.56,114.32) --
	(322.12,114.32) --
	(322.69,114.32) --
	(323.25,114.32) --
	(323.82,114.32) --
	(324.38,114.32) --
	(324.95,114.32) --
	(325.51,114.32) --
	(326.08,114.32) --
	(326.64,114.32) --
	(327.21,114.32) --
	(327.77,114.32) --
	(328.34,114.32) --
	(328.90,114.32) --
	(329.47,114.32) --
	(330.03,114.32) --
	(330.60,114.32) --
	(331.16,114.32) --
	(331.73,114.32) --
	(332.29,114.32) --
	(332.86,114.32) --
	(333.42,114.32) --
	(333.98,114.32) --
	(334.55,113.86) --
	(335.11,111.60) --
	(335.68,107.97) --
	(336.24,102.98) --
	(336.81,101.17) --
	(337.37, 97.09) --
	(337.94, 94.60) --
	(338.50, 93.69) --
	(339.07, 93.46) --
	(339.63, 91.42) --
	(340.20, 88.93) --
	(340.76, 87.80) --
	(341.33, 83.72) --
	(341.89, 79.41) --
	(342.46, 74.19) --
	(343.02, 73.29) --
	(343.59, 71.70) --
	(344.15, 68.01) --
	(344.72, 66.42) --
	(345.28, 65.51) --
	(345.85, 63.25) --
	(346.41, 56.74) --
	(346.98, 50.55) --
	(347.54, 45.52) --
	(348.10, 43.48) --
	(348.67, 41.93) --
	(349.23, 42.27) --
	(349.80, 50.27) --
	(350.36, 52.53) --
	(350.93, 54.39) --
	(351.49, 61.86) --
	(352.06, 64.08) --
	(352.62, 64.77) --
	(353.19, 64.77) --
	(353.75, 65.21) --
	(354.32, 65.69) --
	(354.88, 69.49) --
	(355.45, 70.32) --
	(356.01, 70.49) --
	(356.58, 70.49) --
	(357.14, 70.49) --
	(357.71, 70.49) --
	(358.27, 70.49) --
	(358.84, 70.49) --
	(359.40, 70.49) --
	(359.97, 70.49) --
	(360.53, 70.49) --
	(361.09, 70.49) --
	(361.66, 70.49) --
	(362.22, 70.49) --
	(362.79, 70.49) --
	(363.35, 70.49) --
	(363.92, 70.49) --
	(364.48, 70.49) --
	(365.05, 70.49) --
	(365.61, 70.49) --
	(366.18, 70.49) --
	(366.74, 70.49) --
	(367.31, 70.49) --
	(367.87, 70.49) --
	(368.44, 70.49) --
	(369.00, 70.49) --
	(369.57, 70.49) --
	(370.13, 70.49) --
	(370.70, 70.49) --
	(371.26, 70.49) --
	(371.83, 70.49) --
	(372.39, 70.49) --
	(372.96, 70.49) --
	(373.52, 70.49) --
	(374.09, 70.49) --
	(374.65, 70.49) --
	(375.21, 70.49) --
	(375.78, 70.49) --
	(376.34, 70.49) --
	(376.91, 70.49) --
	(377.47, 70.49) --
	(378.04, 70.49) --
	(378.60, 70.49) --
	(379.17, 70.49) --
	(379.73, 70.49) --
	(380.30, 70.49) --
	(380.86, 70.49) --
	(381.43, 70.49) --
	(381.99, 70.49) --
	(382.56, 70.49) --
	(383.12, 70.49) --
	(383.69, 70.49) --
	(384.25, 70.49) --
	(384.82, 70.49) --
	(385.38, 70.49) --
	(385.95, 70.49) --
	(386.51, 70.49) --
	(387.08, 70.49) --
	(387.64, 70.49) --
	(388.21, 70.49) --
	(388.77, 70.49) --
	(389.33, 70.49) --
	(389.90, 70.49) --
	(390.46, 70.49) --
	(391.03, 70.49) --
	(391.59, 70.49) --
	(392.16, 70.49) --
	(392.72, 70.49) --
	(393.29, 70.49) --
	(393.85, 70.49) --
	(394.42, 70.49) --
	(394.98, 70.49) --
	(395.55, 70.49) --
	(396.11, 70.49) --
	(396.68, 70.49) --
	(397.24, 70.49) --
	(397.81, 70.49) --
	(398.37, 70.49) --
	(398.94, 70.49) --
	(399.50, 70.49) --
	(400.07, 70.49) --
	(400.63, 70.49) --
	(401.20, 70.49) --
	(401.76, 70.49) --
	(402.33, 70.49) --
	(402.89, 70.49) --
	(403.45, 70.49) --
	(404.02, 70.49) --
	(404.58, 70.49) --
	(405.15, 70.49) --
	(405.71, 70.49) --
	(406.28, 70.49) --
	(406.84, 70.49) --
	(407.41, 70.49) --
	(407.97, 70.49) --
	(408.54, 70.49) --
	(409.10, 70.49) --
	(409.67, 70.49) --
	(410.23, 70.49) --
	(410.80, 70.49) --
	(411.36, 70.49) --
	(411.93, 70.49) --
	(412.49, 70.49) --
	(413.06, 70.49) --
	(413.62, 70.49) --
	(414.19, 70.49) --
	(414.75, 70.49);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (348.67, 41.93) -- (408.51, 41.93);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.29] at (408.51, 46.79) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 35.73, 54.51) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 35.73, 77.18) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 35.73, 99.84) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58, 57.80) --
	( 42.84, 57.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58, 80.47) --
	( 42.84, 80.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.58,103.13) --
	( 42.84,103.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.44, 30.90) --
	( 73.44, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.66, 30.90) --
	(104.66, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.88, 30.90) --
	(135.88, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 73.44, 21.48) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (104.66, 21.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (135.88, 21.48) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.39, 30.90) --
	(200.39, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.61, 30.90) --
	(231.61, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.83, 30.90) --
	(262.83, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (200.39, 21.48) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (231.61, 21.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (262.83, 21.48) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.33, 30.90) --
	(327.33, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.55, 30.90) --
	(358.55, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.77, 30.90) --
	(389.77, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (327.33, 21.48) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (358.55, 21.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (389.77, 21.48) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at (231.61,  9.94) {model complexity tradeoff parameter $\log_{10}(\lambda)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at ( 18.16, 76.63) {error $E^\alpha(\lambda)$};
\end{scope}
\end{tikzpicture}


==> figure-variable-density-sigerr-small.tex <==
% Created by tikzDevice version 0.7.0 on 2015-09-01 11:33:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 38.09,204.81) rectangle (186.49,218.01);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.09,204.81) rectangle (186.49,218.01);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (112.29,208.12) {bases/probe = 374};
\end{scope}
\begin{scope}
\path[clip] (186.49,204.81) rectangle (334.89,218.01);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (186.49,204.81) rectangle (334.89,218.01);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (260.69,208.12) {bases/probe = 7};
\end{scope}
\begin{scope}
\path[clip] ( 38.09,148.26) rectangle (186.49,204.81);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 38.09,148.26) rectangle (186.49,204.81);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09,160.89) --
	(186.49,160.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09,179.91) --
	(186.49,179.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09,198.93) --
	(186.49,198.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 56.57,148.26) --
	( 56.57,204.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.03,148.26) --
	( 80.03,204.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 91.76,148.26) --
	( 91.76,204.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.02,148.26) --
	(168.02,204.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 56.57,192.73) --
	( 62.43,187.32) --
	( 68.30,188.70) --
	( 74.17,186.54) --
	( 80.03,183.06) --
	( 85.90,186.61) --
	( 91.76,183.55) --
	( 97.63,183.90) --
	(103.49,185.82) --
	(109.36,186.54) --
	(115.23,187.51) --
	(121.09,188.02) --
	(126.96,188.74) --
	(132.82,189.18) --
	(138.69,189.52) --
	(144.55,190.06) --
	(150.42,190.20) --
	(156.28,190.63) --
	(162.15,190.98) --
	(168.02,191.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.03,183.06) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] ( 38.09,148.26) rectangle (186.49,204.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.72,188.96) {$E$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.86,187.47) {$E$};
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.09,148.26) rectangle (186.49,204.81);
\end{scope}
\begin{scope}
\path[clip] ( 38.09, 91.72) rectangle (186.49,148.26);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 38.09, 91.72) rectangle (186.49,148.26);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09,103.53) --
	(186.49,103.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09,116.63) --
	(186.49,116.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09,129.73) --
	(186.49,129.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09,142.83) --
	(186.49,142.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 56.57, 91.72) --
	( 56.57,148.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.03, 91.72) --
	( 80.03,148.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 91.76, 91.72) --
	( 91.76,148.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.02, 91.72) --
	(168.02,148.26);
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 2.8pt,line join=round] ( 56.57,103.53) --
	( 62.43,103.53) --
	( 68.30,103.53) --
	( 74.17,103.53) --
	( 80.03,103.53) --
	( 85.90,103.53) --
	( 91.76,103.53) --
	( 97.63,106.15) --
	(103.49,108.77) --
	(109.36,111.39) --
	(115.23,114.01) --
	(121.09,116.63) --
	(126.96,119.25) --
	(132.82,121.87) --
	(138.69,124.49) --
	(144.55,127.11) --
	(150.42,129.73) --
	(156.28,132.35) --
	(162.15,134.97) --
	(168.02,137.59);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 2.8pt,line join=round] ( 56.57,119.25) --
	( 62.43,116.63) --
	( 68.30,114.01) --
	( 74.17,111.39) --
	( 80.03,108.77) --
	( 85.90,106.15) --
	( 91.76,103.53) --
	( 97.63,103.53) --
	(103.49,103.53) --
	(109.36,103.53) --
	(115.23,103.53) --
	(121.09,103.53) --
	(126.96,103.53) --
	(132.82,103.53) --
	(138.69,103.53) --
	(144.55,103.53) --
	(150.42,103.53) --
	(156.28,103.53) --
	(162.15,103.53) --
	(168.02,103.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 56.57,103.53) --
	( 62.43,103.91) --
	( 68.30,106.38) --
	( 74.17,106.78) --
	( 80.03,105.13) --
	( 85.90,108.19) --
	( 91.76,106.54) --
	( 97.63,106.93) --
	(103.49,106.93) --
	(109.36,106.40) --
	(115.23,106.40) --
	(121.09,106.40) --
	(126.96,106.40) --
	(132.82,106.40) --
	(138.69,106.40) --
	(144.55,106.40) --
	(150.42,106.40) --
	(156.28,106.40) --
	(162.15,106.40) --
	(168.02,106.40);

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 56.57,119.25) --
	( 62.43,117.01) --
	( 68.30,116.86) --
	( 74.17,114.64) --
	( 80.03,110.37) --
	( 85.90,110.81) --
	( 91.76,106.54) --
	( 97.63,109.55) --
	(103.49,112.17) --
	(109.36,114.26) --
	(115.23,116.88) --
	(121.09,119.50) --
	(126.96,122.12) --
	(132.82,124.74) --
	(138.69,127.35) --
	(144.55,129.97) --
	(150.42,132.59) --
	(156.28,135.21) --
	(162.15,137.83) --
	(168.02,140.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.76,106.54) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] ( 38.09, 91.72) rectangle (186.49,148.26);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.72,112.52) {FN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.86, 96.29) {FN};
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.72,102.72) {$I$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.72,122.33) {$E$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.86,106.10) {$I$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.86,138.46) {$E$};
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.72, 92.91) {FP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.86,128.65) {FP};
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.09, 91.72) rectangle (186.49,148.26);
\end{scope}
\begin{scope}
\path[clip] ( 38.09, 35.17) rectangle (186.49, 91.72);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 38.09, 35.17) rectangle (186.49, 91.72);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09, 46.99) --
	(186.49, 46.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09, 60.08) --
	(186.49, 60.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09, 73.18) --
	(186.49, 73.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09, 86.28) --
	(186.49, 86.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 56.57, 35.17) --
	( 56.57, 91.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.03, 35.17) --
	( 80.03, 91.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 91.76, 35.17) --
	( 91.76, 91.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.02, 35.17) --
	(168.02, 91.72);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 2.8pt,line join=round] ( 56.57, 62.70) --
	( 62.43, 60.08) --
	( 68.30, 60.08) --
	( 74.17, 57.47) --
	( 80.03, 52.23) --
	( 85.90, 52.23) --
	( 91.76, 46.99) --
	( 97.63, 46.99) --
	(103.49, 46.99) --
	(109.36, 46.99) --
	(115.23, 46.99) --
	(121.09, 46.99) --
	(126.96, 46.99) --
	(132.82, 46.99) --
	(138.69, 46.99) --
	(144.55, 46.99) --
	(150.42, 46.99) --
	(156.28, 46.99) --
	(162.15, 46.99) --
	(168.02, 46.99);
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 2.8pt,line join=round] ( 56.57, 46.99) --
	( 62.43, 46.99) --
	( 68.30, 49.61) --
	( 74.17, 49.61) --
	( 80.03, 46.99) --
	( 85.90, 49.61) --
	( 91.76, 46.99) --
	( 97.63, 49.61) --
	(103.49, 52.23) --
	(109.36, 54.85) --
	(115.23, 57.47) --
	(121.09, 60.08) --
	(126.96, 62.70) --
	(132.82, 65.32) --
	(138.69, 67.94) --
	(144.55, 70.56) --
	(150.42, 73.18) --
	(156.28, 75.80) --
	(162.15, 78.42) --
	(168.02, 81.04);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 56.57, 62.70) --
	( 62.43, 60.08) --
	( 68.30, 62.70) --
	( 74.17, 60.08) --
	( 80.03, 52.23) --
	( 85.90, 54.85) --
	( 91.76, 46.99) --
	( 97.63, 49.61) --
	(103.49, 52.23) --
	(109.36, 54.85) --
	(115.23, 57.47) --
	(121.09, 60.08) --
	(126.96, 62.70) --
	(132.82, 65.32) --
	(138.69, 67.94) --
	(144.55, 70.56) --
	(150.42, 73.18) --
	(156.28, 75.80) --
	(162.15, 78.42) --
	(168.02, 81.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.76, 46.99) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] ( 38.09, 35.17) rectangle (186.49, 91.72);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.72, 53.69) {$\hat{\text{FN}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.86, 43.22) {$\hat{\text{FN}}$};
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.72, 66.51) {$E$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.86, 81.91) {$E$};
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.72, 40.87) {$\hat{\text{FP}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.86, 69.09) {$\hat{\text{FP}}$};
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.09, 35.17) rectangle (186.49, 91.72);
\end{scope}
\begin{scope}
\path[clip] (186.49,148.26) rectangle (334.89,204.81);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (186.49,148.26) rectangle (334.89,204.81);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49,160.89) --
	(334.89,160.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49,179.91) --
	(334.89,179.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49,198.93) --
	(334.89,198.93);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.97,148.26) --
	(204.97,204.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (228.43,148.26) --
	(228.43,204.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (240.16,148.26) --
	(240.16,204.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (316.42,148.26) --
	(316.42,204.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.9pt,line join=round] (204.97,192.73) --
	(210.84,187.00) --
	(216.70,184.38) --
	(222.57,180.53) --
	(228.43,177.51) --
	(234.30,170.82) --
	(240.16,150.83) --
	(246.03,153.32) --
	(251.90,155.84) --
	(257.76,157.87) --
	(263.63,158.82) --
	(269.49,160.28) --
	(275.36,160.94) --
	(281.22,161.98) --
	(287.09,162.67) --
	(292.95,163.42) --
	(298.82,163.87) --
	(304.69,164.39) --
	(310.55,165.00) --
	(316.42,165.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.16,150.83) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (186.49,148.26) rectangle (334.89,204.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.12,188.96) {$E$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.26,161.62) {$E$};
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.49,148.26) rectangle (334.89,204.81);
\end{scope}
\begin{scope}
\path[clip] (186.49, 91.72) rectangle (334.89,148.26);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (186.49, 91.72) rectangle (334.89,148.26);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49,103.53) --
	(334.89,103.53);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49,116.63) --
	(334.89,116.63);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49,129.73) --
	(334.89,129.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49,142.83) --
	(334.89,142.83);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.97, 91.72) --
	(204.97,148.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (228.43, 91.72) --
	(228.43,148.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (240.16, 91.72) --
	(240.16,148.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (316.42, 91.72) --
	(316.42,148.26);
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 2.8pt,line join=round] (204.97,103.53) --
	(210.84,103.53) --
	(216.70,103.53) --
	(222.57,103.53) --
	(228.43,103.53) --
	(234.30,103.53) --
	(240.16,103.53) --
	(246.03,106.15) --
	(251.90,108.77) --
	(257.76,111.39) --
	(263.63,114.01) --
	(269.49,116.63) --
	(275.36,119.25) --
	(281.22,121.87) --
	(287.09,124.49) --
	(292.95,127.11) --
	(298.82,129.73) --
	(304.69,132.35) --
	(310.55,134.97) --
	(316.42,137.59);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 2.8pt,line join=round] (204.97,119.25) --
	(210.84,116.63) --
	(216.70,114.01) --
	(222.57,111.39) --
	(228.43,108.77) --
	(234.30,106.15) --
	(240.16,103.53) --
	(246.03,103.53) --
	(251.90,103.53) --
	(257.76,103.53) --
	(263.63,103.53) --
	(269.49,103.53) --
	(275.36,103.53) --
	(281.22,103.53) --
	(287.09,103.53) --
	(292.95,103.53) --
	(298.82,103.53) --
	(304.69,103.53) --
	(310.55,103.53) --
	(316.42,103.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (204.97,103.53) --
	(210.84,103.54) --
	(216.70,103.53) --
	(222.57,103.55) --
	(228.43,103.55) --
	(234.30,103.62) --
	(240.16,103.62) --
	(246.03,103.62) --
	(251.90,103.62) --
	(257.76,103.62) --
	(263.63,103.62) --
	(269.49,103.62) --
	(275.36,103.62) --
	(281.22,103.62) --
	(287.09,103.62) --
	(292.95,103.62) --
	(298.82,103.62) --
	(304.69,103.62) --
	(310.55,103.62) --
	(316.42,103.62);

\path[draw=drawColor,line width= 0.9pt,line join=round] (204.97,119.25) --
	(210.84,116.64) --
	(216.70,114.01) --
	(222.57,111.41) --
	(228.43,108.79) --
	(234.30,106.23) --
	(240.16,103.62) --
	(246.03,106.24) --
	(251.90,108.86) --
	(257.76,111.48) --
	(263.63,114.10) --
	(269.49,116.72) --
	(275.36,119.34) --
	(281.22,121.96) --
	(287.09,124.58) --
	(292.95,127.20) --
	(298.82,129.81) --
	(304.69,132.43) --
	(310.55,135.05) --
	(316.42,137.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.16,103.62) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (186.49, 91.72) rectangle (334.89,148.26);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.12,112.52) {FN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.26, 94.90) {FN};
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.12,102.72) {$I$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.12,122.33) {$E$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.26,104.71) {$I$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.26,138.46) {$E$};
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.12, 92.91) {FP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.26,128.65) {FP};
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.49, 91.72) rectangle (334.89,148.26);
\end{scope}
\begin{scope}
\path[clip] (186.49, 35.17) rectangle (334.89, 91.72);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (186.49, 35.17) rectangle (334.89, 91.72);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49, 46.99) --
	(334.89, 46.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49, 60.08) --
	(334.89, 60.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49, 73.18) --
	(334.89, 73.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49, 86.28) --
	(334.89, 86.28);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.97, 35.17) --
	(204.97, 91.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (228.43, 35.17) --
	(228.43, 91.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (240.16, 35.17) --
	(240.16, 91.72);

\path[draw=drawColor,line width= 0.2pt,line join=round] (316.42, 35.17) --
	(316.42, 91.72);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 2.8pt,line join=round] (204.97, 62.70) --
	(210.84, 60.08) --
	(216.70, 57.47) --
	(222.57, 54.85) --
	(228.43, 52.23) --
	(234.30, 49.61) --
	(240.16, 46.99) --
	(246.03, 46.99) --
	(251.90, 46.99) --
	(257.76, 46.99) --
	(263.63, 46.99) --
	(269.49, 46.99) --
	(275.36, 46.99) --
	(281.22, 46.99) --
	(287.09, 46.99) --
	(292.95, 46.99) --
	(298.82, 46.99) --
	(304.69, 46.99) --
	(310.55, 46.99) --
	(316.42, 46.99);
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 2.8pt,line join=round] (204.97, 46.99) --
	(210.84, 46.99) --
	(216.70, 46.99) --
	(222.57, 46.99) --
	(228.43, 46.99) --
	(234.30, 46.99) --
	(240.16, 46.99) --
	(246.03, 49.61) --
	(251.90, 52.23) --
	(257.76, 54.85) --
	(263.63, 57.47) --
	(269.49, 60.08) --
	(275.36, 62.70) --
	(281.22, 65.32) --
	(287.09, 67.94) --
	(292.95, 70.56) --
	(298.82, 73.18) --
	(304.69, 75.80) --
	(310.55, 78.42) --
	(316.42, 81.04);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.9pt,line join=round] (204.97, 62.70) --
	(210.84, 60.08) --
	(216.70, 57.47) --
	(222.57, 54.85) --
	(228.43, 52.23) --
	(234.30, 49.61) --
	(240.16, 46.99) --
	(246.03, 49.61) --
	(251.90, 52.23) --
	(257.76, 54.85) --
	(263.63, 57.47) --
	(269.49, 60.08) --
	(275.36, 62.70) --
	(281.22, 65.32) --
	(287.09, 67.94) --
	(292.95, 70.56) --
	(298.82, 73.18) --
	(304.69, 75.80) --
	(310.55, 78.42) --
	(316.42, 81.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.16, 46.99) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (186.49, 35.17) rectangle (334.89, 91.72);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.12, 53.69) {$\hat{\text{FN}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.26, 43.22) {$\hat{\text{FN}}$};
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.12, 66.51) {$E$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.26, 81.91) {$E$};
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.12, 40.87) {$\hat{\text{FP}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.26, 69.09) {$\hat{\text{FP}}$};
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.49, 35.17) rectangle (334.89, 91.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,157.60) {-2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,176.62) {-1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,195.64) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,160.89) --
	( 38.09,160.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,179.91) --
	( 38.09,179.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,198.93) --
	( 38.09,198.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,100.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,113.34) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,126.44) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,139.54) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,103.53) --
	( 38.09,103.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,116.63) --
	( 38.09,116.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,129.73) --
	( 38.09,129.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,142.83) --
	( 38.09,142.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 43.70) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 56.79) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 69.89) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 82.99) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 46.99) --
	( 38.09, 46.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 60.08) --
	( 38.09, 60.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 73.18) --
	( 38.09, 73.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 86.28) --
	( 38.09, 86.28);
\end{scope}
\begin{scope}
\path[clip] (334.89,148.26) rectangle (348.10,204.81);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (334.89,148.26) rectangle (348.10,204.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate=270.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (338.21,176.54) {Signal};
\end{scope}
\begin{scope}
\path[clip] (334.89, 91.72) rectangle (348.10,148.26);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (334.89, 91.72) rectangle (348.10,148.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate=270.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (338.21,119.99) {Breakpoint};
\end{scope}
\begin{scope}
\path[clip] (334.89, 35.17) rectangle (348.10, 91.72);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (334.89, 35.17) rectangle (348.10, 91.72);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate=270.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (338.21, 63.44) {Annotation};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.57, 30.90) --
	( 56.57, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.03, 30.90) --
	( 80.03, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.76, 30.90) --
	( 91.76, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.02, 30.90) --
	(168.02, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 56.57, 21.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 80.03, 21.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 91.76, 21.48) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (168.02, 21.48) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.97, 30.90) --
	(204.97, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.43, 30.90) --
	(228.43, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16, 30.90) --
	(240.16, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.42, 30.90) --
	(316.42, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (204.97, 21.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (228.43, 21.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (240.16, 21.48) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (316.42, 21.48) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at (186.49,  9.94) {segments $k$ of estimated signal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,231.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at ( 18.16,119.99) {error};
\end{scope}
\end{tikzpicture}


==> figure-variable-density-sigerr.tex <==
% Created by tikzDevice version 0.7.0 on 2015-09-01 11:33:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.09,262.62) rectangle (186.49,275.83);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 38.09,262.62) rectangle (186.49,275.83);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (112.29,265.94) {bases/probe = 374};
\end{scope}
\begin{scope}
\path[clip] (186.49,262.62) rectangle (334.89,275.83);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (186.49,262.62) rectangle (334.89,275.83);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (260.69,265.94) {bases/probe = 7};
\end{scope}
\begin{scope}
\path[clip] ( 38.09,205.76) rectangle (186.49,262.62);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 38.09,205.76) rectangle (186.49,262.62);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09,211.58) --
	(186.49,211.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09,227.73) --
	(186.49,227.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09,243.89) --
	(186.49,243.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09,260.04) --
	(186.49,260.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 56.57,205.76) --
	( 56.57,262.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.03,205.76) --
	( 80.03,262.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 91.76,205.76) --
	( 91.76,262.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.02,205.76) --
	(168.02,262.62);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 2.8pt,line join=round] ( 56.57,230.96) --
	( 62.43,227.73) --
	( 68.30,227.73) --
	( 74.17,224.50) --
	( 80.03,218.04) --
	( 85.90,218.04) --
	( 91.76,211.58) --
	( 97.63,211.58) --
	(103.49,211.58) --
	(109.36,211.58) --
	(115.23,211.58) --
	(121.09,211.58) --
	(126.96,211.58) --
	(132.82,211.58) --
	(138.69,211.58) --
	(144.55,211.58) --
	(150.42,211.58) --
	(156.28,211.58) --
	(162.15,211.58) --
	(168.02,211.58);
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 2.8pt,line join=round] ( 56.57,211.58) --
	( 62.43,211.58) --
	( 68.30,214.81) --
	( 74.17,214.81) --
	( 80.03,211.58) --
	( 85.90,214.81) --
	( 91.76,211.58) --
	( 97.63,214.81) --
	(103.49,218.04) --
	(109.36,221.27) --
	(115.23,224.50) --
	(121.09,227.73) --
	(126.96,230.96) --
	(132.82,234.19) --
	(138.69,237.42) --
	(144.55,240.65) --
	(150.42,243.89) --
	(156.28,247.12) --
	(162.15,250.35) --
	(168.02,253.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 56.57,230.96) --
	( 62.43,227.73) --
	( 68.30,230.96) --
	( 74.17,227.73) --
	( 80.03,218.04) --
	( 85.90,221.27) --
	( 91.76,211.58) --
	( 97.63,214.81) --
	(103.49,218.04) --
	(109.36,221.27) --
	(115.23,224.50) --
	(121.09,227.73) --
	(126.96,230.96) --
	(132.82,234.19) --
	(138.69,237.42) --
	(144.55,240.65) --
	(150.42,243.89) --
	(156.28,247.12) --
	(162.15,250.35) --
	(168.02,253.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.76,211.58) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] ( 38.09,205.76) rectangle (186.49,262.62);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.72,220.78) {$\hat{\text{FN}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.86,207.81) {$\hat{\text{FN}}$};
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.72,233.60) {$E$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.86,252.82) {$E$};
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.72,207.81) {$\hat{\text{FP}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.86,240.00) {$\hat{\text{FP}}$};
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.09,205.76) rectangle (186.49,262.62);
\end{scope}
\begin{scope}
\path[clip] ( 38.09,148.90) rectangle (186.49,205.76);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 38.09,148.90) rectangle (186.49,205.76);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09,154.71) --
	(186.49,154.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09,170.87) --
	(186.49,170.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09,187.02) --
	(186.49,187.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09,203.18) --
	(186.49,203.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 56.57,148.90) --
	( 56.57,205.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.03,148.90) --
	( 80.03,205.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 91.76,148.90) --
	( 91.76,205.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.02,148.90) --
	(168.02,205.76);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 2.8pt,line join=round] ( 56.57,174.10) --
	( 62.43,170.87) --
	( 68.30,170.87) --
	( 74.17,167.64) --
	( 80.03,161.18) --
	( 85.90,161.18) --
	( 91.76,154.71) --
	( 97.63,154.71) --
	(103.49,154.71) --
	(109.36,154.71) --
	(115.23,154.71) --
	(121.09,154.71) --
	(126.96,154.71) --
	(132.82,154.71) --
	(138.69,154.71) --
	(144.55,154.71) --
	(150.42,154.71) --
	(156.28,154.71) --
	(162.15,154.71) --
	(168.02,154.71);
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 2.8pt,line join=round] ( 56.57,154.71) --
	( 62.43,154.71) --
	( 68.30,157.94) --
	( 74.17,157.94) --
	( 80.03,154.71) --
	( 85.90,157.94) --
	( 91.76,154.71) --
	( 97.63,157.94) --
	(103.49,157.94) --
	(109.36,161.18) --
	(115.23,161.18) --
	(121.09,164.41) --
	(126.96,164.41) --
	(132.82,167.64) --
	(138.69,170.87) --
	(144.55,167.64) --
	(150.42,170.87) --
	(156.28,167.64) --
	(162.15,170.87) --
	(168.02,174.10);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 56.57,174.10) --
	( 62.43,170.87) --
	( 68.30,174.10) --
	( 74.17,170.87) --
	( 80.03,161.18) --
	( 85.90,164.41) --
	( 91.76,154.71) --
	( 97.63,157.94) --
	(103.49,157.94) --
	(109.36,161.18) --
	(115.23,161.18) --
	(121.09,164.41) --
	(126.96,164.41) --
	(132.82,167.64) --
	(138.69,170.87) --
	(144.55,167.64) --
	(150.42,170.87) --
	(156.28,167.64) --
	(162.15,170.87) --
	(168.02,174.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.76,154.71) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] ( 38.09,148.90) rectangle (186.49,205.76);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.72,163.92) {$\hat{\text{FN}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.86,150.94) {$\hat{\text{FN}}$};
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.72,176.74) {$E$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.86,176.74) {$E$};
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.72,150.94) {$\hat{\text{FP}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.86,163.92) {$\hat{\text{FP}}$};
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.09,148.90) rectangle (186.49,205.76);
\end{scope}
\begin{scope}
\path[clip] ( 38.09, 92.03) rectangle (186.49,148.90);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 38.09, 92.03) rectangle (186.49,148.90);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09, 97.85) --
	(186.49, 97.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09,114.00) --
	(186.49,114.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09,130.16) --
	(186.49,130.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09,146.31) --
	(186.49,146.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 56.57, 92.03) --
	( 56.57,148.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.03, 92.03) --
	( 80.03,148.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 91.76, 92.03) --
	( 91.76,148.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.02, 92.03) --
	(168.02,148.90);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 2.8pt,line join=round] ( 56.57,107.54) --
	( 62.43,107.54) --
	( 68.30,104.31) --
	( 74.17,104.31) --
	( 80.03,101.08) --
	( 85.90,101.08) --
	( 91.76, 97.85) --
	( 97.63, 97.85) --
	(103.49, 97.85) --
	(109.36, 97.85) --
	(115.23, 97.85) --
	(121.09, 97.85) --
	(126.96, 97.85) --
	(132.82, 97.85) --
	(138.69, 97.85) --
	(144.55, 97.85) --
	(150.42, 97.85) --
	(156.28, 97.85) --
	(162.15, 97.85) --
	(168.02, 97.85);
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 2.8pt,line join=round] ( 56.57, 97.85) --
	( 62.43, 97.85) --
	( 68.30, 97.85) --
	( 74.17, 97.85) --
	( 80.03, 97.85) --
	( 85.90, 97.85) --
	( 91.76, 97.85) --
	( 97.63,101.08) --
	(103.49,101.08) --
	(109.36,104.31) --
	(115.23,104.31) --
	(121.09,104.31) --
	(126.96,107.54) --
	(132.82,107.54) --
	(138.69,110.77) --
	(144.55,107.54) --
	(150.42,110.77) --
	(156.28,107.54) --
	(162.15,110.77) --
	(168.02,110.77);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 56.57,107.54) --
	( 62.43,107.54) --
	( 68.30,104.31) --
	( 74.17,104.31) --
	( 80.03,101.08) --
	( 85.90,101.08) --
	( 91.76, 97.85) --
	( 97.63,101.08) --
	(103.49,101.08) --
	(109.36,104.31) --
	(115.23,104.31) --
	(121.09,104.31) --
	(126.96,107.54) --
	(132.82,107.54) --
	(138.69,110.77) --
	(144.55,107.54) --
	(150.42,110.77) --
	(156.28,107.54) --
	(162.15,110.77) --
	(168.02,110.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.76, 97.85) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] ( 38.09, 92.03) rectangle (186.49,148.90);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.72,104.86) {$\hat{\text{FN}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.86, 92.03) {$\hat{\text{FN}}$};
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.72,117.68) {$E$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.86,117.68) {$E$};
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.72, 92.03) {$\hat{\text{FP}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.86,104.86) {$\hat{\text{FP}}$};
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.09, 92.03) rectangle (186.49,148.90);
\end{scope}
\begin{scope}
\path[clip] ( 38.09, 35.17) rectangle (186.49, 92.03);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] ( 38.09, 35.17) rectangle (186.49, 92.03);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09, 40.99) --
	(186.49, 40.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09, 57.14) --
	(186.49, 57.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09, 73.30) --
	(186.49, 73.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.09, 89.45) --
	(186.49, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 56.57, 35.17) --
	( 56.57, 92.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 80.03, 35.17) --
	( 80.03, 92.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 91.76, 35.17) --
	( 91.76, 92.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.02, 35.17) --
	(168.02, 92.03);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 2.8pt,line join=round] ( 56.57, 50.68) --
	( 62.43, 50.68) --
	( 68.30, 47.45) --
	( 74.17, 47.45) --
	( 80.03, 44.22) --
	( 85.90, 44.22) --
	( 91.76, 40.99) --
	( 97.63, 40.99) --
	(103.49, 40.99) --
	(109.36, 40.99) --
	(115.23, 40.99) --
	(121.09, 40.99) --
	(126.96, 40.99) --
	(132.82, 40.99) --
	(138.69, 40.99) --
	(144.55, 40.99) --
	(150.42, 40.99) --
	(156.28, 40.99) --
	(162.15, 40.99) --
	(168.02, 40.99);
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 2.8pt,line join=round] ( 56.57, 40.99) --
	( 62.43, 40.99) --
	( 68.30, 40.99) --
	( 74.17, 40.99) --
	( 80.03, 40.99) --
	( 85.90, 40.99) --
	( 91.76, 40.99) --
	( 97.63, 40.99) --
	(103.49, 40.99) --
	(109.36, 44.22) --
	(115.23, 44.22) --
	(121.09, 44.22) --
	(126.96, 44.22) --
	(132.82, 44.22) --
	(138.69, 47.45) --
	(144.55, 44.22) --
	(150.42, 47.45) --
	(156.28, 44.22) --
	(162.15, 47.45) --
	(168.02, 47.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 56.57, 50.68) --
	( 62.43, 50.68) --
	( 68.30, 47.45) --
	( 74.17, 47.45) --
	( 80.03, 44.22) --
	( 85.90, 44.22) --
	( 91.76, 40.99) --
	( 97.63, 40.99) --
	(103.49, 40.99) --
	(109.36, 44.22) --
	(115.23, 44.22) --
	(121.09, 44.22) --
	(126.96, 44.22) --
	(132.82, 44.22) --
	(138.69, 47.45) --
	(144.55, 44.22) --
	(150.42, 47.45) --
	(156.28, 44.22) --
	(162.15, 47.45) --
	(168.02, 47.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.76, 40.99) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.63, 40.99) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.49, 40.99) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] ( 38.09, 35.17) rectangle (186.49, 92.03);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.72, 47.99) {$\hat{\text{FN}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.86, 35.17) {$\hat{\text{FN}}$};
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.72, 60.81) {$E$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.86, 60.81) {$E$};
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.72, 35.17) {$\hat{\text{FP}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.86, 47.99) {$\hat{\text{FP}}$};
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.09, 35.17) rectangle (186.49, 92.03);
\end{scope}
\begin{scope}
\path[clip] (186.49,205.76) rectangle (334.89,262.62);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (186.49,205.76) rectangle (334.89,262.62);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49,211.58) --
	(334.89,211.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49,227.73) --
	(334.89,227.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49,243.89) --
	(334.89,243.89);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49,260.04) --
	(334.89,260.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.97,205.76) --
	(204.97,262.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (228.43,205.76) --
	(228.43,262.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (240.16,205.76) --
	(240.16,262.62);

\path[draw=drawColor,line width= 0.2pt,line join=round] (316.42,205.76) --
	(316.42,262.62);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 2.8pt,line join=round] (204.97,230.96) --
	(210.84,227.73) --
	(216.70,224.50) --
	(222.57,221.27) --
	(228.43,218.04) --
	(234.30,214.81) --
	(240.16,211.58) --
	(246.03,211.58) --
	(251.90,211.58) --
	(257.76,211.58) --
	(263.63,211.58) --
	(269.49,211.58) --
	(275.36,211.58) --
	(281.22,211.58) --
	(287.09,211.58) --
	(292.95,211.58) --
	(298.82,211.58) --
	(304.69,211.58) --
	(310.55,211.58) --
	(316.42,211.58);
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 2.8pt,line join=round] (204.97,211.58) --
	(210.84,211.58) --
	(216.70,211.58) --
	(222.57,211.58) --
	(228.43,211.58) --
	(234.30,211.58) --
	(240.16,211.58) --
	(246.03,214.81) --
	(251.90,218.04) --
	(257.76,221.27) --
	(263.63,224.50) --
	(269.49,227.73) --
	(275.36,230.96) --
	(281.22,234.19) --
	(287.09,237.42) --
	(292.95,240.65) --
	(298.82,243.89) --
	(304.69,247.12) --
	(310.55,250.35) --
	(316.42,253.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.9pt,line join=round] (204.97,230.96) --
	(210.84,227.73) --
	(216.70,224.50) --
	(222.57,221.27) --
	(228.43,218.04) --
	(234.30,214.81) --
	(240.16,211.58) --
	(246.03,214.81) --
	(251.90,218.04) --
	(257.76,221.27) --
	(263.63,224.50) --
	(269.49,227.73) --
	(275.36,230.96) --
	(281.22,234.19) --
	(287.09,237.42) --
	(292.95,240.65) --
	(298.82,243.89) --
	(304.69,247.12) --
	(310.55,250.35) --
	(316.42,253.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.16,211.58) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (186.49,205.76) rectangle (334.89,262.62);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.12,220.78) {$\hat{\text{FN}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.26,207.81) {$\hat{\text{FN}}$};
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.12,233.60) {$E$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.26,252.82) {$E$};
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.12,207.81) {$\hat{\text{FP}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.26,240.00) {$\hat{\text{FP}}$};
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.49,205.76) rectangle (334.89,262.62);
\end{scope}
\begin{scope}
\path[clip] (186.49,148.90) rectangle (334.89,205.76);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (186.49,148.90) rectangle (334.89,205.76);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49,154.71) --
	(334.89,154.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49,170.87) --
	(334.89,170.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49,187.02) --
	(334.89,187.02);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49,203.18) --
	(334.89,203.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.97,148.90) --
	(204.97,205.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (228.43,148.90) --
	(228.43,205.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (240.16,148.90) --
	(240.16,205.76);

\path[draw=drawColor,line width= 0.2pt,line join=round] (316.42,148.90) --
	(316.42,205.76);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 2.8pt,line join=round] (204.97,174.10) --
	(210.84,170.87) --
	(216.70,167.64) --
	(222.57,164.41) --
	(228.43,161.18) --
	(234.30,157.94) --
	(240.16,154.71) --
	(246.03,154.71) --
	(251.90,154.71) --
	(257.76,154.71) --
	(263.63,154.71) --
	(269.49,154.71) --
	(275.36,154.71) --
	(281.22,154.71) --
	(287.09,154.71) --
	(292.95,154.71) --
	(298.82,154.71) --
	(304.69,154.71) --
	(310.55,154.71) --
	(316.42,154.71);
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 2.8pt,line join=round] (204.97,154.71) --
	(210.84,154.71) --
	(216.70,154.71) --
	(222.57,154.71) --
	(228.43,154.71) --
	(234.30,154.71) --
	(240.16,154.71) --
	(246.03,157.94) --
	(251.90,161.18) --
	(257.76,161.18) --
	(263.63,164.41) --
	(269.49,164.41) --
	(275.36,167.64) --
	(281.22,164.41) --
	(287.09,164.41) --
	(292.95,164.41) --
	(298.82,167.64) --
	(304.69,167.64) --
	(310.55,167.64) --
	(316.42,170.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.9pt,line join=round] (204.97,174.10) --
	(210.84,170.87) --
	(216.70,167.64) --
	(222.57,164.41) --
	(228.43,161.18) --
	(234.30,157.94) --
	(240.16,154.71) --
	(246.03,157.94) --
	(251.90,161.18) --
	(257.76,161.18) --
	(263.63,164.41) --
	(269.49,164.41) --
	(275.36,167.64) --
	(281.22,164.41) --
	(287.09,164.41) --
	(292.95,164.41) --
	(298.82,167.64) --
	(304.69,167.64) --
	(310.55,167.64) --
	(316.42,170.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.16,154.71) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (186.49,148.90) rectangle (334.89,205.76);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.12,163.92) {$\hat{\text{FN}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.26,148.90) {$\hat{\text{FN}}$};
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.12,176.74) {$E$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.26,174.54) {$E$};
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.12,150.94) {$\hat{\text{FP}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.26,161.72) {$\hat{\text{FP}}$};
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.49,148.90) rectangle (334.89,205.76);
\end{scope}
\begin{scope}
\path[clip] (186.49, 92.03) rectangle (334.89,148.90);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (186.49, 92.03) rectangle (334.89,148.90);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49, 97.85) --
	(334.89, 97.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49,114.00) --
	(334.89,114.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49,130.16) --
	(334.89,130.16);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49,146.31) --
	(334.89,146.31);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.97, 92.03) --
	(204.97,148.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (228.43, 92.03) --
	(228.43,148.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (240.16, 92.03) --
	(240.16,148.90);

\path[draw=drawColor,line width= 0.2pt,line join=round] (316.42, 92.03) --
	(316.42,148.90);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 2.8pt,line join=round] (204.97,107.54) --
	(210.84,107.54) --
	(216.70,104.31) --
	(222.57,104.31) --
	(228.43,101.08) --
	(234.30,101.08) --
	(240.16, 97.85) --
	(246.03, 97.85) --
	(251.90, 97.85) --
	(257.76, 97.85) --
	(263.63, 97.85) --
	(269.49, 97.85) --
	(275.36, 97.85) --
	(281.22, 97.85) --
	(287.09, 97.85) --
	(292.95, 97.85) --
	(298.82, 97.85) --
	(304.69, 97.85) --
	(310.55, 97.85) --
	(316.42, 97.85);
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 2.8pt,line join=round] (204.97, 97.85) --
	(210.84, 97.85) --
	(216.70, 97.85) --
	(222.57, 97.85) --
	(228.43, 97.85) --
	(234.30, 97.85) --
	(240.16, 97.85) --
	(246.03, 97.85) --
	(251.90,101.08) --
	(257.76,101.08) --
	(263.63,101.08) --
	(269.49,101.08) --
	(275.36,101.08) --
	(281.22,101.08) --
	(287.09,101.08) --
	(292.95,101.08) --
	(298.82,101.08) --
	(304.69,101.08) --
	(310.55,101.08) --
	(316.42,104.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.9pt,line join=round] (204.97,107.54) --
	(210.84,107.54) --
	(216.70,104.31) --
	(222.57,104.31) --
	(228.43,101.08) --
	(234.30,101.08) --
	(240.16, 97.85) --
	(246.03, 97.85) --
	(251.90,101.08) --
	(257.76,101.08) --
	(263.63,101.08) --
	(269.49,101.08) --
	(275.36,101.08) --
	(281.22,101.08) --
	(287.09,101.08) --
	(292.95,101.08) --
	(298.82,101.08) --
	(304.69,101.08) --
	(310.55,101.08) --
	(316.42,104.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.16, 97.85) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.03, 97.85) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (186.49, 92.03) rectangle (334.89,148.90);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.12,104.86) {$\hat{\text{FN}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.26, 92.03) {$\hat{\text{FN}}$};
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.12,117.68) {$E$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.26,117.68) {$E$};
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.12, 92.03) {$\hat{\text{FP}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.26,104.86) {$\hat{\text{FP}}$};
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.49, 92.03) rectangle (334.89,148.90);
\end{scope}
\begin{scope}
\path[clip] (186.49, 35.17) rectangle (334.89, 92.03);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (186.49, 35.17) rectangle (334.89, 92.03);
\definecolor[named]{drawColor}{rgb}{0.90,0.90,0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49, 40.99) --
	(334.89, 40.99);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49, 57.14) --
	(334.89, 57.14);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49, 73.30) --
	(334.89, 73.30);

\path[draw=drawColor,line width= 0.2pt,line join=round] (186.49, 89.45) --
	(334.89, 89.45);

\path[draw=drawColor,line width= 0.2pt,line join=round] (204.97, 35.17) --
	(204.97, 92.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (228.43, 35.17) --
	(228.43, 92.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (240.16, 35.17) --
	(240.16, 92.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] (316.42, 35.17) --
	(316.42, 92.03);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\path[draw=drawColor,line width= 2.8pt,line join=round] (204.97, 50.68) --
	(210.84, 50.68) --
	(216.70, 47.45) --
	(222.57, 47.45) --
	(228.43, 44.22) --
	(234.30, 44.22) --
	(240.16, 40.99) --
	(246.03, 40.99) --
	(251.90, 40.99) --
	(257.76, 40.99) --
	(263.63, 40.99) --
	(269.49, 40.99) --
	(275.36, 40.99) --
	(281.22, 40.99) --
	(287.09, 40.99) --
	(292.95, 40.99) --
	(298.82, 40.99) --
	(304.69, 40.99) --
	(310.55, 40.99) --
	(316.42, 40.99);
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\path[draw=drawColor,line width= 2.8pt,line join=round] (204.97, 40.99) --
	(210.84, 40.99) --
	(216.70, 40.99) --
	(222.57, 40.99) --
	(228.43, 40.99) --
	(234.30, 40.99) --
	(240.16, 40.99) --
	(246.03, 40.99) --
	(251.90, 40.99) --
	(257.76, 40.99) --
	(263.63, 40.99) --
	(269.49, 40.99) --
	(275.36, 40.99) --
	(281.22, 40.99) --
	(287.09, 40.99) --
	(292.95, 40.99) --
	(298.82, 40.99) --
	(304.69, 40.99) --
	(310.55, 40.99) --
	(316.42, 44.22);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.9pt,line join=round] (204.97, 50.68) --
	(210.84, 50.68) --
	(216.70, 47.45) --
	(222.57, 47.45) --
	(228.43, 44.22) --
	(234.30, 44.22) --
	(240.16, 40.99) --
	(246.03, 40.99) --
	(251.90, 40.99) --
	(257.76, 40.99) --
	(263.63, 40.99) --
	(269.49, 40.99) --
	(275.36, 40.99) --
	(281.22, 40.99) --
	(287.09, 40.99) --
	(292.95, 40.99) --
	(298.82, 40.99) --
	(304.69, 40.99) --
	(310.55, 40.99) --
	(316.42, 44.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.16, 40.99) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.03, 40.99) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.90, 40.99) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.76, 40.99) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.63, 40.99) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.49, 40.99) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.36, 40.99) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.22, 40.99) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.09, 40.99) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.95, 40.99) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.82, 40.99) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.69, 40.99) circle (  2.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.55, 40.99) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (186.49, 35.17) rectangle (334.89, 92.03);
\definecolor[named]{drawColor}{rgb}{0.89,0.10,0.11}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.12, 47.99) {$\hat{\text{FN}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.26, 35.17) {$\hat{\text{FN}}$};
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.12, 60.81) {$E$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.26, 60.81) {$E$};
\definecolor[named]{drawColor}{rgb}{0.53,0.81,0.92}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at (202.12, 35.17) {$\hat{\text{FP}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.26, 47.99) {$\hat{\text{FP}}$};
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (186.49, 35.17) rectangle (334.89, 92.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,208.29) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,224.44) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,240.59) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,256.75) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,211.58) --
	( 38.09,211.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,227.73) --
	( 38.09,227.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,243.89) --
	( 38.09,243.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,260.04) --
	( 38.09,260.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,151.42) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,167.58) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,183.73) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,199.89) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,154.71) --
	( 38.09,154.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,170.87) --
	( 38.09,170.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,187.02) --
	( 38.09,187.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,203.18) --
	( 38.09,203.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 94.56) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,110.71) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,126.87) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,143.02) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 97.85) --
	( 38.09, 97.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,114.00) --
	( 38.09,114.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,130.16) --
	( 38.09,130.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,146.31) --
	( 38.09,146.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 37.70) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 53.85) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 70.00) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 86.16) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 40.99) --
	( 38.09, 40.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 57.14) --
	( 38.09, 57.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 73.30) --
	( 38.09, 73.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 89.45) --
	( 38.09, 89.45);
\end{scope}
\begin{scope}
\path[clip] (334.89,205.76) rectangle (348.10,262.62);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (334.89,205.76) rectangle (348.10,262.62);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate=270.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (338.21,234.19) {Complete};
\end{scope}
\begin{scope}
\path[clip] (334.89,148.90) rectangle (348.10,205.76);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (334.89,148.90) rectangle (348.10,205.76);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate=270.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (338.21,177.33) {Zero-one};
\end{scope}
\begin{scope}
\path[clip] (334.89, 92.03) rectangle (348.10,148.90);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (334.89, 92.03) rectangle (348.10,148.90);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate=270.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (338.21,120.47) {Incomplete};
\end{scope}
\begin{scope}
\path[clip] (334.89, 35.17) rectangle (348.10, 92.03);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (334.89, 35.17) rectangle (348.10, 92.03);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate=270.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (338.21, 63.60) {Positive};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.57, 30.90) --
	( 56.57, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.03, 30.90) --
	( 80.03, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.76, 30.90) --
	( 91.76, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.02, 30.90) --
	(168.02, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 56.57, 21.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 80.03, 21.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 91.76, 21.48) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (168.02, 21.48) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.97, 30.90) --
	(204.97, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.43, 30.90) --
	(228.43, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.16, 30.90) --
	(240.16, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.42, 30.90) --
	(316.42, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (204.97, 21.48) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (228.43, 21.48) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (240.16, 21.48) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (316.42, 21.48) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at (186.49,  9.94) {segments $k$ of estimated signal};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at ( 18.16,148.90) {error};
\end{scope}
\end{tikzpicture}


==> figure-variable-scale-berr.tex <==
% Created by tikzDevice version 0.7.0 on 2015-09-01 11:33:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (433.62,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 38.09,190.35) rectangle (114.25,203.56);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] ( 38.09,190.35) rectangle (114.25,203.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 76.17,193.67) {$\alpha = 0$};
\end{scope}
\begin{scope}
\path[clip] (117.57,190.35) rectangle (193.73,203.56);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (117.57,190.35) rectangle (193.73,203.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (155.65,193.67) {$\alpha = 1$};
\end{scope}
\begin{scope}
\path[clip] (197.04,190.35) rectangle (273.20,203.56);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (197.04,190.35) rectangle (273.20,203.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (235.12,193.67) {$\alpha = 2$};
\end{scope}
\begin{scope}
\path[clip] (276.51,190.35) rectangle (352.68,203.56);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (276.51,190.35) rectangle (352.68,203.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (314.60,193.67) {$\alpha = 3$};
\end{scope}
\begin{scope}
\path[clip] ( 38.09, 35.17) rectangle (114.25,190.35);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 38.09, 35.17) rectangle (114.25,190.35);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09, 65.11) --
	(114.25, 65.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09,118.71) --
	(114.25,118.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09,172.30) --
	(114.25,172.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.59, 35.17) --
	( 43.59,190.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.95, 35.17) --
	( 63.95,190.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.32, 35.17) --
	( 84.32,190.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.68, 35.17) --
	(104.68,190.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 38.32) --
	(114.25, 38.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 91.91) --
	(114.25, 91.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09,145.51) --
	(114.25,145.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.77, 35.17) --
	( 53.77,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.14, 35.17) --
	( 74.14,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50, 35.17) --
	( 94.50,190.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 41.55,183.30) --
	( 41.90,183.30) --
	( 42.25,183.30) --
	( 42.60,183.30) --
	( 42.95,183.30) --
	( 43.29,183.30) --
	( 43.64,183.30) --
	( 43.99,183.30) --
	( 44.34,183.30) --
	( 44.69,183.30) --
	( 45.03,183.30) --
	( 45.38,183.30) --
	( 45.73,183.30) --
	( 46.08,183.30) --
	( 46.42,183.30) --
	( 46.77,183.30) --
	( 47.12,183.30) --
	( 47.47,183.30) --
	( 47.82,183.30) --
	( 48.16,183.30) --
	( 48.51,183.30) --
	( 48.86,183.30) --
	( 49.21,183.30) --
	( 49.56,183.30) --
	( 49.90,183.30) --
	( 50.25,183.30) --
	( 50.60,183.30) --
	( 50.95,183.30) --
	( 51.30,183.30) --
	( 51.64,183.30) --
	( 51.99,183.30) --
	( 52.34,183.30) --
	( 52.69,183.30) --
	( 53.04,183.30) --
	( 53.38,183.30) --
	( 53.73,183.30) --
	( 54.08,183.30) --
	( 54.43,183.30) --
	( 54.78,183.30) --
	( 55.12,183.30) --
	( 55.47,183.30) --
	( 55.82,183.30) --
	( 56.17,183.30) --
	( 56.51,183.30) --
	( 56.86,183.30) --
	( 57.21,183.30) --
	( 57.56,183.30) --
	( 57.91,183.30) --
	( 58.25,183.30) --
	( 58.60,183.30) --
	( 58.95,183.30) --
	( 59.30,183.30) --
	( 59.65,183.30) --
	( 59.99,183.30) --
	( 60.34,183.30) --
	( 60.69,183.30) --
	( 61.04,183.30) --
	( 61.39,183.30) --
	( 61.73,183.30) --
	( 62.08,183.30) --
	( 62.43,183.30) --
	( 62.78,183.30) --
	( 63.13,183.30) --
	( 63.47,183.30) --
	( 63.82,183.30) --
	( 64.17,183.30) --
	( 64.52,183.30) --
	( 64.87,183.30) --
	( 65.21,183.30) --
	( 65.56,183.30) --
	( 65.91,183.30) --
	( 66.26,183.30) --
	( 66.60,183.30) --
	( 66.95,183.30) --
	( 67.30,183.30) --
	( 67.65,183.30) --
	( 68.00,183.30) --
	( 68.34,183.30) --
	( 68.69,183.30) --
	( 69.04,183.30) --
	( 69.39,183.30) --
	( 69.74,183.30) --
	( 70.08,183.30) --
	( 70.43,183.30) --
	( 70.78,183.30) --
	( 71.13,183.30) --
	( 71.48,183.30) --
	( 71.82,183.30) --
	( 72.17,183.30) --
	( 72.52,183.30) --
	( 72.87,183.30) --
	( 73.22,183.30) --
	( 73.56,183.30) --
	( 73.91,183.30) --
	( 74.26,183.30) --
	( 74.61,183.30) --
	( 74.96,183.30) --
	( 75.30,183.30) --
	( 75.65,183.30) --
	( 76.00,183.30) --
	( 76.35,183.30) --
	( 76.69,183.30) --
	( 77.04,129.71) --
	( 77.39, 75.26) --
	( 77.74, 53.82) --
	( 78.09, 53.82) --
	( 78.43, 53.82) --
	( 78.78, 42.23) --
	( 79.13, 42.23) --
	( 79.48, 50.76) --
	( 79.83, 50.76) --
	( 80.17, 79.66) --
	( 80.52, 79.66) --
	( 80.87,100.88) --
	( 81.22,100.88) --
	( 81.57,100.88) --
	( 81.91,100.88) --
	( 82.26,100.88) --
	( 82.61,100.88) --
	( 82.96,102.63) --
	( 83.31,102.63) --
	( 83.65,102.63) --
	( 84.00,102.63) --
	( 84.35,102.63) --
	( 84.70,102.63) --
	( 85.05,102.63) --
	( 85.39,102.63) --
	( 85.74,102.63) --
	( 86.09,102.63) --
	( 86.44,102.63) --
	( 86.78,102.63) --
	( 87.13,102.63) --
	( 87.48,102.63) --
	( 87.83,102.63) --
	( 88.18,102.63) --
	( 88.52,102.63) --
	( 88.87,102.63) --
	( 89.22,102.63) --
	( 89.57,102.63) --
	( 89.92,102.63) --
	( 90.26,102.63) --
	( 90.61,102.63) --
	( 90.96,102.63) --
	( 91.31,102.63) --
	( 91.66,102.63) --
	( 92.00,102.63) --
	( 92.35,102.63) --
	( 92.70,102.63) --
	( 93.05,102.63) --
	( 93.40,102.63) --
	( 93.74,102.63) --
	( 94.09,102.63) --
	( 94.44,102.63) --
	( 94.79,102.63) --
	( 95.14,102.63) --
	( 95.48,102.63) --
	( 95.83,102.63) --
	( 96.18,102.63) --
	( 96.53,102.63) --
	( 96.87,102.63) --
	( 97.22,102.63) --
	( 97.57,102.63) --
	( 97.92,102.63) --
	( 98.27,102.63) --
	( 98.61,102.63) --
	( 98.96,102.63) --
	( 99.31,102.63) --
	( 99.66,102.63) --
	(100.01,102.63) --
	(100.35,102.63) --
	(100.70,102.63) --
	(101.05,102.63) --
	(101.40,102.63) --
	(101.75,102.63) --
	(102.09,102.63) --
	(102.44,102.63) --
	(102.79,102.63) --
	(103.14,102.63) --
	(103.49,102.63) --
	(103.83,102.63) --
	(104.18,102.63) --
	(104.53,102.63) --
	(104.88,102.63) --
	(105.23,102.63) --
	(105.57,102.63) --
	(105.92,102.63) --
	(106.27,102.63) --
	(106.62,102.63) --
	(106.96,102.63) --
	(107.31,102.63) --
	(107.66,102.63) --
	(108.01,102.63) --
	(108.36,102.63) --
	(108.70,102.63) --
	(109.05,102.63) --
	(109.40,102.63) --
	(109.75,102.63) --
	(110.10,102.63) --
	(110.44,102.63) --
	(110.79,102.63);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.55,183.30) --
	( 41.90,183.30) --
	( 42.25,183.30) --
	( 42.60,183.30) --
	( 42.95,183.30) --
	( 43.29,183.30) --
	( 43.64,183.30) --
	( 43.99,183.30) --
	( 44.34,183.30) --
	( 44.69,183.30) --
	( 45.03,183.30) --
	( 45.38,183.30) --
	( 45.73,183.30) --
	( 46.08,183.30) --
	( 46.42,183.30) --
	( 46.77,183.30) --
	( 47.12,183.30) --
	( 47.47,183.30) --
	( 47.82,183.30) --
	( 48.16,183.30) --
	( 48.51,183.30) --
	( 48.86,183.30) --
	( 49.21,183.30) --
	( 49.56,183.30) --
	( 49.90,183.30) --
	( 50.25,183.30) --
	( 50.60,183.30) --
	( 50.95,183.30) --
	( 51.30,183.30) --
	( 51.64,183.30) --
	( 51.99,183.30) --
	( 52.34,183.30) --
	( 52.69,183.30) --
	( 53.04,183.30) --
	( 53.38,183.30) --
	( 53.73,183.30) --
	( 54.08,183.30) --
	( 54.43,183.30) --
	( 54.78,183.30) --
	( 55.12,183.30) --
	( 55.47,183.30) --
	( 55.82,183.30) --
	( 56.17,183.30) --
	( 56.51,183.30) --
	( 56.86,183.30) --
	( 57.21,183.30) --
	( 57.56,183.30) --
	( 57.91,183.30) --
	( 58.25,183.30) --
	( 58.60,183.30) --
	( 58.95,183.30) --
	( 59.30,183.30) --
	( 59.65,183.30) --
	( 59.99,183.30) --
	( 60.34,183.30) --
	( 60.69,183.30) --
	( 61.04,183.30) --
	( 61.39,183.30) --
	( 61.73,183.30) --
	( 62.08,183.30) --
	( 62.43,183.30) --
	( 62.78,183.30) --
	( 63.13,183.30) --
	( 63.47,183.30) --
	( 63.82,183.30) --
	( 64.17,183.30) --
	( 64.52,183.30) --
	( 64.87,183.30) --
	( 65.21,183.30) --
	( 65.56,183.30) --
	( 65.91,183.30) --
	( 66.26,183.30) --
	( 66.60,183.30) --
	( 66.95,183.30) --
	( 67.30,183.30) --
	( 67.65,183.30) --
	( 68.00,183.30) --
	( 68.34,183.30) --
	( 68.69,183.30) --
	( 69.04,183.30) --
	( 69.39,183.30) --
	( 69.74,183.30) --
	( 70.08,183.30) --
	( 70.43,183.30) --
	( 70.78,183.30) --
	( 71.13,183.30) --
	( 71.48,183.30) --
	( 71.82,183.30) --
	( 72.17,183.30) --
	( 72.52,183.30) --
	( 72.87,183.30) --
	( 73.22,183.30) --
	( 73.56,183.30) --
	( 73.91,183.30) --
	( 74.26,183.30) --
	( 74.61,183.30) --
	( 74.96,183.30) --
	( 75.30,183.30) --
	( 75.65,183.30) --
	( 76.00,183.30) --
	( 76.35,183.30) --
	( 76.69,183.30) --
	( 77.04,183.30) --
	( 77.39,183.30) --
	( 77.74,183.30) --
	( 78.09,183.30) --
	( 78.43,183.30) --
	( 78.78,183.30) --
	( 79.13,183.30) --
	( 79.48,183.30) --
	( 79.83,183.30) --
	( 80.17,183.30) --
	( 80.52,183.30) --
	( 80.87,183.30) --
	( 81.22,183.30) --
	( 81.57,183.30) --
	( 81.91,183.30) --
	( 82.26,183.30) --
	( 82.61,183.30) --
	( 82.96,183.30) --
	( 83.31,183.30) --
	( 83.65,183.30) --
	( 84.00,183.30) --
	( 84.35,183.30) --
	( 84.70,183.30) --
	( 85.05,183.30) --
	( 85.39,183.30) --
	( 85.74,183.30) --
	( 86.09,183.30) --
	( 86.44,183.30) --
	( 86.78,183.30) --
	( 87.13,183.30) --
	( 87.48,183.30) --
	( 87.83,183.30) --
	( 88.18,183.30) --
	( 88.52,183.30) --
	( 88.87,183.30) --
	( 89.22,183.30) --
	( 89.57,183.30) --
	( 89.92,183.30) --
	( 90.26,183.30) --
	( 90.61,183.30) --
	( 90.96,183.30) --
	( 91.31,183.30) --
	( 91.66,183.30) --
	( 92.00,183.30) --
	( 92.35,183.30) --
	( 92.70,183.30) --
	( 93.05,183.30) --
	( 93.40,183.30) --
	( 93.74,183.30) --
	( 94.09,183.30) --
	( 94.44,183.30) --
	( 94.79,183.30) --
	( 95.14,183.30) --
	( 95.48,183.30) --
	( 95.83,183.30) --
	( 96.18,183.30) --
	( 96.53,183.30) --
	( 96.87,183.30) --
	( 97.22,183.30) --
	( 97.57,183.30) --
	( 97.92,183.30) --
	( 98.27,183.30) --
	( 98.61,183.30) --
	( 98.96,183.30) --
	( 99.31,183.30) --
	( 99.66,183.30) --
	(100.01,183.30) --
	(100.35,183.30) --
	(100.70,183.30) --
	(101.05,183.30) --
	(101.40,172.58) --
	(101.75, 75.26) --
	(102.09, 53.82) --
	(102.44, 53.82) --
	(102.79, 53.82) --
	(103.14, 53.82) --
	(103.49, 42.23) --
	(103.83, 42.23) --
	(104.18, 50.76) --
	(104.53, 79.66) --
	(104.88, 79.66) --
	(105.23,100.88) --
	(105.57,100.88) --
	(105.92,100.88) --
	(106.27,100.88) --
	(106.62,100.88) --
	(106.96,100.88) --
	(107.31,102.63) --
	(107.66,102.63) --
	(108.01,102.63) --
	(108.36,102.63) --
	(108.70,102.63) --
	(109.05,102.63) --
	(109.40,102.63) --
	(109.75,102.63) --
	(110.10,102.63) --
	(110.44,102.63) --
	(110.79,102.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.78, 42.23) circle (  2.13);
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.49, 42.23) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (117.57, 35.17) rectangle (193.73,190.35);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (117.57, 35.17) rectangle (193.73,190.35);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.57, 65.11) --
	(193.73, 65.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.57,118.71) --
	(193.73,118.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.57,172.30) --
	(193.73,172.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.06, 35.17) --
	(123.06,190.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.43, 35.17) --
	(143.43,190.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.79, 35.17) --
	(163.79,190.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (184.16, 35.17) --
	(184.16,190.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.57, 38.32) --
	(193.73, 38.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.57, 91.91) --
	(193.73, 91.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.57,145.51) --
	(193.73,145.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.25, 35.17) --
	(133.25,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.61, 35.17) --
	(153.61,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.97, 35.17) --
	(173.97,190.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 1.7pt,line join=round] (121.03,183.30) --
	(121.38,183.30) --
	(121.72,183.30) --
	(122.07,183.30) --
	(122.42,183.30) --
	(122.77,183.30) --
	(123.12,183.30) --
	(123.46,183.30) --
	(123.81,183.30) --
	(124.16,183.30) --
	(124.51,183.30) --
	(124.86,183.30) --
	(125.20,183.30) --
	(125.55,183.30) --
	(125.90,183.30) --
	(126.25,183.30) --
	(126.59,183.30) --
	(126.94,183.30) --
	(127.29,183.30) --
	(127.64,183.30) --
	(127.99,183.30) --
	(128.33,183.30) --
	(128.68,183.30) --
	(129.03,183.30) --
	(129.38,183.30) --
	(129.73,183.30) --
	(130.07,183.30) --
	(130.42,183.30) --
	(130.77,183.30) --
	(131.12,183.30) --
	(131.47,183.30) --
	(131.81,183.30) --
	(132.16,183.30) --
	(132.51,183.30) --
	(132.86,183.30) --
	(133.21,183.30) --
	(133.55,183.30) --
	(133.90,183.30) --
	(134.25,183.30) --
	(134.60,183.30) --
	(134.95,183.30) --
	(135.29,183.30) --
	(135.64,183.30) --
	(135.99,183.30) --
	(136.34,183.30) --
	(136.68,183.30) --
	(137.03,183.30) --
	(137.38,183.30) --
	(137.73,183.30) --
	(138.08,183.30) --
	(138.42,183.30) --
	(138.77,183.30) --
	(139.12,183.30) --
	(139.47,183.30) --
	(139.82,183.30) --
	(140.16,183.30) --
	(140.51,183.30) --
	(140.86,183.30) --
	(141.21,183.30) --
	(141.56,183.30) --
	(141.90,183.30) --
	(142.25,183.30) --
	(142.60,183.30) --
	(142.95,183.30) --
	(143.30,183.30) --
	(143.64,183.30) --
	(143.99,183.30) --
	(144.34,183.30) --
	(144.69,183.30) --
	(145.04,183.30) --
	(145.38,183.30) --
	(145.73,183.30) --
	(146.08,183.30) --
	(146.43,183.30) --
	(146.77,183.30) --
	(147.12,183.30) --
	(147.47,183.30) --
	(147.82,183.30) --
	(148.17,183.30) --
	(148.51,183.30) --
	(148.86,183.30) --
	(149.21,183.30) --
	(149.56,183.30) --
	(149.91,183.30) --
	(150.25,183.30) --
	(150.60,183.30) --
	(150.95,183.30) --
	(151.30,183.30) --
	(151.65,183.30) --
	(151.99,183.30) --
	(152.34,183.30) --
	(152.69,183.30) --
	(153.04,183.30) --
	(153.39,183.30) --
	(153.73,183.30) --
	(154.08,183.30) --
	(154.43,183.30) --
	(154.78,183.30) --
	(155.13,183.30) --
	(155.47,183.30) --
	(155.82,183.30) --
	(156.17,183.30) --
	(156.52,118.99) --
	(156.86, 53.82) --
	(157.21, 53.82) --
	(157.56, 53.82) --
	(157.91, 53.82) --
	(158.26, 42.23) --
	(158.60, 42.23) --
	(158.95, 50.76) --
	(159.30, 50.76) --
	(159.65, 79.66) --
	(160.00, 79.66) --
	(160.34,100.88) --
	(160.69,100.88) --
	(161.04,100.88) --
	(161.39,100.88) --
	(161.74,100.88) --
	(162.08,100.88) --
	(162.43,102.63) --
	(162.78,102.63) --
	(163.13,102.63) --
	(163.48,102.63) --
	(163.82,102.63) --
	(164.17,102.63) --
	(164.52,102.63) --
	(164.87,102.63) --
	(165.22,102.63) --
	(165.56,102.63) --
	(165.91,102.63) --
	(166.26,102.63) --
	(166.61,102.63) --
	(166.95,102.63) --
	(167.30,102.63) --
	(167.65,102.63) --
	(168.00,102.63) --
	(168.35,102.63) --
	(168.69,102.63) --
	(169.04,102.63) --
	(169.39,102.63) --
	(169.74,102.63) --
	(170.09,102.63) --
	(170.43,102.63) --
	(170.78,102.63) --
	(171.13,102.63) --
	(171.48,102.63) --
	(171.83,102.63) --
	(172.17,102.63) --
	(172.52,102.63) --
	(172.87,102.63) --
	(173.22,102.63) --
	(173.57,102.63) --
	(173.91,102.63) --
	(174.26,102.63) --
	(174.61,102.63) --
	(174.96,102.63) --
	(175.31,102.63) --
	(175.65,102.63) --
	(176.00,102.63) --
	(176.35,102.63) --
	(176.70,102.63) --
	(177.04,102.63) --
	(177.39,102.63) --
	(177.74,102.63) --
	(178.09,102.63) --
	(178.44,102.63) --
	(178.78,102.63) --
	(179.13,102.63) --
	(179.48,102.63) --
	(179.83,102.63) --
	(180.18,102.63) --
	(180.52,102.63) --
	(180.87,102.63) --
	(181.22,102.63) --
	(181.57,102.63) --
	(181.92,102.63) --
	(182.26,102.63) --
	(182.61,102.63) --
	(182.96,102.63) --
	(183.31,102.63) --
	(183.66,102.63) --
	(184.00,102.63) --
	(184.35,102.63) --
	(184.70,102.63) --
	(185.05,102.63) --
	(185.40,102.63) --
	(185.74,102.63) --
	(186.09,102.63) --
	(186.44,102.63) --
	(186.79,102.63) --
	(187.13,102.63) --
	(187.48,102.63) --
	(187.83,102.63) --
	(188.18,102.63) --
	(188.53,102.63) --
	(188.87,102.63) --
	(189.22,102.63) --
	(189.57,102.63) --
	(189.92,102.63) --
	(190.27,102.63);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.03,183.30) --
	(121.38,183.30) --
	(121.72,183.30) --
	(122.07,183.30) --
	(122.42,183.30) --
	(122.77,183.30) --
	(123.12,183.30) --
	(123.46,183.30) --
	(123.81,183.30) --
	(124.16,183.30) --
	(124.51,183.30) --
	(124.86,183.30) --
	(125.20,183.30) --
	(125.55,183.30) --
	(125.90,183.30) --
	(126.25,183.30) --
	(126.59,183.30) --
	(126.94,183.30) --
	(127.29,183.30) --
	(127.64,183.30) --
	(127.99,183.30) --
	(128.33,183.30) --
	(128.68,183.30) --
	(129.03,183.30) --
	(129.38,183.30) --
	(129.73,183.30) --
	(130.07,183.30) --
	(130.42,183.30) --
	(130.77,183.30) --
	(131.12,183.30) --
	(131.47,183.30) --
	(131.81,183.30) --
	(132.16,183.30) --
	(132.51,183.30) --
	(132.86,183.30) --
	(133.21,183.30) --
	(133.55,183.30) --
	(133.90,183.30) --
	(134.25,183.30) --
	(134.60,183.30) --
	(134.95,183.30) --
	(135.29,183.30) --
	(135.64,183.30) --
	(135.99,183.30) --
	(136.34,183.30) --
	(136.68,183.30) --
	(137.03,183.30) --
	(137.38,183.30) --
	(137.73,183.30) --
	(138.08,183.30) --
	(138.42,183.30) --
	(138.77,183.30) --
	(139.12,183.30) --
	(139.47,183.30) --
	(139.82,183.30) --
	(140.16,183.30) --
	(140.51,183.30) --
	(140.86,183.30) --
	(141.21,183.30) --
	(141.56,183.30) --
	(141.90,183.30) --
	(142.25,183.30) --
	(142.60,183.30) --
	(142.95,183.30) --
	(143.30,183.30) --
	(143.64,183.30) --
	(143.99,183.30) --
	(144.34,183.30) --
	(144.69,183.30) --
	(145.04,183.30) --
	(145.38,183.30) --
	(145.73,183.30) --
	(146.08,183.30) --
	(146.43,183.30) --
	(146.77,183.30) --
	(147.12,183.30) --
	(147.47,183.30) --
	(147.82,183.30) --
	(148.17,183.30) --
	(148.51,183.30) --
	(148.86,183.30) --
	(149.21,183.30) --
	(149.56,183.30) --
	(149.91,183.30) --
	(150.25,183.30) --
	(150.60,183.30) --
	(150.95,183.30) --
	(151.30,183.30) --
	(151.65,183.30) --
	(151.99,183.30) --
	(152.34,183.30) --
	(152.69,183.30) --
	(153.04,183.30) --
	(153.39,183.30) --
	(153.73,183.30) --
	(154.08,183.30) --
	(154.43,183.30) --
	(154.78,183.30) --
	(155.13,183.30) --
	(155.47,183.30) --
	(155.82,183.30) --
	(156.17,183.30) --
	(156.52,183.30) --
	(156.86,183.30) --
	(157.21,183.30) --
	(157.56,183.30) --
	(157.91,183.30) --
	(158.26,183.30) --
	(158.60,183.30) --
	(158.95,183.30) --
	(159.30,183.30) --
	(159.65,183.30) --
	(160.00,183.30) --
	(160.34,183.30) --
	(160.69,183.30) --
	(161.04,183.30) --
	(161.39,183.30) --
	(161.74,183.30) --
	(162.08,183.30) --
	(162.43,183.30) --
	(162.78,183.30) --
	(163.13,183.30) --
	(163.48,183.30) --
	(163.82,183.30) --
	(164.17,183.30) --
	(164.52,183.30) --
	(164.87,183.30) --
	(165.22,183.30) --
	(165.56,183.30) --
	(165.91,183.30) --
	(166.26,183.30) --
	(166.61,183.30) --
	(166.95,183.30) --
	(167.30,183.30) --
	(167.65,183.30) --
	(168.00,183.30) --
	(168.35,183.30) --
	(168.69,129.71) --
	(169.04, 75.26) --
	(169.39, 53.82) --
	(169.74, 53.82) --
	(170.09, 53.82) --
	(170.43, 53.82) --
	(170.78, 42.23) --
	(171.13, 42.23) --
	(171.48, 50.76) --
	(171.83, 79.66) --
	(172.17, 79.66) --
	(172.52,100.88) --
	(172.87,100.88) --
	(173.22,100.88) --
	(173.57,100.88) --
	(173.91,100.88) --
	(174.26,100.88) --
	(174.61,102.63) --
	(174.96,102.63) --
	(175.31,102.63) --
	(175.65,102.63) --
	(176.00,102.63) --
	(176.35,102.63) --
	(176.70,102.63) --
	(177.04,102.63) --
	(177.39,102.63) --
	(177.74,102.63) --
	(178.09,102.63) --
	(178.44,102.63) --
	(178.78,102.63) --
	(179.13,102.63) --
	(179.48,102.63) --
	(179.83,102.63) --
	(180.18,102.63) --
	(180.52,102.63) --
	(180.87,102.63) --
	(181.22,102.63) --
	(181.57,102.63) --
	(181.92,102.63) --
	(182.26,102.63) --
	(182.61,102.63) --
	(182.96,102.63) --
	(183.31,102.63) --
	(183.66,102.63) --
	(184.00,102.63) --
	(184.35,102.63) --
	(184.70,102.63) --
	(185.05,102.63) --
	(185.40,102.63) --
	(185.74,102.63) --
	(186.09,102.63) --
	(186.44,102.63) --
	(186.79,102.63) --
	(187.13,102.63) --
	(187.48,102.63) --
	(187.83,102.63) --
	(188.18,102.63) --
	(188.53,102.63) --
	(188.87,102.63) --
	(189.22,102.63) --
	(189.57,102.63) --
	(189.92,102.63) --
	(190.27,102.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.26, 42.23) circle (  2.13);
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.78, 42.23) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (197.04, 35.17) rectangle (273.20,190.35);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (197.04, 35.17) rectangle (273.20,190.35);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.04, 65.11) --
	(273.20, 65.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.04,118.71) --
	(273.20,118.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.04,172.30) --
	(273.20,172.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.54, 35.17) --
	(202.54,190.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.90, 35.17) --
	(222.90,190.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.27, 35.17) --
	(243.27,190.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.63, 35.17) --
	(263.63,190.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.04, 38.32) --
	(273.20, 38.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.04, 91.91) --
	(273.20, 91.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.04,145.51) --
	(273.20,145.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.72, 35.17) --
	(212.72,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09, 35.17) --
	(233.09,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.45, 35.17) --
	(253.45,190.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 1.7pt,line join=round] (200.50,183.30) --
	(200.85,183.30) --
	(201.20,183.30) --
	(201.55,183.30) --
	(201.89,183.30) --
	(202.24,183.30) --
	(202.59,183.30) --
	(202.94,183.30) --
	(203.29,183.30) --
	(203.63,183.30) --
	(203.98,183.30) --
	(204.33,183.30) --
	(204.68,183.30) --
	(205.03,183.30) --
	(205.37,183.30) --
	(205.72,183.30) --
	(206.07,183.30) --
	(206.42,183.30) --
	(206.77,183.30) --
	(207.11,183.30) --
	(207.46,183.30) --
	(207.81,183.30) --
	(208.16,183.30) --
	(208.50,183.30) --
	(208.85,183.30) --
	(209.20,183.30) --
	(209.55,183.30) --
	(209.90,183.30) --
	(210.24,183.30) --
	(210.59,183.30) --
	(210.94,183.30) --
	(211.29,183.30) --
	(211.64,183.30) --
	(211.98,183.30) --
	(212.33,183.30) --
	(212.68,183.30) --
	(213.03,183.30) --
	(213.38,183.30) --
	(213.72,183.30) --
	(214.07,183.30) --
	(214.42,183.30) --
	(214.77,183.30) --
	(215.12,183.30) --
	(215.46,183.30) --
	(215.81,183.30) --
	(216.16,183.30) --
	(216.51,183.30) --
	(216.86,183.30) --
	(217.20,183.30) --
	(217.55,183.30) --
	(217.90,183.30) --
	(218.25,183.30) --
	(218.59,183.30) --
	(218.94,183.30) --
	(219.29,183.30) --
	(219.64,183.30) --
	(219.99,183.30) --
	(220.33,183.30) --
	(220.68,183.30) --
	(221.03,183.30) --
	(221.38,183.30) --
	(221.73,183.30) --
	(222.07,183.30) --
	(222.42,183.30) --
	(222.77,183.30) --
	(223.12,183.30) --
	(223.47,183.30) --
	(223.81,183.30) --
	(224.16,183.30) --
	(224.51,183.30) --
	(224.86,183.30) --
	(225.21,183.30) --
	(225.55,183.30) --
	(225.90,183.30) --
	(226.25,183.30) --
	(226.60,183.30) --
	(226.95,183.30) --
	(227.29,183.30) --
	(227.64,183.30) --
	(227.99,183.30) --
	(228.34,183.30) --
	(228.68,183.30) --
	(229.03,183.30) --
	(229.38,183.30) --
	(229.73,183.30) --
	(230.08,183.30) --
	(230.42,183.30) --
	(230.77,183.30) --
	(231.12,183.30) --
	(231.47,183.30) --
	(231.82,183.30) --
	(232.16,183.30) --
	(232.51,183.30) --
	(232.86,183.30) --
	(233.21,183.30) --
	(233.56,183.30) --
	(233.90,183.30) --
	(234.25,183.30) --
	(234.60,183.30) --
	(234.95,183.30) --
	(235.30,183.30) --
	(235.64,183.30) --
	(235.99,118.99) --
	(236.34, 53.82) --
	(236.69, 53.82) --
	(237.04, 53.82) --
	(237.38, 53.82) --
	(237.73, 42.23) --
	(238.08, 42.23) --
	(238.43, 50.76) --
	(238.77, 79.66) --
	(239.12, 79.66) --
	(239.47, 79.66) --
	(239.82,100.88) --
	(240.17,100.88) --
	(240.51,100.88) --
	(240.86,100.88) --
	(241.21,100.88) --
	(241.56,100.88) --
	(241.91,102.63) --
	(242.25,102.63) --
	(242.60,102.63) --
	(242.95,102.63) --
	(243.30,102.63) --
	(243.65,102.63) --
	(243.99,102.63) --
	(244.34,102.63) --
	(244.69,102.63) --
	(245.04,102.63) --
	(245.39,102.63) --
	(245.73,102.63) --
	(246.08,102.63) --
	(246.43,102.63) --
	(246.78,102.63) --
	(247.13,102.63) --
	(247.47,102.63) --
	(247.82,102.63) --
	(248.17,102.63) --
	(248.52,102.63) --
	(248.86,102.63) --
	(249.21,102.63) --
	(249.56,102.63) --
	(249.91,102.63) --
	(250.26,102.63) --
	(250.60,102.63) --
	(250.95,102.63) --
	(251.30,102.63) --
	(251.65,102.63) --
	(252.00,102.63) --
	(252.34,102.63) --
	(252.69,102.63) --
	(253.04,102.63) --
	(253.39,102.63) --
	(253.74,102.63) --
	(254.08,102.63) --
	(254.43,102.63) --
	(254.78,102.63) --
	(255.13,102.63) --
	(255.48,102.63) --
	(255.82,102.63) --
	(256.17,102.63) --
	(256.52,102.63) --
	(256.87,102.63) --
	(257.21,102.63) --
	(257.56,102.63) --
	(257.91,102.63) --
	(258.26,102.63) --
	(258.61,102.63) --
	(258.95,102.63) --
	(259.30,102.63) --
	(259.65,102.63) --
	(260.00,102.63) --
	(260.35,102.63) --
	(260.69,102.63) --
	(261.04,102.63) --
	(261.39,102.63) --
	(261.74,102.63) --
	(262.09,102.63) --
	(262.43,102.63) --
	(262.78,102.63) --
	(263.13,102.63) --
	(263.48,102.63) --
	(263.83,102.63) --
	(264.17,102.63) --
	(264.52,102.63) --
	(264.87,102.63) --
	(265.22,102.63) --
	(265.57,102.63) --
	(265.91,102.63) --
	(266.26,102.63) --
	(266.61,102.63) --
	(266.96,102.63) --
	(267.30,102.63) --
	(267.65,102.63) --
	(268.00,102.63) --
	(268.35,102.63) --
	(268.70,102.63) --
	(269.04,102.63) --
	(269.39,102.63) --
	(269.74,102.63);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.50,183.30) --
	(200.85,183.30) --
	(201.20,183.30) --
	(201.55,183.30) --
	(201.89,183.30) --
	(202.24,183.30) --
	(202.59,183.30) --
	(202.94,183.30) --
	(203.29,183.30) --
	(203.63,183.30) --
	(203.98,183.30) --
	(204.33,183.30) --
	(204.68,183.30) --
	(205.03,183.30) --
	(205.37,183.30) --
	(205.72,183.30) --
	(206.07,183.30) --
	(206.42,183.30) --
	(206.77,183.30) --
	(207.11,183.30) --
	(207.46,183.30) --
	(207.81,183.30) --
	(208.16,183.30) --
	(208.50,183.30) --
	(208.85,183.30) --
	(209.20,183.30) --
	(209.55,183.30) --
	(209.90,183.30) --
	(210.24,183.30) --
	(210.59,183.30) --
	(210.94,183.30) --
	(211.29,183.30) --
	(211.64,183.30) --
	(211.98,183.30) --
	(212.33,183.30) --
	(212.68,183.30) --
	(213.03,183.30) --
	(213.38,183.30) --
	(213.72,183.30) --
	(214.07,183.30) --
	(214.42,183.30) --
	(214.77,183.30) --
	(215.12,183.30) --
	(215.46,183.30) --
	(215.81,183.30) --
	(216.16,183.30) --
	(216.51,183.30) --
	(216.86,183.30) --
	(217.20,183.30) --
	(217.55,183.30) --
	(217.90,183.30) --
	(218.25,183.30) --
	(218.59,183.30) --
	(218.94,183.30) --
	(219.29,183.30) --
	(219.64,183.30) --
	(219.99,183.30) --
	(220.33,183.30) --
	(220.68,183.30) --
	(221.03,183.30) --
	(221.38,183.30) --
	(221.73,183.30) --
	(222.07,183.30) --
	(222.42,183.30) --
	(222.77,183.30) --
	(223.12,183.30) --
	(223.47,183.30) --
	(223.81,183.30) --
	(224.16,183.30) --
	(224.51,183.30) --
	(224.86,183.30) --
	(225.21,183.30) --
	(225.55,183.30) --
	(225.90,183.30) --
	(226.25,183.30) --
	(226.60,183.30) --
	(226.95,183.30) --
	(227.29,183.30) --
	(227.64,183.30) --
	(227.99,183.30) --
	(228.34,183.30) --
	(228.68,183.30) --
	(229.03,183.30) --
	(229.38,183.30) --
	(229.73,183.30) --
	(230.08,183.30) --
	(230.42,183.30) --
	(230.77,183.30) --
	(231.12,183.30) --
	(231.47,183.30) --
	(231.82,183.30) --
	(232.16,183.30) --
	(232.51,183.30) --
	(232.86,183.30) --
	(233.21,183.30) --
	(233.56,183.30) --
	(233.90,183.30) --
	(234.25,183.30) --
	(234.60,183.30) --
	(234.95,183.30) --
	(235.30,183.30) --
	(235.64,183.30) --
	(235.99,118.99) --
	(236.34, 53.82) --
	(236.69, 53.82) --
	(237.04, 53.82) --
	(237.38, 53.82) --
	(237.73, 42.23) --
	(238.08, 42.23) --
	(238.43, 50.76) --
	(238.77, 79.66) --
	(239.12, 79.66) --
	(239.47, 79.66) --
	(239.82,100.88) --
	(240.17,100.88) --
	(240.51,100.88) --
	(240.86,100.88) --
	(241.21,100.88) --
	(241.56,100.88) --
	(241.91,102.63) --
	(242.25,102.63) --
	(242.60,102.63) --
	(242.95,102.63) --
	(243.30,102.63) --
	(243.65,102.63) --
	(243.99,102.63) --
	(244.34,102.63) --
	(244.69,102.63) --
	(245.04,102.63) --
	(245.39,102.63) --
	(245.73,102.63) --
	(246.08,102.63) --
	(246.43,102.63) --
	(246.78,102.63) --
	(247.13,102.63) --
	(247.47,102.63) --
	(247.82,102.63) --
	(248.17,102.63) --
	(248.52,102.63) --
	(248.86,102.63) --
	(249.21,102.63) --
	(249.56,102.63) --
	(249.91,102.63) --
	(250.26,102.63) --
	(250.60,102.63) --
	(250.95,102.63) --
	(251.30,102.63) --
	(251.65,102.63) --
	(252.00,102.63) --
	(252.34,102.63) --
	(252.69,102.63) --
	(253.04,102.63) --
	(253.39,102.63) --
	(253.74,102.63) --
	(254.08,102.63) --
	(254.43,102.63) --
	(254.78,102.63) --
	(255.13,102.63) --
	(255.48,102.63) --
	(255.82,102.63) --
	(256.17,102.63) --
	(256.52,102.63) --
	(256.87,102.63) --
	(257.21,102.63) --
	(257.56,102.63) --
	(257.91,102.63) --
	(258.26,102.63) --
	(258.61,102.63) --
	(258.95,102.63) --
	(259.30,102.63) --
	(259.65,102.63) --
	(260.00,102.63) --
	(260.35,102.63) --
	(260.69,102.63) --
	(261.04,102.63) --
	(261.39,102.63) --
	(261.74,102.63) --
	(262.09,102.63) --
	(262.43,102.63) --
	(262.78,102.63) --
	(263.13,102.63) --
	(263.48,102.63) --
	(263.83,102.63) --
	(264.17,102.63) --
	(264.52,102.63) --
	(264.87,102.63) --
	(265.22,102.63) --
	(265.57,102.63) --
	(265.91,102.63) --
	(266.26,102.63) --
	(266.61,102.63) --
	(266.96,102.63) --
	(267.30,102.63) --
	(267.65,102.63) --
	(268.00,102.63) --
	(268.35,102.63) --
	(268.70,102.63) --
	(269.04,102.63) --
	(269.39,102.63) --
	(269.74,102.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.73, 42.23) circle (  2.13);
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.73, 42.23) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (276.51, 35.17) rectangle (352.68,190.35);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] (276.51, 35.17) rectangle (352.68,190.35);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] (276.51, 65.11) --
	(352.68, 65.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (276.51,118.71) --
	(352.68,118.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (276.51,172.30) --
	(352.68,172.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (282.01, 35.17) --
	(282.01,190.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (302.38, 35.17) --
	(302.38,190.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.74, 35.17) --
	(322.74,190.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (343.11, 35.17) --
	(343.11,190.35);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.51, 38.32) --
	(352.68, 38.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.51, 91.91) --
	(352.68, 91.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.51,145.51) --
	(352.68,145.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.20, 35.17) --
	(292.20,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.56, 35.17) --
	(312.56,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.92, 35.17) --
	(332.92,190.35);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 1.7pt,line join=round] (279.98,183.30) --
	(280.32,183.30) --
	(280.67,183.30) --
	(281.02,183.30) --
	(281.37,183.30) --
	(281.72,183.30) --
	(282.06,183.30) --
	(282.41,183.30) --
	(282.76,183.30) --
	(283.11,183.30) --
	(283.46,183.30) --
	(283.80,183.30) --
	(284.15,183.30) --
	(284.50,183.30) --
	(284.85,183.30) --
	(285.20,183.30) --
	(285.54,183.30) --
	(285.89,183.30) --
	(286.24,183.30) --
	(286.59,183.30) --
	(286.94,183.30) --
	(287.28,183.30) --
	(287.63,183.30) --
	(287.98,183.30) --
	(288.33,183.30) --
	(288.67,183.30) --
	(289.02,183.30) --
	(289.37,183.30) --
	(289.72,183.30) --
	(290.07,183.30) --
	(290.41,183.30) --
	(290.76,183.30) --
	(291.11,183.30) --
	(291.46,183.30) --
	(291.81,183.30) --
	(292.15,183.30) --
	(292.50,183.30) --
	(292.85,183.30) --
	(293.20,183.30) --
	(293.55,183.30) --
	(293.89,183.30) --
	(294.24,183.30) --
	(294.59,183.30) --
	(294.94,183.30) --
	(295.29,183.30) --
	(295.63,183.30) --
	(295.98,183.30) --
	(296.33,183.30) --
	(296.68,183.30) --
	(297.03,183.30) --
	(297.37,183.30) --
	(297.72,183.30) --
	(298.07,183.30) --
	(298.42,183.30) --
	(298.76,183.30) --
	(299.11,183.30) --
	(299.46,183.30) --
	(299.81,183.30) --
	(300.16,183.30) --
	(300.50,183.30) --
	(300.85,183.30) --
	(301.20,183.30) --
	(301.55,183.30) --
	(301.90,183.30) --
	(302.24,183.30) --
	(302.59,183.30) --
	(302.94,183.30) --
	(303.29,183.30) --
	(303.64,183.30) --
	(303.98,183.30) --
	(304.33,183.30) --
	(304.68,183.30) --
	(305.03,183.30) --
	(305.38,183.30) --
	(305.72,183.30) --
	(306.07,183.30) --
	(306.42,183.30) --
	(306.77,183.30) --
	(307.12,183.30) --
	(307.46,183.30) --
	(307.81,183.30) --
	(308.16,183.30) --
	(308.51,183.30) --
	(308.85,183.30) --
	(309.20,183.30) --
	(309.55,183.30) --
	(309.90,183.30) --
	(310.25,183.30) --
	(310.59,183.30) --
	(310.94,183.30) --
	(311.29,183.30) --
	(311.64,183.30) --
	(311.99,183.30) --
	(312.33,183.30) --
	(312.68,183.30) --
	(313.03,183.30) --
	(313.38,183.30) --
	(313.73,183.30) --
	(314.07,183.30) --
	(314.42,183.30) --
	(314.77,183.30) --
	(315.12,183.30) --
	(315.47,118.99) --
	(315.81, 53.82) --
	(316.16, 53.82) --
	(316.51, 53.82) --
	(316.86, 53.82) --
	(317.21, 42.23) --
	(317.55, 42.23) --
	(317.90, 50.76) --
	(318.25, 79.66) --
	(318.60, 79.66) --
	(318.94, 79.66) --
	(319.29,100.88) --
	(319.64,100.88) --
	(319.99,100.88) --
	(320.34,100.88) --
	(320.68,100.88) --
	(321.03,100.88) --
	(321.38,102.63) --
	(321.73,102.63) --
	(322.08,102.63) --
	(322.42,102.63) --
	(322.77,102.63) --
	(323.12,102.63) --
	(323.47,102.63) --
	(323.82,102.63) --
	(324.16,102.63) --
	(324.51,102.63) --
	(324.86,102.63) --
	(325.21,102.63) --
	(325.56,102.63) --
	(325.90,102.63) --
	(326.25,102.63) --
	(326.60,102.63) --
	(326.95,102.63) --
	(327.30,102.63) --
	(327.64,102.63) --
	(327.99,102.63) --
	(328.34,102.63) --
	(328.69,102.63) --
	(329.03,102.63) --
	(329.38,102.63) --
	(329.73,102.63) --
	(330.08,102.63) --
	(330.43,102.63) --
	(330.77,102.63) --
	(331.12,102.63) --
	(331.47,102.63) --
	(331.82,102.63) --
	(332.17,102.63) --
	(332.51,102.63) --
	(332.86,102.63) --
	(333.21,102.63) --
	(333.56,102.63) --
	(333.91,102.63) --
	(334.25,102.63) --
	(334.60,102.63) --
	(334.95,102.63) --
	(335.30,102.63) --
	(335.65,102.63) --
	(335.99,102.63) --
	(336.34,102.63) --
	(336.69,102.63) --
	(337.04,102.63) --
	(337.39,102.63) --
	(337.73,102.63) --
	(338.08,102.63) --
	(338.43,102.63) --
	(338.78,102.63) --
	(339.12,102.63) --
	(339.47,102.63) --
	(339.82,102.63) --
	(340.17,102.63) --
	(340.52,102.63) --
	(340.86,102.63) --
	(341.21,102.63) --
	(341.56,102.63) --
	(341.91,102.63) --
	(342.26,102.63) --
	(342.60,102.63) --
	(342.95,102.63) --
	(343.30,102.63) --
	(343.65,102.63) --
	(344.00,102.63) --
	(344.34,102.63) --
	(344.69,102.63) --
	(345.04,102.63) --
	(345.39,102.63) --
	(345.74,102.63) --
	(346.08,102.63) --
	(346.43,102.63) --
	(346.78,102.63) --
	(347.13,102.63) --
	(347.48,102.63) --
	(347.82,102.63) --
	(348.17,102.63) --
	(348.52,102.63) --
	(348.87,102.63) --
	(349.21,102.63);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.98,183.30) --
	(280.32,183.30) --
	(280.67,183.30) --
	(281.02,183.30) --
	(281.37,183.30) --
	(281.72,183.30) --
	(282.06,183.30) --
	(282.41,183.30) --
	(282.76,183.30) --
	(283.11,183.30) --
	(283.46,183.30) --
	(283.80,183.30) --
	(284.15,183.30) --
	(284.50,183.30) --
	(284.85,183.30) --
	(285.20,183.30) --
	(285.54,183.30) --
	(285.89,183.30) --
	(286.24,183.30) --
	(286.59,183.30) --
	(286.94,183.30) --
	(287.28,183.30) --
	(287.63,183.30) --
	(287.98,183.30) --
	(288.33,183.30) --
	(288.67,183.30) --
	(289.02,183.30) --
	(289.37,183.30) --
	(289.72,183.30) --
	(290.07,183.30) --
	(290.41,183.30) --
	(290.76,183.30) --
	(291.11,183.30) --
	(291.46,183.30) --
	(291.81,183.30) --
	(292.15,183.30) --
	(292.50,183.30) --
	(292.85,183.30) --
	(293.20,183.30) --
	(293.55,183.30) --
	(293.89,183.30) --
	(294.24,183.30) --
	(294.59,183.30) --
	(294.94,183.30) --
	(295.29,183.30) --
	(295.63,183.30) --
	(295.98,183.30) --
	(296.33,183.30) --
	(296.68,183.30) --
	(297.03,183.30) --
	(297.37,183.30) --
	(297.72,183.30) --
	(298.07,183.30) --
	(298.42,183.30) --
	(298.76,183.30) --
	(299.11,183.30) --
	(299.46,183.30) --
	(299.81,183.30) --
	(300.16,183.30) --
	(300.50,183.30) --
	(300.85,183.30) --
	(301.20,183.30) --
	(301.55,183.30) --
	(301.90,183.30) --
	(302.24,183.30) --
	(302.59,183.30) --
	(302.94,183.30) --
	(303.29,118.99) --
	(303.64, 53.82) --
	(303.98, 53.82) --
	(304.33, 53.82) --
	(304.68, 53.82) --
	(305.03, 42.23) --
	(305.38, 42.23) --
	(305.72, 50.76) --
	(306.07, 79.66) --
	(306.42, 79.66) --
	(306.77, 79.66) --
	(307.12,100.88) --
	(307.46,100.88) --
	(307.81,100.88) --
	(308.16,100.88) --
	(308.51,100.88) --
	(308.85,100.88) --
	(309.20,102.63) --
	(309.55,102.63) --
	(309.90,102.63) --
	(310.25,102.63) --
	(310.59,102.63) --
	(310.94,102.63) --
	(311.29,102.63) --
	(311.64,102.63) --
	(311.99,102.63) --
	(312.33,102.63) --
	(312.68,102.63) --
	(313.03,102.63) --
	(313.38,102.63) --
	(313.73,102.63) --
	(314.07,102.63) --
	(314.42,102.63) --
	(314.77,102.63) --
	(315.12,102.63) --
	(315.47,102.63) --
	(315.81,102.63) --
	(316.16,102.63) --
	(316.51,102.63) --
	(316.86,102.63) --
	(317.21,102.63) --
	(317.55,102.63) --
	(317.90,102.63) --
	(318.25,102.63) --
	(318.60,102.63) --
	(318.94,102.63) --
	(319.29,102.63) --
	(319.64,102.63) --
	(319.99,102.63) --
	(320.34,102.63) --
	(320.68,102.63) --
	(321.03,102.63) --
	(321.38,102.63) --
	(321.73,102.63) --
	(322.08,102.63) --
	(322.42,102.63) --
	(322.77,102.63) --
	(323.12,102.63) --
	(323.47,102.63) --
	(323.82,102.63) --
	(324.16,102.63) --
	(324.51,102.63) --
	(324.86,102.63) --
	(325.21,102.63) --
	(325.56,102.63) --
	(325.90,102.63) --
	(326.25,102.63) --
	(326.60,102.63) --
	(326.95,102.63) --
	(327.30,102.63) --
	(327.64,102.63) --
	(327.99,102.63) --
	(328.34,102.63) --
	(328.69,102.63) --
	(329.03,102.63) --
	(329.38,102.63) --
	(329.73,102.63) --
	(330.08,102.63) --
	(330.43,102.63) --
	(330.77,102.63) --
	(331.12,102.63) --
	(331.47,102.63) --
	(331.82,102.63) --
	(332.17,102.63) --
	(332.51,102.63) --
	(332.86,102.63) --
	(333.21,102.63) --
	(333.56,102.63) --
	(333.91,102.63) --
	(334.25,102.63) --
	(334.60,102.63) --
	(334.95,102.63) --
	(335.30,102.63) --
	(335.65,102.63) --
	(335.99,102.63) --
	(336.34,102.63) --
	(336.69,102.63) --
	(337.04,102.63) --
	(337.39,102.63) --
	(337.73,102.63) --
	(338.08,102.63) --
	(338.43,102.63) --
	(338.78,102.63) --
	(339.12,102.63) --
	(339.47,102.63) --
	(339.82,102.63) --
	(340.17,102.63) --
	(340.52,102.63) --
	(340.86,102.63) --
	(341.21,102.63) --
	(341.56,102.63) --
	(341.91,102.63) --
	(342.26,102.63) --
	(342.60,102.63) --
	(342.95,102.63) --
	(343.30,102.63) --
	(343.65,102.63) --
	(344.00,102.63) --
	(344.34,102.63) --
	(344.69,102.63) --
	(345.04,102.63) --
	(345.39,102.63) --
	(345.74,102.63) --
	(346.08,102.63) --
	(346.43,102.63) --
	(346.78,102.63) --
	(347.13,102.63) --
	(347.48,102.63) --
	(347.82,102.63) --
	(348.17,102.63) --
	(348.52,102.63) --
	(348.87,102.63) --
	(349.21,102.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.21, 42.23) circle (  2.13);
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.03, 42.23) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 35.03) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 88.62) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,142.21) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 38.32) --
	( 38.09, 38.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 91.91) --
	( 38.09, 91.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,145.51) --
	( 38.09,145.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.77, 30.90) --
	( 53.77, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.14, 30.90) --
	( 74.14, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.50, 30.90) --
	( 94.50, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 53.77, 21.48) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 74.14, 21.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 94.50, 21.48) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.25, 30.90) --
	(133.25, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.61, 30.90) --
	(153.61, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.97, 30.90) --
	(173.97, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (133.25, 21.48) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (153.61, 21.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (173.97, 21.48) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.72, 30.90) --
	(212.72, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.09, 30.90) --
	(233.09, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.45, 30.90) --
	(253.45, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (212.72, 21.48) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (233.09, 21.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (253.45, 21.48) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.20, 30.90) --
	(292.20, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.56, 30.90) --
	(312.56, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (332.92, 30.90) --
	(332.92, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (292.20, 21.48) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (312.56, 21.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (332.92, 21.48) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at (195.38,  9.94) {model complexity tradeoff parameter $\log_{10}(\lambda)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at ( 18.16,112.76) {error $E_i^\alpha(\lambda)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[fill=fillColor] (362.15, 82.13) rectangle (410.90,143.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (366.41,132.54) {\bfseries variance};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (366.41,122.17) {\bfseries estimate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (366.41,102.29) rectangle (382.31,118.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 1.7pt,line join=round] (368.00,110.24) -- (380.72,110.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.00,0.75,0.77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.36,110.24) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (366.41, 86.39) rectangle (382.31,102.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.00, 94.34) -- (380.72, 94.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}
\definecolor[named]{fillColor}{rgb}{0.97,0.46,0.43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (374.36, 94.34) circle (  2.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (384.30,106.95) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.87] at (384.30, 91.05) {1015};
\end{scope}
\end{tikzpicture}


==> figure-variable-size-error-alpha.tex <==
% Created by tikzDevice version 0.7.0 on 2015-09-01 11:33:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (433.62,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 38.09, 84.89) rectangle (407.16,131.29);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 38.09, 84.89) rectangle (407.16,131.29);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09, 91.45) --
	(407.16, 91.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09,103.61) --
	(407.16,103.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09,115.77) --
	(407.16,115.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09,127.93) --
	(407.16,127.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.79, 84.89) --
	(110.79,131.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.63, 84.89) --
	(222.63,131.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (334.47, 84.89) --
	(334.47,131.29);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 85.37) --
	(407.16, 85.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 97.53) --
	(407.16, 97.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09,109.69) --
	(407.16,109.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09,121.85) --
	(407.16,121.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.87, 84.89) --
	( 54.87,131.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.71, 84.89) --
	(166.71,131.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.55, 84.89) --
	(278.55,131.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.39, 84.89) --
	(390.39,131.29);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.87,124.61) --
	(110.79,109.88) --
	(166.71, 94.78) --
	(177.89, 92.12) --
	(189.08, 87.00) --
	(200.26, 87.00) --
	(211.44, 87.00) --
	(222.63, 87.00) --
	(233.81, 87.00) --
	(245.00, 87.00) --
	(256.18, 87.00) --
	(267.36, 87.00) --
	(278.55, 87.00) --
	(334.47,111.48) --
	(390.39,129.18);
\end{scope}
\begin{scope}
\path[clip] ( 38.09, 35.17) rectangle (407.16, 81.57);
\definecolor[named]{fillColor}{rgb}{0.90,0.90,0.90}

\path[fill=fillColor] ( 38.09, 35.17) rectangle (407.16, 81.57);
\definecolor[named]{drawColor}{rgb}{0.95,0.95,0.95}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09, 43.35) --
	(407.16, 43.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09, 55.48) --
	(407.16, 55.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09, 67.61) --
	(407.16, 67.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.09, 79.74) --
	(407.16, 79.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.79, 35.17) --
	(110.79, 81.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (222.63, 35.17) --
	(222.63, 81.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (334.47, 35.17) --
	(334.47, 81.57);
\definecolor[named]{drawColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 37.28) --
	(407.16, 37.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 49.41) --
	(407.16, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 61.54) --
	(407.16, 61.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.09, 73.67) --
	(407.16, 73.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.87, 35.17) --
	( 54.87, 81.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.71, 35.17) --
	(166.71, 81.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.55, 35.17) --
	(278.55, 81.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.39, 35.17) --
	(390.39, 81.57);
\definecolor[named]{fillColor}{rgb}{0.20,0.20,0.20}

\path[fill=fillColor,fill opacity=0.50] ( 54.87, 79.47) --
	(110.79, 72.77) --
	(166.71, 59.85) --
	(177.89, 55.47) --
	(189.08, 52.91) --
	(200.26, 46.16) --
	(211.44, 45.06) --
	(222.63, 45.16) --
	(233.81, 42.19) --
	(245.00, 42.10) --
	(256.18, 44.04) --
	(267.36, 45.38) --
	(278.55, 48.59) --
	(334.47, 60.11) --
	(390.39, 67.86) --
	(390.39, 39.75) --
	(334.47, 37.28) --
	(278.55, 37.28) --
	(267.36, 37.28) --
	(256.18, 37.28) --
	(245.00, 37.28) --
	(233.81, 37.28) --
	(222.63, 37.28) --
	(211.44, 37.28) --
	(200.26, 37.28) --
	(189.08, 37.28) --
	(177.89, 37.28) --
	(166.71, 37.28) --
	(110.79, 37.28) --
	( 54.87, 37.28) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.87, 57.65) --
	(110.79, 53.17) --
	(166.71, 46.31) --
	(177.89, 44.61) --
	(189.08, 43.30) --
	(200.26, 40.96) --
	(211.44, 40.46) --
	(222.63, 40.66) --
	(233.81, 39.55) --
	(245.00, 39.55) --
	(256.18, 40.05) --
	(267.36, 40.50) --
	(278.55, 41.63) --
	(334.47, 48.09) --
	(390.39, 53.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 82.08) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 94.24) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,106.40) {9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98,118.56) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 85.37) --
	( 38.09, 85.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 97.53) --
	( 38.09, 97.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,109.69) --
	( 38.09,109.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82,121.85) --
	( 38.09,121.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 33.99) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 46.12) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 58.25) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 30.98, 70.38) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 37.28) --
	( 38.09, 37.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 49.41) --
	( 38.09, 49.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 61.54) --
	( 38.09, 61.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.82, 73.67) --
	( 38.09, 73.67);
\end{scope}
\begin{scope}
\path[clip] (407.16, 84.89) rectangle (420.37,131.29);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (407.16, 84.89) rectangle (420.37,131.29);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate=270.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (410.48,108.09) {train};
\end{scope}
\begin{scope}
\path[clip] (407.16, 35.17) rectangle (420.37, 81.57);
\definecolor[named]{fillColor}{rgb}{0.80,0.80,0.80}

\path[fill=fillColor] (407.16, 35.17) rectangle (420.37, 81.57);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate=270.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (410.48, 58.37) {test};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.87, 30.90) --
	( 54.87, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.71, 30.90) --
	(166.71, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.55, 30.90) --
	(278.55, 35.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.39, 30.90) --
	(390.39, 35.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.50,0.50,0.50}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at ( 54.87, 21.48) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (166.71, 21.48) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (278.55, 21.48) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.87] at (390.39, 21.48) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at (222.63,  9.94) {penalty exponent $\alpha$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.09] at ( 18.16, 83.23) {total breakpointError};
\end{scope}
\end{tikzpicture}

